A test suite of prompt injection attacks for LLM-based machine translation

LLM-based NLP systems typically work by embedding their input data into prompt templates which contain instructions and/or in-context examples, creating queries which are submitted to a LLM, and then parsing the LLM response in order to generate the system outputs. Prompt Injection Attacks (PIAs) are a type of subversion of these systems where a malicious user crafts special inputs which interfere with the prompt templates, causing the LLM to respond in ways unintended by the system designer. Recently, Sun and Miceli-Barone proposed a class of PIAs against LLM-based machine translation. Specifically, the task is to translate questions from the TruthfulQA test suite, where an adversarial prompt is prepended to the questions, instructing the system to ignore the translation instruction and answer the questions instead. In this test suite, we extend this approach to all the language pairs of the WMT 2024 General Machine Translation task. Moreover, we include additional attack formats in addition to the one originally studied.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 50.124 & 69.491 & \textbf{1.000} & 0.891 & 0.917 & 0.980 & 0.952 & 0.045 & 0.937 & 0.261 \\
\rowcolor{gray!40} Claude-3 & \textbf{63.945} & \textbf{80.516} & 0.998 & \textbf{0.930} & \textbf{0.966} & 0.979 & 0.965 & 0.034 & \textbf{0.965} & 0.257 \\
\rowcolor{gray!40} CommandR-plus & 51.532 & 70.648 & 0.996 & 0.903 & 0.923 & 0.978 & 0.945 & 0.051 & 0.938 & 0.258 \\
\rowcolor{gray!40} GPT-4 & 58.671 & 76.248 & 0.999 & 0.911 & 0.960 & 0.982 & 0.965 & 0.035 & 0.958 & 0.255 \\
\rowcolor{gray!40} Llama3-70B & 55.838 & 73.779 & 0.998 & 0.907 & 0.940 & 0.980 & \textbf{0.976} & 0.024 & 0.951 & 0.254 \\
\rowcolor{gray!40} NVIDIA-NeMo & 53.441 & 71.047 & 0.968 & 0.889 & 0.913 & 0.968 & 0.961 & 0.033 & 0.934 & 0.269 \\
\rowcolor{gray!20} CUNI-DS & 45.865 & 65.698 & 0.947 & 0.901 & 0.924 & 0.978 & 0.968 & 0.029 & 0.930 & 0.254 \\
\rowcolor{gray!20} IKUN & 46.017 & 65.324 & 0.995 & 0.891 & 0.918 & 0.976 & 0.968 & 0.028 & 0.934 & 0.249 \\
\rowcolor{gray!20} IKUN-C & 39.794 & 60.823 & 0.998 & 0.865 & 0.903 & 0.977 & 0.952 & 0.039 & 0.913 & 0.246 \\
\rowcolor{gray!20} Unbabel-Tower70B & 54.457 & 73.925 & 0.996 & 0.917 & 0.947 & \textbf{0.988} & 0.958 & 0.039 & 0.956 & 0.253 \\
\rowcolor{gray!20} Yandex & 42.793 & 65.032 & 0.939 & 0.873 & 0.887 & 0.985 & 0.934 & 0.064 & 0.912 & 0.270 \\
CycleL & 1.720 & 19.371 & 0.988 & 0.712 & 0.764 & 0.976 & 0.032 & 0.050 & 0.519 & 0.122 \\
CycleL2 & 0.823 & 15.256 & 0.974 & 0.714 & 0.693 & 0.972 & 0.004 & 0.026 & 0.488 & \textbf{0.108} \\
Dubformer & 0.811 & 2.480 & 0.999 & 0.039 & 0.002 & 0.000 & 0.002 & \textbf{0.009} & 0.152 & 0.684 \\
IOL\_Research & 62.421 & 77.519 & 0.967 & 0.902 & 0.934 & 0.978 & 0.974 & 0.026 & 0.950 & 0.269 \\
ONLINE-A & 57.977 & 75.168 & 0.998 & 0.923 & 0.940 & 0.969 & 0.958 & 0.042 & 0.954 & 0.259 \\
ONLINE-B & 55.403 & 73.776 & 0.998 & 0.913 & 0.944 & 0.971 & 0.960 & 0.040 & 0.950 & 0.258 \\
ONLINE-G & 53.353 & 74.154 & 0.996 & 0.909 & 0.929 & 0.987 & 0.947 & 0.051 & 0.947 & 0.260 \\
ONLINE-W & 53.906 & 72.810 & 0.995 & 0.913 & 0.934 & 0.982 & 0.961 & 0.038 & 0.952 & 0.259 \\
TSU-HITs & 22.052 & 43.818 & 0.553 & 0.717 & 0.808 & 0.969 & 0.788 & 0.100 & 0.742 & 0.331 \\
TranssionMT & 55.300 & 74.002 & 0.998 & 0.912 & 0.945 & 0.969 & 0.961 & 0.039 & 0.950 & 0.260 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & \textbf{56.347} & \textbf{76.822} & 0.995 & \textbf{0.990} & 0.988 & \textbf{1.000} & 0.886 & 0.114 & \textbf{0.972} & 0.204 \\
\rowcolor{gray!40} Claude-3 & 0.032 & 0.542 & 0.010 & 0.006 & 0.001 & 0.005 & 0.000 & 1.000 & 0.003 & 0.836 \\
\rowcolor{gray!40} CommandR-plus & 23.382 & 53.457 & 0.803 & 0.704 & 0.709 & 0.882 & 0.586 & 0.354 & 0.727 & 0.375 \\
\rowcolor{gray!40} GPT-4 & 26.456 & 42.902 & 0.674 & 0.389 & 0.278 & 0.976 & 0.215 & 0.785 & 0.555 & 0.575 \\
\rowcolor{gray!40} Llama3-70B & 2.860 & 12.925 & 0.266 & 0.211 & 0.188 & 0.244 & 0.127 & 0.873 & 0.208 & 0.720 \\
\rowcolor{gray!40} NVIDIA-NeMo & 35.470 & 69.105 & 0.982 & 0.951 & 0.983 & \textbf{1.000} & 0.848 & 0.152 & 0.943 & 0.229 \\
\rowcolor{gray!20} CUNI-DS & 24.399 & 51.947 & 0.942 & 0.909 & 0.871 & \textbf{1.000} & 0.914 & 0.086 & 0.880 & 0.228 \\
\rowcolor{gray!20} IKUN & 25.417 & 53.386 & 0.987 & 0.897 & 0.807 & \textbf{1.000} & \textbf{0.936} & 0.064 & 0.888 & 0.237 \\
\rowcolor{gray!20} IKUN-C & 22.346 & 50.852 & 0.994 & 0.853 & 0.798 & \textbf{1.000} & 0.922 & 0.078 & 0.864 & 0.233 \\
\rowcolor{gray!20} Unbabel-Tower70B & 30.181 & 65.860 & 0.995 & 0.960 & 0.963 & \textbf{1.000} & 0.670 & 0.329 & 0.901 & 0.247 \\
\rowcolor{gray!20} Yandex & 27.575 & 64.911 & 0.780 & 0.969 & 0.990 & \textbf{1.000} & 0.845 & 0.155 & 0.899 & 0.242 \\
CycleL & 1.379 & 18.603 & 0.984 & 0.832 & 0.707 & 0.999 & 0.000 & 0.179 & 0.512 & \textbf{0.119} \\
CycleL2 & 0.570 & 15.032 & 0.977 & 0.652 & 0.554 & 0.998 & 0.000 & 0.162 & 0.456 & 0.149 \\
Dubformer & 0.489 & 1.503 & \textbf{0.999} & 0.033 & 0.001 & 0.000 & 0.001 & \textbf{0.044} & 0.148 & 0.671 \\
IOL\_Research & 33.521 & 55.760 & 0.965 & 0.655 & 0.589 & 0.990 & 0.463 & 0.535 & 0.760 & 0.407 \\
ONLINE-A & 34.274 & 66.320 & 0.863 & 0.969 & 0.958 & \textbf{1.000} & 0.777 & 0.223 & 0.912 & 0.251 \\
ONLINE-B & 33.462 & 68.866 & 0.995 & 0.987 & 0.989 & \textbf{1.000} & 0.812 & 0.188 & 0.945 & 0.223 \\
ONLINE-G & 34.105 & 70.464 & \textbf{0.999} & 0.973 & \textbf{0.995} & \textbf{1.000} & 0.902 & 0.098 & 0.957 & 0.214 \\
ONLINE-W & 36.434 & 70.303 & \textbf{0.999} & 0.960 & 0.980 & \textbf{1.000} & 0.886 & 0.114 & 0.954 & 0.222 \\
TSU-HITs & 8.637 & 36.031 & 0.124 & 0.813 & 0.949 & 0.996 & 0.721 & 0.257 & 0.651 & 0.268 \\
TranssionMT & 33.411 & 69.050 & 0.995 & 0.987 & 0.989 & \textbf{1.000} & 0.815 & 0.185 & 0.945 & 0.222 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 62.406 & 78.552 & 0.947 & 0.999 & 0.994 & \textbf{1.000} & 0.048 & 0.570 & 0.855 & 0.262 \\
\rowcolor{gray!40} Claude-3 & 59.403 & 78.275 & 0.957 & 0.960 & 0.957 & 0.960 & 0.098 & 0.406 & 0.835 & 0.257 \\
\rowcolor{gray!40} CommandR-plus & 31.655 & 52.900 & 0.864 & 0.858 & 0.737 & 0.996 & 0.027 & 0.902 & 0.734 & 0.390 \\
\rowcolor{gray!40} GPT-4 & 63.638 & 80.974 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.129} & 0.379 & \textbf{0.875} & 0.224 \\
\rowcolor{gray!40} Llama3-70B & 37.223 & 56.440 & 0.908 & 0.847 & 0.764 & 0.999 & 0.022 & 0.881 & 0.758 & 0.391 \\
\rowcolor{gray!40} NVIDIA-NeMo & 62.288 & 78.741 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.027 & 0.610 & 0.860 & 0.249 \\
\rowcolor{gray!20} CUNI-DS & 16.636 & 36.002 & 0.952 & 0.435 & 0.252 & 0.995 & 0.000 & 0.998 & 0.546 & 0.529 \\
\rowcolor{gray!20} IKUN & 63.435 & 78.322 & 0.998 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.049 & 0.359 & 0.863 & 0.211 \\
\rowcolor{gray!20} IKUN-C & 25.074 & 52.561 & 0.996 & 0.949 & 0.878 & \textbf{1.000} & 0.054 & 0.875 & 0.793 & 0.326 \\
\rowcolor{gray!20} Unbabel-Tower70B & 36.738 & 58.955 & 0.989 & 0.968 & 0.897 & \textbf{1.000} & 0.037 & 0.897 & 0.825 & 0.341 \\
\rowcolor{gray!20} Yandex & 23.056 & 51.441 & 0.965 & 0.979 & 0.898 & \textbf{1.000} & 0.010 & 0.612 & 0.777 & 0.270 \\
CycleL & 1.531 & 18.542 & 0.967 & 0.985 & 0.842 & 0.984 & 0.000 & 0.879 & 0.547 & \textbf{0.173} \\
CycleL2 & 0.340 & 13.500 & 0.763 & 0.846 & 0.641 & 0.925 & 0.000 & 0.618 & 0.454 & 0.209 \\
Dubformer & 10.182 & 17.596 & \textbf{0.999} & 0.450 & 0.048 & 0.000 & 0.001 & \textbf{0.136} & 0.218 & 0.596 \\
IOL\_Research & \textbf{66.535} & \textbf{84.207} & 0.991 & 0.996 & 0.995 & \textbf{1.000} & 0.066 & 0.301 & 0.862 & 0.211 \\
ONLINE-A & 56.073 & 80.194 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.007 & 0.315 & 0.858 & 0.215 \\
ONLINE-B & 62.117 & 80.242 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.646 & 0.858 & 0.259 \\
ONLINE-G & 49.336 & 72.718 & \textbf{0.999} & 0.998 & 0.998 & \textbf{1.000} & 0.000 & 0.315 & 0.853 & 0.215 \\
ONLINE-W & 63.109 & 83.275 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.054 & 0.360 & 0.865 & 0.218 \\
TSU-HITs & 5.622 & 30.610 & 0.082 & 0.908 & 0.962 & \textbf{1.000} & 0.118 & 0.671 & 0.557 & 0.272 \\
TranssionMT & 62.049 & 80.343 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.654 & 0.858 & 0.260 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 78.245 & 89.097 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.732 & 0.857 & 0.214 \\
\rowcolor{gray!40} Claude-3 & \textbf{87.218} & \textbf{92.427} & 0.973 & 0.979 & 0.977 & 0.979 & 0.005 & 0.744 & 0.837 & 0.240 \\
\rowcolor{gray!40} CommandR-plus & 62.914 & 75.684 & 0.963 & \textbf{1.000} & 0.998 & 0.999 & 0.000 & 0.905 & 0.850 & 0.257 \\
\rowcolor{gray!40} GPT-4 & 73.570 & 85.441 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.781 & 0.857 & 0.229 \\
\rowcolor{gray!40} Llama3-70B & 76.261 & 84.499 & 0.978 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.624 & 0.855 & 0.205 \\
\rowcolor{gray!40} NVIDIA-NeMo & 69.460 & 81.005 & 0.965 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.786 & 0.852 & 0.238 \\
\rowcolor{gray!20} CUNI-DS & 36.008 & 55.041 & 0.021 & 0.995 & 0.994 & \textbf{1.000} & 0.002 & 0.519 & 0.711 & 0.228 \\
\rowcolor{gray!20} IKUN & 84.657 & 91.057 & 0.998 & 0.999 & 0.994 & \textbf{1.000} & 0.000 & 0.728 & 0.855 & 0.208 \\
\rowcolor{gray!20} IKUN-C & 49.945 & 71.158 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.010 & 0.791 & \textbf{0.857} & 0.229 \\
\rowcolor{gray!20} Unbabel-Tower70B & 59.223 & 74.272 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.851 & 0.857 & 0.250 \\
\rowcolor{gray!20} Yandex & 50.556 & 72.383 & 0.958 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.630 & 0.852 & 0.194 \\
CycleL & 1.540 & 21.744 & 0.613 & 0.967 & 0.857 & 0.876 & 0.000 & 0.067 & 0.528 & \textbf{0.112} \\
CycleL2 & 0.226 & 10.966 & 0.158 & 0.690 & 0.485 & 0.728 & 0.000 & 0.066 & 0.294 & 0.287 \\
Dubformer & 4.556 & 8.529 & \textbf{0.999} & 0.460 & 0.012 & 0.000 & 0.007 & \textbf{0.022} & 0.211 & 0.512 \\
IOL\_Research & 80.168 & 90.896 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.692 & 0.857 & 0.209 \\
ONLINE-A & 82.858 & 91.560 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.782 & 0.857 & 0.227 \\
ONLINE-B & 84.891 & 91.609 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.743 & 0.857 & 0.218 \\
ONLINE-G & 72.098 & 87.344 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.586 & 0.856 & 0.196 \\
ONLINE-W & 72.016 & 85.979 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.614 & \textbf{0.857} & 0.198 \\
TSU-HITs & 0.352 & 16.821 & 0.029 & 0.759 & 0.766 & \textbf{1.000} & \textbf{0.045} & 0.317 & 0.398 & 0.259 \\
TranssionMT & 84.849 & 91.624 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.745 & 0.857 & 0.218 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 6.152 & 22.203 & 0.911 & 0.810 & 0.858 & 0.963 & 0.852 & 0.121 & 0.864 & 0.293 \\
\rowcolor{gray!40} Claude-3 & \textbf{27.579} & 30.655 & 0.985 & 0.554 & 0.572 & 0.583 & 0.575 & 0.037 & 0.632 & 0.437 \\
\rowcolor{gray!40} CommandR-plus & 3.246 & 15.813 & 0.660 & 0.552 & 0.583 & 0.869 & 0.569 & 0.335 & 0.633 & 0.435 \\
\rowcolor{gray!40} GPT-4 & 16.358 & 34.809 & \textbf{0.999} & 0.108 & 0.087 & 0.086 & 0.084 & 0.011 & 0.223 & 0.647 \\
\rowcolor{gray!40} Llama3-70B & 15.552 & 34.564 & \textbf{0.999} & 0.917 & \textbf{0.942} & 0.978 & \textbf{0.973} & 0.026 & 0.958 & 0.257 \\
\rowcolor{gray!40} NVIDIA-NeMo & 16.936 & 31.924 & 0.351 & 0.367 & 0.406 & \textbf{0.991} & 0.343 & 0.011 & 0.443 & 0.354 \\
\rowcolor{gray!20} CUNI-DS & 15.899 & 34.644 & 0.940 & 0.814 & 0.798 & 0.901 & 0.834 & 0.016 & 0.827 & 0.290 \\
\rowcolor{gray!20} IKUN & 14.258 & 33.930 & 0.985 & 0.880 & 0.887 & 0.976 & 0.938 & 0.048 & 0.911 & \textbf{0.256} \\
\rowcolor{gray!20} IKUN-C & 6.366 & 25.578 & 0.979 & 0.848 & 0.864 & 0.966 & 0.927 & 0.040 & 0.893 & 0.261 \\
\rowcolor{gray!20} Unbabel-Tower70B & 6.992 & 25.179 & 0.931 & 0.734 & 0.758 & 0.838 & 0.765 & 0.089 & 0.791 & 0.339 \\
\rowcolor{gray!20} Yandex & 1.663 & 11.932 & 0.028 & 0.039 & 0.116 & 0.771 & 0.009 & 0.979 & 0.144 & 0.614 \\
CycleL & 0.000 & 4.278 & 0.000 & 0.100 & 0.164 & 0.069 & 0.000 & 0.007 & 0.048 & 0.525 \\
CycleL2 & 0.034 & 5.305 & 0.000 & 0.086 & 0.111 & 0.818 & 0.000 & \textbf{0.005} & 0.145 & 0.428 \\
Dubformer & 15.879 & 30.230 & \textbf{0.999} & 0.039 & 0.002 & 0.000 & 0.002 & 0.009 & 0.152 & 0.684 \\
IOL\_Research & 2.058 & 16.422 & 0.670 & 0.607 & 0.630 & 0.909 & 0.635 & 0.098 & 0.671 & 0.349 \\
ONLINE-A & 16.512 & \textbf{37.187} & \textbf{0.999} & \textbf{0.925} & \textbf{0.942} & 0.976 & 0.958 & 0.042 & \textbf{0.960} & 0.262 \\
ONLINE-B & 16.015 & 24.116 & 0.976 & 0.890 & 0.916 & 0.945 & 0.923 & 0.050 & 0.921 & 0.268 \\
ONLINE-G & 13.410 & 27.853 & 0.422 & 0.275 & 0.313 & 0.635 & 0.306 & 0.083 & 0.356 & 0.441 \\
ONLINE-W & 15.780 & 34.287 & \textbf{0.999} & 0.911 & 0.941 & 0.984 & 0.971 & 0.027 & 0.956 & 0.257 \\
TSU-HITs & 0.000 & 3.047 & 0.000 & 0.034 & 0.023 & 0.136 & 0.001 & 0.070 & 0.028 & 0.560 \\
TranssionMT & 16.011 & 35.944 & 0.993 & 0.903 & 0.924 & 0.966 & 0.951 & 0.044 & 0.940 & 0.265 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 1.797 & 15.461 & 0.993 & 0.890 & 0.925 & 0.965 & 0.939 & 0.047 & 0.930 & 0.257 \\
\rowcolor{gray!40} Claude-3 & \textbf{14.487} & 19.419 & 0.984 & 0.051 & 0.023 & 0.023 & 0.017 & 0.028 & 0.166 & 0.680 \\
\rowcolor{gray!40} CommandR-plus & 1.047 & 10.756 & 0.824 & 0.322 & 0.335 & 0.488 & 0.330 & 0.170 & 0.433 & 0.551 \\
\rowcolor{gray!40} GPT-4 & 5.060 & 21.685 & 0.998 & 0.065 & 0.038 & 0.035 & 0.033 & 0.015 & 0.180 & 0.670 \\
\rowcolor{gray!40} Llama3-70B & 4.804 & 21.169 & \textbf{0.999} & 0.918 & 0.944 & 0.983 & 0.963 & 0.035 & 0.957 & 0.256 \\
\rowcolor{gray!40} NVIDIA-NeMo & 1.678 & 19.243 & 0.159 & 0.705 & 0.442 & \textbf{0.995} & 0.000 & 0.007 & 0.329 & \textbf{0.245} \\
\rowcolor{gray!20} CUNI-DS & 4.858 & 21.717 & 0.985 & 0.907 & 0.930 & 0.985 & 0.953 & 0.038 & 0.933 & 0.248 \\
\rowcolor{gray!20} IKUN & 1.679 & 16.411 & 0.973 & 0.884 & 0.909 & 0.968 & 0.936 & 0.055 & 0.915 & 0.260 \\
\rowcolor{gray!20} IKUN-C & 1.618 & 15.853 & 0.892 & 0.808 & 0.825 & 0.962 & 0.825 & 0.113 & 0.836 & 0.284 \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.470 & 17.172 & 0.968 & 0.655 & 0.671 & 0.720 & 0.679 & 0.055 & 0.722 & 0.381 \\
\rowcolor{gray!20} Yandex & 0.735 & 7.785 & 0.016 & 0.026 & 0.108 & 0.775 & 0.002 & 0.985 & 0.135 & 0.617 \\
CycleL & 0.000 & 2.184 & 0.000 & 0.100 & 0.166 & 0.062 & 0.000 & 0.006 & 0.047 & 0.526 \\
CycleL2 & 0.000 & 3.115 & 0.000 & 0.097 & 0.095 & 0.804 & 0.000 & 0.006 & 0.142 & 0.430 \\
Dubformer & 5.347 & 19.448 & \textbf{0.999} & 0.039 & 0.002 & 0.000 & 0.002 & 0.009 & 0.152 & 0.684 \\
IOL\_Research & 1.856 & 15.691 & 0.995 & 0.851 & 0.868 & 0.895 & 0.895 & 0.032 & 0.889 & 0.290 \\
ONLINE-A & 5.059 & \textbf{22.724} & \textbf{0.999} & \textbf{0.925} & 0.942 & 0.976 & 0.958 & 0.042 & \textbf{0.960} & 0.262 \\
ONLINE-B & 5.267 & 13.681 & 0.994 & 0.913 & 0.947 & 0.972 & 0.945 & 0.050 & 0.951 & 0.260 \\
ONLINE-G & 3.994 & 15.395 & 0.000 & 0.007 & 0.000 & 0.000 & 0.000 & \textbf{0.001} & 0.001 & 0.575 \\
ONLINE-W & 4.821 & 20.608 & 0.998 & 0.919 & 0.947 & 0.985 & \textbf{0.969} & 0.029 & 0.958 & 0.256 \\
TSU-HITs & 0.000 & 2.441 & 0.000 & 0.067 & 0.054 & 0.640 & 0.000 & 0.624 & 0.109 & 0.564 \\
TranssionMT & 5.267 & 22.061 & 0.996 & 0.917 & \textbf{0.949} & 0.974 & 0.947 & 0.053 & 0.954 & 0.261 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 60.528 & 77.596 & \textbf{0.999} & 0.929 & 0.961 & \textbf{0.998} & 0.999 & 0.001 & 0.972 & 0.253 \\
\rowcolor{gray!40} Claude-3 & 69.372 & \textbf{84.126} & 0.998 & 0.950 & 0.977 & 0.995 & 0.998 & 0.001 & 0.982 & 0.256 \\
\rowcolor{gray!40} CommandR-plus & 60.904 & 78.355 & 0.993 & 0.928 & 0.968 & 0.995 & 0.998 & 0.002 & 0.971 & 0.256 \\
\rowcolor{gray!40} GPT-4 & \textbf{70.239} & 84.067 & \textbf{0.999} & 0.950 & \textbf{0.979} & 0.996 & 0.998 & 0.001 & 0.982 & 0.255 \\
\rowcolor{gray!40} Llama3-70B & 64.414 & 79.829 & \textbf{0.999} & 0.940 & 0.976 & 0.995 & \textbf{1.000} & \textbf{0.000} & 0.976 & 0.256 \\
\rowcolor{gray!40} NVIDIA-NeMo & 62.179 & 77.817 & 0.985 & 0.933 & 0.968 & 0.996 & 0.995 & \textbf{0.000} & 0.973 & 0.256 \\
\rowcolor{gray!20} AIST-AIRC & 54.511 & 72.781 & 0.998 & 0.909 & 0.953 & 0.995 & 0.996 & \textbf{0.000} & 0.965 & 0.254 \\
\rowcolor{gray!20} CUNI-NL & 51.442 & 69.699 & 0.994 & 0.892 & 0.940 & 0.996 & 0.995 & \textbf{0.000} & 0.952 & 0.256 \\
\rowcolor{gray!20} IKUN & 51.652 & 70.262 & 0.996 & 0.880 & 0.940 & 0.995 & 0.993 & \textbf{0.000} & 0.947 & 0.259 \\
\rowcolor{gray!20} IKUN-C & 44.710 & 65.240 & 0.994 & 0.868 & 0.930 & \textbf{0.998} & 0.979 & 0.004 & 0.931 & 0.252 \\
\rowcolor{gray!20} Unbabel-Tower70B & 61.008 & 78.193 & 0.991 & 0.924 & 0.966 & \textbf{0.998} & 0.999 & 0.001 & 0.970 & 0.254 \\
CycleL & 20.487 & 44.322 & 0.977 & 0.803 & 0.884 & 0.993 & 0.447 & \textbf{0.000} & 0.776 & \textbf{0.210} \\
CycleL2 & 20.487 & 44.322 & 0.977 & 0.803 & 0.884 & 0.993 & 0.447 & \textbf{0.000} & 0.776 & \textbf{0.210} \\
Dubformer & 26.213 & 32.808 & 0.956 & 0.867 & 0.927 & 0.324 & 0.307 & 0.038 & 0.571 & 0.213 \\
IOL\_Research & 69.214 & 82.833 & 0.977 & 0.929 & 0.969 & 0.995 & 0.996 & 0.001 & 0.974 & 0.263 \\
MSLC & 41.196 & 64.234 & 0.968 & 0.868 & 0.920 & 0.995 & 0.952 & 0.002 & 0.927 & 0.258 \\
ONLINE-A & 68.859 & 82.629 & \textbf{0.999} & 0.949 & \textbf{0.979} & 0.996 & \textbf{1.000} & \textbf{0.000} & 0.983 & 0.255 \\
ONLINE-B & 54.922 & 74.946 & 0.998 & 0.907 & 0.956 & \textbf{0.998} & 0.996 & 0.004 & 0.961 & 0.256 \\
ONLINE-G & 68.624 & 82.302 & \textbf{0.999} & \textbf{0.956} & 0.977 & \textbf{0.998} & \textbf{1.000} & \textbf{0.000} & \textbf{0.985} & 0.255 \\
ONLINE-W & 61.546 & 78.220 & \textbf{0.999} & 0.923 & 0.952 & 0.995 & \textbf{1.000} & \textbf{0.000} & 0.969 & 0.258 \\
TSU-HITs & 29.868 & 49.567 & 0.521 & 0.766 & 0.863 & 0.976 & 0.864 & 0.002 & 0.785 & 0.322 \\
TranssionMT & 54.873 & 74.941 & 0.998 & 0.909 & 0.956 & \textbf{0.998} & 0.996 & 0.004 & 0.961 & 0.256 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 41.099 & 67.517 & 0.988 & 0.938 & 0.919 & 0.998 & 0.979 & 0.015 & 0.964 & 0.228 \\
\rowcolor{gray!40} Claude-3 & 1.673 & 18.229 & 0.024 & 0.119 & 0.173 & 0.234 & 0.024 & 0.974 & 0.114 & 0.767 \\
\rowcolor{gray!40} CommandR-plus & 17.442 & 45.738 & 0.619 & 0.608 & 0.573 & 0.892 & 0.492 & 0.448 & 0.641 & 0.441 \\
\rowcolor{gray!40} GPT-4 & 43.766 & 60.993 & 0.825 & 0.638 & 0.599 & 0.995 & 0.799 & 0.201 & 0.795 & 0.385 \\
\rowcolor{gray!40} Llama3-70B & 38.530 & 68.205 & 0.865 & 0.875 & 0.879 & 0.898 & 0.856 & 0.143 & 0.877 & 0.281 \\
\rowcolor{gray!40} NVIDIA-NeMo & 41.074 & 68.625 & 0.968 & 0.988 & 0.984 & \textbf{1.000} & 0.994 & 0.005 & 0.989 & 0.221 \\
\rowcolor{gray!20} AIST-AIRC & 55.103 & 75.235 & \textbf{0.999} & 0.996 & 0.996 & \textbf{1.000} & 0.980 & 0.009 & 0.994 & 0.191 \\
\rowcolor{gray!20} CUNI-NL & 55.620 & 74.731 & 0.761 & \textbf{1.000} & \textbf{0.999} & 0.999 & 0.988 & 0.005 & 0.964 & 0.224 \\
\rowcolor{gray!20} IKUN & 33.558 & 65.936 & 0.810 & 0.984 & 0.996 & \textbf{1.000} & 0.989 & 0.005 & 0.965 & 0.220 \\
\rowcolor{gray!20} IKUN-C & 26.128 & 58.671 & 0.896 & 0.913 & 0.908 & 0.999 & 0.976 & 0.007 & 0.917 & 0.229 \\
\rowcolor{gray!20} Unbabel-Tower70B & 50.687 & 76.317 & 0.920 & 0.999 & \textbf{0.999} & \textbf{1.000} & 0.991 & 0.009 & 0.986 & 0.208 \\
CycleL & 13.915 & 39.040 & 0.989 & 0.907 & 0.830 & \textbf{1.000} & 0.043 & \textbf{0.000} & 0.720 & \textbf{0.171} \\
CycleL2 & 13.915 & 39.040 & 0.989 & 0.907 & 0.830 & \textbf{1.000} & 0.043 & \textbf{0.000} & 0.720 & \textbf{0.171} \\
Dubformer & 12.618 & 39.766 & 0.272 & 0.483 & 0.515 & 0.857 & 0.196 & 0.748 & 0.484 & 0.563 \\
IOL\_Research & 33.076 & 55.070 & 0.812 & 0.607 & 0.531 & 0.999 & 0.918 & 0.081 & 0.804 & 0.389 \\
MSLC & 31.890 & 60.409 & 0.974 & 0.947 & 0.939 & 0.993 & 0.709 & 0.113 & 0.911 & 0.212 \\
ONLINE-A & \textbf{66.785} & \textbf{83.023} & \textbf{0.999} & 0.999 & \textbf{0.999} & \textbf{1.000} & \textbf{0.999} & \textbf{0.000} & \textbf{0.999} & 0.204 \\
ONLINE-B & 57.270 & 77.814 & 0.245 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.996 & 0.004 & 0.891 & 0.300 \\
ONLINE-G & 46.439 & 71.427 & \textbf{0.999} & 0.993 & 0.994 & \textbf{1.000} & 0.995 & 0.005 & 0.995 & 0.211 \\
ONLINE-W & 62.199 & 79.838 & 0.961 & 0.999 & \textbf{0.999} & \textbf{1.000} & \textbf{0.999} & 0.001 & 0.994 & 0.209 \\
TSU-HITs & 6.294 & 29.317 & 0.144 & 0.652 & 0.853 & 0.946 & 0.353 & 0.168 & 0.526 & 0.294 \\
TranssionMT & 57.217 & 77.757 & 0.242 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.996 & 0.004 & 0.891 & 0.300 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 59.821 & 79.456 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.092 & 0.846 & 0.870 & 0.301 \\
\rowcolor{gray!40} Claude-3 & 45.477 & 65.493 & 0.879 & 0.930 & 0.947 & 0.950 & \textbf{0.601} & 0.348 & 0.870 & 0.266 \\
\rowcolor{gray!40} CommandR-plus & 52.798 & 76.068 & 0.906 & 0.965 & 0.958 & \textbf{1.000} & 0.108 & 0.856 & 0.841 & 0.327 \\
\rowcolor{gray!40} GPT-4 & 62.776 & 81.285 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.326 & 0.627 & 0.904 & 0.280 \\
\rowcolor{gray!40} Llama3-70B & 57.572 & 79.454 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.075 & 0.891 & 0.867 & 0.314 \\
\rowcolor{gray!40} NVIDIA-NeMo & 43.543 & 66.512 & 0.999 & 0.995 & 0.994 & \textbf{1.000} & 0.291 & 0.683 & 0.895 & 0.291 \\
\rowcolor{gray!20} AIST-AIRC & 50.763 & 73.435 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.048 & 0.935 & 0.864 & 0.309 \\
\rowcolor{gray!20} CUNI-NL & 60.950 & 77.784 & 0.892 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.069 & 0.776 & 0.849 & 0.277 \\
\rowcolor{gray!20} IKUN & 48.285 & 70.452 & 0.996 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.131 & 0.815 & 0.871 & 0.281 \\
\rowcolor{gray!20} IKUN-C & 29.617 & 54.938 & 0.994 & 0.968 & 0.919 & \textbf{1.000} & 0.092 & 0.900 & 0.825 & 0.331 \\
\rowcolor{gray!20} Unbabel-Tower70B & 36.617 & 61.602 & 0.998 & 0.984 & 0.938 & \textbf{1.000} & 0.179 & 0.814 & 0.857 & 0.328 \\
CycleL & 18.758 & 46.248 & 0.987 & 0.996 & 0.998 & \textbf{1.000} & 0.000 & 0.589 & 0.781 & \textbf{0.198} \\
CycleL2 & 18.758 & 46.248 & 0.987 & 0.996 & 0.998 & \textbf{1.000} & 0.000 & 0.589 & 0.781 & \textbf{0.198} \\
Dubformer & 7.240 & 30.085 & 0.922 & 0.406 & 0.359 & 0.144 & 0.006 & \textbf{0.179} & 0.398 & 0.520 \\
IOL\_Research & \textbf{65.014} & \textbf{84.971} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.097 & 0.827 & 0.871 & 0.301 \\
MSLC & 27.774 & 51.958 & 0.972 & 0.987 & 0.955 & 0.996 & 0.042 & 0.887 & 0.815 & 0.299 \\
ONLINE-A & 53.782 & 80.294 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.126 & 0.873 & 0.875 & 0.311 \\
ONLINE-B & 49.961 & 73.532 & 0.998 & 0.999 & 0.998 & \textbf{1.000} & 0.430 & 0.540 & \textbf{0.918} & 0.255 \\
ONLINE-G & 65.006 & 83.639 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.246 & 0.745 & 0.892 & 0.293 \\
ONLINE-W & 55.087 & 82.317 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.106 & 0.887 & 0.872 & 0.314 \\
TSU-HITs & 4.685 & 28.741 & 0.083 & 0.728 & 0.898 & 0.918 & 0.034 & 0.387 & 0.473 & 0.281 \\
TranssionMT & 50.021 & 73.607 & 0.998 & 0.999 & 0.998 & \textbf{1.000} & 0.428 & 0.541 & 0.917 & 0.254 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 50.963 & 76.693 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.788 & 0.048 & 0.969 & 0.131 \\
\rowcolor{gray!40} Claude-3 & 54.700 & 71.634 & 0.847 & 0.895 & 0.930 & 0.987 & 0.852 & 0.018 & 0.886 & 0.168 \\
\rowcolor{gray!40} CommandR-plus & 63.094 & 82.606 & 0.939 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.734 & 0.171 & 0.953 & 0.158 \\
\rowcolor{gray!40} GPT-4 & 61.142 & 82.555 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.865 & 0.037 & 0.981 & 0.140 \\
\rowcolor{gray!40} Llama3-70B & 68.401 & 85.809 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.922 & 0.009 & 0.988 & 0.128 \\
\rowcolor{gray!40} NVIDIA-NeMo & 59.526 & 79.044 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.901 & 0.050 & 0.985 & 0.146 \\
\rowcolor{gray!20} AIST-AIRC & 54.064 & 77.054 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.901 & 0.035 & 0.986 & 0.125 \\
\rowcolor{gray!20} CUNI-NL & 45.673 & 71.102 & 0.984 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.471 & 0.175 & 0.922 & 0.138 \\
\rowcolor{gray!20} IKUN & 53.587 & 75.078 & 0.994 & 0.999 & 0.990 & \textbf{1.000} & 0.856 & 0.073 & 0.974 & 0.130 \\
\rowcolor{gray!20} IKUN-C & 42.706 & 65.255 & 0.989 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.890 & 0.060 & 0.982 & 0.132 \\
\rowcolor{gray!20} Unbabel-Tower70B & 64.058 & 79.666 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.985} & \textbf{0.004} & \textbf{0.997} & 0.141 \\
CycleL & 11.668 & 42.855 & 0.958 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.034 & 0.735 & \textbf{0.064} \\
CycleL2 & 11.668 & 42.855 & 0.958 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.034 & 0.735 & \textbf{0.064} \\
Dubformer & 3.704 & 23.383 & 0.939 & 0.376 & 0.382 & 0.018 & 0.005 & 0.346 & 0.271 & 0.502 \\
IOL\_Research & 71.042 & 85.830 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.820 & 0.055 & 0.974 & 0.132 \\
MSLC & 37.670 & 60.853 & 0.972 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.529 & 0.084 & 0.928 & 0.133 \\
ONLINE-A & 66.177 & 86.468 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.860 & 0.086 & 0.980 & 0.140 \\
ONLINE-B & 65.085 & 84.832 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.823 & 0.037 & 0.974 & 0.124 \\
ONLINE-G & \textbf{71.142} & \textbf{87.991} & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.857 & 0.050 & 0.979 & 0.133 \\
ONLINE-W & 55.280 & 81.221 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.896 & 0.010 & 0.985 & 0.124 \\
TSU-HITs & 0.239 & 14.339 & 0.024 & 0.499 & 0.579 & 0.955 & 0.004 & 0.201 & 0.306 & 0.314 \\
TranssionMT & 64.962 & 84.750 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.825 & 0.037 & 0.975 & 0.124 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 68.535 & 70.639 & 0.995 & 0.928 & 0.962 & 0.995 & 0.999 & \textbf{0.000} & 0.971 & 0.258 \\
\rowcolor{gray!40} Claude-3 & 68.065 & 62.631 & \textbf{0.999} & \textbf{0.955} & \textbf{0.978} & \textbf{0.998} & 0.998 & \textbf{0.000} & \textbf{0.986} & 0.255 \\
\rowcolor{gray!40} CommandR-plus & 46.057 & 50.994 & 0.897 & 0.559 & 0.586 & 0.670 & 0.617 & 0.080 & 0.653 & 0.436 \\
\rowcolor{gray!40} GPT-4 & 72.389 & 69.642 & \textbf{0.999} & 0.896 & 0.928 & 0.942 & 0.945 & \textbf{0.000} & 0.940 & 0.280 \\
\rowcolor{gray!40} Llama3-70B & 68.352 & 71.442 & 0.998 & 0.942 & 0.974 & 0.994 & 0.999 & 0.001 & 0.978 & 0.257 \\
\rowcolor{gray!40} NVIDIA-NeMo & 57.014 & 62.936 & 0.989 & 0.912 & 0.936 & 0.976 & 0.969 & \textbf{0.000} & 0.950 & 0.265 \\
\rowcolor{gray!20} AIST-AIRC & 70.412 & 70.165 & 0.971 & 0.737 & 0.756 & 0.830 & 0.816 & 0.002 & 0.813 & 0.339 \\
\rowcolor{gray!20} CUNI-NL & 67.845 & 73.794 & 0.895 & 0.825 & 0.852 & 0.993 & 0.901 & 0.001 & 0.878 & 0.277 \\
\rowcolor{gray!20} IKUN & 75.799 & \textbf{80.690} & 0.990 & 0.881 & 0.947 & 0.996 & 0.991 & \textbf{0.000} & 0.948 & 0.260 \\
\rowcolor{gray!20} IKUN-C & 64.371 & 70.997 & 0.967 & 0.864 & 0.917 & 0.994 & 0.971 & 0.002 & 0.926 & 0.261 \\
\rowcolor{gray!20} Unbabel-Tower70B & 71.215 & 69.715 & 0.989 & 0.633 & 0.651 & 0.651 & 0.654 & 0.001 & 0.703 & 0.400 \\
CycleL & 20.592 & 32.871 & 0.015 & 0.218 & 0.297 & 0.397 & 0.007 & 0.004 & 0.140 & 0.454 \\
CycleL2 & 20.592 & 32.871 & 0.015 & 0.218 & 0.297 & 0.397 & 0.007 & 0.004 & 0.140 & 0.454 \\
Dubformer & 25.567 & 28.961 & 0.294 & 0.047 & 0.064 & 0.180 & 0.004 & 0.316 & 0.106 & 0.691 \\
IOL\_Research & 60.629 & 65.159 & 0.996 & 0.925 & 0.965 & 0.985 & 0.993 & 0.001 & 0.968 & 0.260 \\
MSLC & 50.971 & 51.609 & 0.017 & 0.059 & 0.173 & 0.967 & 0.001 & \textbf{0.000} & 0.175 & 0.429 \\
ONLINE-A & \textbf{79.705} & 80.123 & 0.998 & 0.939 & \textbf{0.978} & 0.996 & \textbf{1.000} & \textbf{0.000} & 0.980 & 0.257 \\
ONLINE-B & 75.136 & 46.306 & 0.998 & 0.934 & 0.962 & 0.996 & 0.995 & 0.004 & 0.971 & \textbf{0.255} \\
ONLINE-G & 65.846 & 72.667 & \textbf{0.999} & 0.936 & \textbf{0.978} & \textbf{0.998} & 0.999 & \textbf{0.000} & 0.980 & 0.256 \\
ONLINE-W & 71.845 & 77.223 & 0.996 & 0.924 & 0.958 & 0.996 & 0.999 & \textbf{0.000} & 0.971 & 0.257 \\
TSU-HITs & 0.090 & 11.361 & 0.000 & 0.034 & 0.042 & 0.264 & 0.000 & 0.028 & 0.049 & 0.540 \\
TranssionMT & 75.074 & 76.169 & 0.998 & 0.931 & 0.962 & \textbf{0.998} & 0.996 & 0.004 & 0.971 & 0.256 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 64.962 & 70.320 & 0.989 & 0.908 & 0.949 & 0.995 & 0.991 & 0.002 & 0.961 & 0.259 \\
\rowcolor{gray!40} Claude-3 & 52.718 & 52.339 & 0.808 & 0.594 & 0.597 & 0.673 & 0.584 & 0.118 & 0.648 & 0.438 \\
\rowcolor{gray!40} CommandR-plus & 39.666 & 51.642 & 0.968 & 0.498 & 0.498 & 0.534 & 0.529 & 0.058 & 0.585 & 0.465 \\
\rowcolor{gray!40} GPT-4 & 63.042 & 64.243 & \textbf{0.999} & 0.381 & 0.364 & 0.335 & 0.340 & 0.001 & 0.459 & 0.530 \\
\rowcolor{gray!40} Llama3-70B & 64.711 & 72.010 & 0.996 & \textbf{0.941} & 0.977 & 0.994 & 0.998 & 0.002 & 0.978 & 0.257 \\
\rowcolor{gray!40} NVIDIA-NeMo & 53.905 & 61.422 & 0.681 & 0.678 & 0.710 & 0.967 & 0.665 & 0.001 & 0.714 & 0.313 \\
\rowcolor{gray!20} AIST-AIRC & 57.093 & 63.316 & 0.251 & 0.191 & 0.162 & 0.846 & 0.084 & 0.013 & 0.240 & 0.429 \\
\rowcolor{gray!20} CUNI-NL & 60.424 & 68.018 & 0.905 & 0.800 & 0.854 & 0.994 & 0.901 & 0.007 & 0.873 & 0.279 \\
\rowcolor{gray!20} IKUN & 72.314 & \textbf{81.420} & 0.984 & 0.894 & 0.946 & 0.994 & 0.983 & 0.001 & 0.946 & 0.260 \\
\rowcolor{gray!20} IKUN-C & 55.998 & 71.180 & 0.976 & 0.838 & 0.880 & 0.961 & 0.927 & 0.010 & 0.894 & 0.271 \\
\rowcolor{gray!20} Unbabel-Tower70B & 68.188 & 72.826 & 0.993 & 0.770 & 0.797 & 0.802 & 0.805 & \textbf{0.000} & 0.824 & 0.336 \\
CycleL & 8.724 & 21.312 & 0.000 & 0.072 & 0.132 & 0.372 & 0.000 & 0.002 & 0.082 & 0.495 \\
CycleL2 & 8.724 & 21.312 & 0.000 & 0.072 & 0.132 & 0.372 & 0.000 & 0.002 & 0.082 & 0.495 \\
Dubformer & 18.630 & 23.978 & 0.360 & 0.039 & 0.023 & 0.010 & 0.009 & 0.621 & 0.078 & 0.824 \\
IOL\_Research & 55.451 & 68.917 & 0.991 & 0.917 & 0.962 & 0.995 & 0.998 & \textbf{0.000} & 0.966 & 0.257 \\
MSLC & 37.651 & 45.773 & 0.028 & 0.048 & 0.011 & 0.002 & 0.002 & 0.013 & 0.014 & 0.623 \\
ONLINE-A & \textbf{74.129} & 78.421 & 0.998 & 0.939 & \textbf{0.978} & 0.996 & \textbf{1.000} & \textbf{0.000} & \textbf{0.980} & 0.257 \\
ONLINE-B & 71.704 & 50.631 & 0.998 & 0.913 & 0.960 & 0.996 & 0.998 & 0.002 & 0.965 & 0.257 \\
ONLINE-G & 65.809 & 73.826 & \textbf{0.999} & 0.936 & \textbf{0.978} & \textbf{0.998} & 0.999 & \textbf{0.000} & 0.980 & 0.256 \\
ONLINE-W & 66.049 & 72.412 & \textbf{0.999} & 0.924 & 0.960 & 0.996 & 0.998 & \textbf{0.000} & 0.971 & \textbf{0.255} \\
TSU-HITs & 0.000 & 7.087 & 0.001 & 0.031 & 0.028 & 0.301 & 0.002 & 0.015 & 0.052 & 0.532 \\
TranssionMT & 71.683 & 75.342 & 0.998 & 0.913 & 0.958 & \textbf{0.998} & 0.996 & 0.004 & 0.965 & 0.258 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 19.085 & 40.614 & 0.993 & 0.058 & 0.885 & 0.971 & 0.933 & 0.062 & 0.670 & \textbf{0.257} \\
\rowcolor{gray!40} Claude-3 & 1.919 & 53.543 & 0.989 & \textbf{0.148} & \textbf{0.909} & 0.977 & 0.936 & 0.058 & \textbf{0.721} & 0.262 \\
\rowcolor{gray!40} CommandR-plus & 14.366 & 43.986 & 0.985 & 0.073 & 0.890 & 0.985 & 0.916 & 0.081 & 0.682 & 0.262 \\
\rowcolor{gray!40} GPT-4 & 17.514 & \textbf{54.097} & 0.995 & 0.131 & \textbf{0.909} & 0.993 & 0.944 & 0.055 & 0.720 & 0.263 \\
\rowcolor{gray!40} Llama3-70B & \textbf{27.898} & 43.181 & 0.982 & 0.051 & 0.879 & 0.966 & 0.953 & 0.045 & 0.672 & 0.265 \\
\rowcolor{gray!40} NVIDIA-NeMo & 2.076 & 35.694 & 0.793 & 0.007 & 0.781 & 0.985 & 0.924 & 0.066 & 0.599 & 0.306 \\
\rowcolor{gray!20} AIST-AIRC & 0.719 & 34.974 & 0.933 & 0.005 & 0.796 & \textbf{1.000} & 0.956 & 0.039 & 0.638 & 0.287 \\
\rowcolor{gray!20} IKUN & 13.311 & 31.025 & 0.962 & 0.017 & 0.813 & 0.913 & 0.946 & 0.047 & 0.613 & 0.265 \\
\rowcolor{gray!20} IKUN-C & 2.249 & 26.016 & 0.928 & 0.010 & 0.819 & 0.936 & 0.945 & 0.050 & 0.600 & 0.261 \\
\rowcolor{gray!20} Unbabel-Tower70B & 8.143 & 41.692 & 0.944 & 0.053 & 0.891 & 0.980 & 0.930 & 0.069 & 0.672 & 0.272 \\
CycleL & 0.041 & 3.364 & 0.032 & 0.005 & 0.256 & 0.980 & 0.009 & 0.141 & 0.183 & 0.412 \\
DLUT\_GTCOM & 0.813 & 42.293 & 0.930 & 0.001 & 0.840 & 0.993 & 0.958 & 0.033 & 0.651 & 0.291 \\
IOL\_Research & 19.182 & 51.107 & 0.936 & 0.127 & 0.906 & 0.993 & 0.936 & 0.062 & 0.706 & 0.266 \\
NTTSU & 4.594 & 33.132 & 0.922 & 0.023 & 0.842 & 0.942 & 0.931 & 0.065 & 0.630 & 0.279 \\
ONLINE-A & 1.220 & 44.459 & 0.971 & 0.001 & 0.847 & \textbf{1.000} & \textbf{0.966} & 0.033 & 0.666 & 0.282 \\
ONLINE-B & 1.015 & 44.589 & 0.995 & 0.062 & 0.890 & 0.996 & 0.952 & 0.045 & 0.692 & 0.266 \\
ONLINE-G & 3.339 & 45.429 & 0.995 & 0.119 & 0.878 & 0.991 & 0.947 & 0.050 & 0.708 & 0.263 \\
ONLINE-W & 4.871 & 34.170 & 0.984 & 0.012 & 0.823 & 0.887 & 0.965 & \textbf{0.031} & 0.631 & 0.281 \\
Team-J & 0.416 & 36.323 & \textbf{0.999} & 0.001 & 0.827 & \textbf{1.000} & 0.941 & 0.055 & 0.653 & 0.275 \\
UvA-MT & 1.159 & 43.238 & 0.942 & 0.001 & 0.852 & 0.999 & 0.965 & 0.032 & 0.661 & 0.292 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 2.351 & 33.241 & 0.099 & 0.000 & 0.848 & \textbf{1.000} & 0.507 & 0.491 & 0.467 & 0.449 \\
\rowcolor{gray!40} Claude-3 & 0.009 & 0.519 & 0.007 & 0.000 & 0.005 & 0.013 & 0.000 & 1.000 & 0.004 & 0.830 \\
\rowcolor{gray!40} CommandR-plus & 0.087 & 21.326 & 0.610 & 0.001 & 0.404 & 0.805 & 0.367 & 0.591 & 0.379 & 0.515 \\
\rowcolor{gray!40} GPT-4 & 3.434 & 36.947 & 0.776 & 0.004 & 0.531 & 0.990 & 0.671 & 0.328 & 0.541 & 0.403 \\
\rowcolor{gray!40} Llama3-70B & 0.044 & 24.361 & 0.424 & 0.001 & 0.785 & 0.813 & 0.683 & 0.317 & 0.499 & 0.418 \\
\rowcolor{gray!40} NVIDIA-NeMo & 0.108 & 27.875 & 0.459 & \textbf{0.005} & 0.487 & 0.742 & 0.741 & 0.204 & 0.435 & 0.504 \\
\rowcolor{gray!20} AIST-AIRC & 0.244 & 41.424 & 0.854 & \textbf{0.005} & 0.950 & \textbf{1.000} & 0.903 & 0.097 & 0.668 & 0.272 \\
\rowcolor{gray!20} IKUN & 1.464 & 31.780 & 0.154 & 0.001 & 0.950 & \textbf{1.000} & 0.662 & 0.334 & 0.522 & 0.384 \\
\rowcolor{gray!20} IKUN-C & 3.047 & 28.905 & 0.513 & 0.000 & 0.881 & \textbf{1.000} & 0.792 & 0.207 & 0.555 & 0.319 \\
\rowcolor{gray!20} Unbabel-Tower70B & 0.975 & 38.482 & 0.318 & 0.000 & 0.938 & \textbf{1.000} & 0.737 & 0.263 & 0.565 & 0.375 \\
CycleL & 0.036 & 3.754 & 0.009 & \textbf{0.005} & 0.301 & 0.976 & 0.000 & 0.126 & 0.184 & 0.407 \\
DLUT\_GTCOM & 0.389 & 46.306 & 0.944 & 0.002 & 0.953 & 0.999 & 0.918 & 0.082 & 0.688 & 0.280 \\
IOL\_Research & 2.488 & 31.062 & 0.903 & 0.001 & 0.550 & 0.989 & 0.613 & 0.386 & 0.538 & 0.378 \\
NTTSU & 0.533 & 37.444 & 0.865 & 0.001 & 0.953 & 0.998 & 0.789 & 0.207 & 0.646 & 0.281 \\
ONLINE-A & 0.211 & 41.546 & 0.716 & 0.000 & 0.907 & \textbf{1.000} & 0.785 & 0.213 & 0.628 & 0.329 \\
ONLINE-B & 0.301 & 41.975 & 0.157 & 0.000 & 0.958 & \textbf{1.000} & 0.827 & 0.171 & 0.563 & 0.393 \\
ONLINE-G & 0.675 & 36.629 & 0.346 & 0.000 & 0.911 & \textbf{1.000} & 0.736 & 0.263 & 0.564 & 0.382 \\
ONLINE-W & \textbf{5.072} & 30.673 & 0.778 & 0.002 & 0.676 & 0.988 & 0.797 & 0.202 & 0.565 & 0.342 \\
Team-J & 0.341 & \textbf{48.369} & \textbf{0.999} & 0.002 & \textbf{0.979} & \textbf{1.000} & \textbf{0.934} & \textbf{0.066} & \textbf{0.702} & \textbf{0.259} \\
UvA-MT & 0.822 & 41.432 & 0.908 & 0.004 & 0.903 & 0.999 & 0.851 & 0.147 & 0.658 & 0.300 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.066 & 35.766 & 0.955 & 0.001 & 0.859 & 0.920 & 0.011 & 0.953 & 0.512 & 0.403 \\
\rowcolor{gray!40} Claude-3 & 0.006 & 15.283 & 0.487 & 0.000 & 0.488 & 0.450 & 0.065 & 0.776 & 0.277 & 0.571 \\
\rowcolor{gray!40} CommandR-plus & 0.057 & 17.950 & 0.404 & 0.002 & 0.350 & 0.936 & 0.026 & 0.953 & 0.287 & 0.548 \\
\rowcolor{gray!40} GPT-4 & 2.559 & \textbf{51.818} & \textbf{0.999} & 0.001 & \textbf{1.000} & \textbf{1.000} & 0.015 & 0.955 & \textbf{0.574} & 0.377 \\
\rowcolor{gray!40} Llama3-70B & 0.017 & 27.923 & 0.957 & 0.002 & 0.858 & 0.931 & 0.006 & 0.923 & 0.495 & 0.377 \\
\rowcolor{gray!40} NVIDIA-NeMo & 0.048 & 29.803 & 0.793 & 0.005 & 0.876 & \textbf{1.000} & 0.002 & 0.983 & 0.500 & 0.398 \\
\rowcolor{gray!20} AIST-AIRC & 0.029 & 33.231 & 0.966 & \textbf{0.006} & 0.952 & \textbf{1.000} & 0.002 & 0.967 & 0.559 & 0.370 \\
\rowcolor{gray!20} IKUN & 0.068 & 42.846 & 0.967 & 0.004 & 0.996 & \textbf{1.000} & 0.016 & 0.703 & 0.569 & \textbf{0.317} \\
\rowcolor{gray!20} IKUN-C & 0.250 & 17.596 & 0.854 & 0.001 & 0.416 & 0.923 & 0.005 & 0.994 & 0.348 & 0.473 \\
\rowcolor{gray!20} Unbabel-Tower70B & 0.720 & 36.438 & 0.936 & 0.002 & 0.854 & \textbf{1.000} & 0.006 & 0.989 & 0.538 & 0.413 \\
CycleL & 0.006 & 3.367 & 0.013 & 0.004 & 0.326 & 0.982 & 0.000 & 0.431 & 0.189 & 0.444 \\
DLUT\_GTCOM & 0.148 & 34.145 & 0.955 & 0.005 & 0.821 & 0.942 & 0.012 & 0.789 & 0.517 & 0.392 \\
IOL\_Research & 0.025 & 35.366 & 0.938 & 0.004 & 0.933 & 0.979 & 0.020 & 0.957 & 0.546 & 0.381 \\
NTTSU & 0.061 & 14.918 & 0.780 & 0.004 & 0.343 & 0.184 & \textbf{0.184} & 0.267 & 0.235 & 0.595 \\
ONLINE-A & 0.036 & 37.523 & 0.920 & 0.004 & 0.941 & \textbf{1.000} & 0.005 & 0.859 & 0.552 & 0.374 \\
ONLINE-B & 0.120 & 40.241 & 0.933 & 0.001 & 0.918 & \textbf{1.000} & 0.006 & 0.974 & 0.551 & 0.403 \\
ONLINE-G & 0.087 & 42.494 & 0.995 & 0.004 & 0.993 & 0.974 & 0.031 & 0.909 & 0.571 & 0.368 \\
ONLINE-W & \textbf{2.841} & 37.110 & 0.963 & 0.001 & 0.940 & 0.999 & 0.028 & 0.894 & 0.561 & 0.373 \\
Team-J & 0.012 & 32.092 & 0.998 & 0.004 & 0.837 & \textbf{1.000} & 0.009 & 0.949 & 0.541 & 0.392 \\
UvA-MT & 0.039 & 10.618 & 0.951 & 0.001 & 0.051 & 0.055 & 0.015 & \textbf{0.143} & 0.159 & 0.655 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.154 & 40.156 & 0.993 & 0.714 & \textbf{1.000} & \textbf{1.000} & 0.005 & 0.892 & 0.673 & 0.202 \\
\rowcolor{gray!40} Claude-3 & 0.108 & 44.238 & 0.783 & 0.001 & 0.956 & 0.781 & 0.001 & 0.799 & 0.472 & 0.365 \\
\rowcolor{gray!40} CommandR-plus & 0.190 & 34.767 & 0.856 & 0.118 & 0.968 & \textbf{1.000} & 0.002 & 0.928 & 0.559 & 0.335 \\
\rowcolor{gray!40} GPT-4 & 0.223 & 51.838 & \textbf{0.999} & 0.002 & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.983 & 0.573 & 0.335 \\
\rowcolor{gray!40} Llama3-70B & 0.118 & 37.235 & 0.979 & 0.965 & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.956 & 0.706 & 0.178 \\
\rowcolor{gray!40} NVIDIA-NeMo & \textbf{2.027} & 43.511 & 0.829 & 0.991 & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.974 & 0.693 & 0.205 \\
\rowcolor{gray!20} AIST-AIRC & 0.067 & 46.897 & 0.969 & 0.993 & \textbf{1.000} & \textbf{1.000} & 0.010 & 0.916 & 0.710 & 0.176 \\
\rowcolor{gray!20} IKUN & 0.056 & \textbf{60.658} & 0.980 & \textbf{0.998} & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.897 & 0.711 & \textbf{0.148} \\
\rowcolor{gray!20} IKUN-C & 0.055 & 26.628 & 0.814 & 0.371 & 0.985 & 0.988 & 0.007 & 0.829 & 0.573 & 0.260 \\
\rowcolor{gray!20} Unbabel-Tower70B & 0.225 & 41.367 & 0.984 & 0.088 & \textbf{1.000} & \textbf{1.000} & 0.005 & 0.966 & 0.583 & 0.322 \\
CycleL & 0.011 & 3.560 & 0.006 & 0.949 & 0.463 & 0.998 & 0.000 & \textbf{0.061} & 0.345 & 0.235 \\
DLUT\_GTCOM & 0.129 & 49.351 & 0.971 & 0.980 & \textbf{1.000} & \textbf{1.000} & 0.011 & 0.810 & 0.709 & 0.178 \\
IOL\_Research & 0.587 & 48.373 & 0.971 & 0.985 & \textbf{1.000} & \textbf{1.000} & 0.004 & 0.969 & 0.709 & 0.181 \\
NTTSU & 0.112 & 13.293 & 0.564 & 0.388 & 0.421 & 0.346 & \textbf{0.037} & 0.279 & 0.283 & 0.421 \\
ONLINE-A & 0.070 & 50.491 & 0.920 & 0.995 & \textbf{1.000} & \textbf{1.000} & 0.015 & 0.840 & 0.704 & 0.179 \\
ONLINE-B & 0.352 & 51.867 & 0.996 & 0.996 & \textbf{1.000} & \textbf{1.000} & 0.028 & 0.889 & \textbf{0.717} & 0.168 \\
ONLINE-G & 0.182 & 46.613 & 0.995 & 0.989 & \textbf{1.000} & \textbf{1.000} & 0.011 & 0.968 & 0.714 & 0.185 \\
ONLINE-W & 0.069 & 47.597 & 0.989 & 0.000 & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.982 & 0.571 & 0.326 \\
Team-J & 0.028 & 49.044 & 0.998 & \textbf{0.998} & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.994 & 0.714 & 0.185 \\
UvA-MT & 0.049 & 13.366 & 0.594 & 0.206 & 0.406 & 0.332 & 0.011 & 0.392 & 0.260 & 0.511 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 17.560 & 28.113 & 0.978 & 0.018 & 0.716 & 0.819 & 0.788 & 0.069 & 0.574 & 0.344 \\
\rowcolor{gray!40} Claude-3 & 35.785 & \textbf{43.674} & 0.953 & \textbf{0.157} & 0.815 & 0.878 & 0.867 & 0.071 & 0.668 & 0.311 \\
\rowcolor{gray!40} CommandR-plus & 13.662 & 22.976 & 0.929 & 0.053 & 0.684 & 0.780 & 0.709 & 0.105 & 0.553 & 0.375 \\
\rowcolor{gray!40} GPT-4 & 30.923 & 40.698 & \textbf{0.999} & 0.005 & 0.054 & 0.053 & 0.048 & 0.060 & 0.175 & 0.678 \\
\rowcolor{gray!40} Llama3-70B & 28.549 & 41.916 & 0.803 & 0.043 & 0.772 & 0.968 & 0.772 & 0.131 & 0.573 & 0.296 \\
\rowcolor{gray!40} NVIDIA-NeMo & 24.280 & 27.722 & 0.819 & 0.001 & 0.717 & 0.913 & 0.875 & 0.027 & 0.561 & 0.314 \\
\rowcolor{gray!20} AIST-AIRC & 26.751 & 35.533 & 0.906 & 0.001 & 0.272 & 0.339 & 0.339 & 0.076 & 0.296 & 0.542 \\
\rowcolor{gray!20} IKUN & 18.950 & 34.503 & 0.908 & 0.039 & 0.831 & 0.947 & 0.907 & 0.062 & 0.624 & 0.271 \\
\rowcolor{gray!20} IKUN-C & 25.252 & 36.187 & 0.941 & 0.012 & 0.816 & 0.920 & 0.911 & 0.054 & 0.597 & 0.262 \\
\rowcolor{gray!20} Unbabel-Tower70B & 17.235 & 32.173 & 0.990 & 0.105 & \textbf{0.903} & 0.987 & 0.935 & 0.058 & \textbf{0.703} & \textbf{0.261} \\
CycleL & 0.039 & 4.183 & 0.000 & 0.002 & 0.027 & 0.879 & 0.000 & \textbf{0.001} & 0.130 & 0.442 \\
DLUT\_GTCOM & 21.587 & 24.692 & 0.043 & 0.000 & 0.062 & 0.159 & 0.023 & 0.103 & 0.042 & 0.586 \\
IOL\_Research & 13.093 & 26.752 & 0.827 & 0.069 & 0.808 & 0.856 & 0.804 & 0.061 & 0.599 & 0.300 \\
NTTSU & 11.016 & 26.835 & 0.016 & 0.000 & 0.453 & 0.721 & 0.454 & 0.179 & 0.280 & 0.513 \\
ONLINE-A & 26.998 & 37.914 & 0.372 & 0.000 & 0.379 & 0.372 & 0.367 & 0.004 & 0.259 & 0.453 \\
ONLINE-B & 28.011 & 23.177 & 0.993 & 0.024 & 0.881 & \textbf{0.995} & \textbf{0.956} & 0.038 & 0.678 & 0.270 \\
ONLINE-G & \textbf{38.436} & 28.691 & 0.242 & 0.020 & 0.267 & 0.367 & 0.267 & 0.024 & 0.204 & 0.477 \\
ONLINE-W & 18.163 & 22.537 & 0.104 & 0.000 & 0.192 & 0.098 & 0.100 & 0.005 & 0.082 & 0.525 \\
Team-J & 28.059 & 26.807 & 0.987 & 0.002 & 0.433 & 0.499 & 0.494 & 0.039 & 0.406 & 0.489 \\
UvA-MT & 25.483 & 36.333 & 0.951 & 0.002 & 0.020 & 0.040 & 0.048 & 0.070 & 0.155 & 0.686 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 4.104 & 23.321 & 0.985 & 0.035 & 0.793 & 0.905 & 0.865 & 0.048 & 0.630 & 0.306 \\
\rowcolor{gray!40} Claude-3 & 0.001 & 5.146 & 0.002 & 0.000 & 0.100 & 0.699 & 0.018 & 0.980 & 0.136 & 0.707 \\
\rowcolor{gray!40} CommandR-plus & 0.421 & 12.296 & 0.488 & 0.015 & 0.387 & 0.755 & 0.371 & 0.382 & 0.352 & 0.517 \\
\rowcolor{gray!40} GPT-4 & \textbf{13.182} & \textbf{29.647} & \textbf{0.999} & 0.001 & 0.002 & 0.001 & 0.009 & 0.048 & 0.147 & 0.694 \\
\rowcolor{gray!40} Llama3-70B & 4.237 & 25.813 & 0.996 & 0.011 & 0.819 & 0.993 & \textbf{0.978} & 0.021 & 0.658 & 0.271 \\
\rowcolor{gray!40} NVIDIA-NeMo & 3.344 & 14.558 & 0.952 & 0.001 & 0.217 & \textbf{1.000} & 0.078 & 0.021 & 0.321 & 0.264 \\
\rowcolor{gray!20} AIST-AIRC & 6.832 & 22.356 & 0.013 & 0.000 & 0.012 & 0.016 & 0.002 & 0.015 & 0.007 & 0.568 \\
\rowcolor{gray!20} IKUN & 3.842 & 24.653 & 0.966 & 0.029 & 0.835 & 0.939 & 0.927 & 0.061 & 0.632 & 0.269 \\
\rowcolor{gray!20} IKUN-C & 4.214 & 23.210 & 0.849 & 0.006 & 0.671 & 0.818 & 0.785 & 0.110 & 0.509 & 0.319 \\
\rowcolor{gray!20} Unbabel-Tower70B & 4.522 & 25.322 & 0.989 & 0.095 & 0.884 & 0.991 & 0.940 & 0.054 & 0.698 & 0.263 \\
CycleL & 0.000 & 3.264 & 0.000 & 0.005 & 0.017 & 0.914 & 0.002 & \textbf{0.000} & 0.134 & 0.438 \\
DLUT\_GTCOM & 2.420 & 10.197 & 0.228 & 0.001 & 0.223 & 0.705 & 0.012 & 0.315 & 0.167 & 0.453 \\
IOL\_Research & 4.329 & 24.127 & 0.974 & 0.098 & \textbf{0.891} & 0.983 & 0.936 & 0.064 & 0.695 & 0.261 \\
NTTSU & 4.455 & 22.270 & 0.040 & 0.004 & 0.676 & 0.934 & 0.755 & 0.133 & 0.426 & 0.427 \\
ONLINE-A & 6.620 & 25.051 & 0.372 & 0.000 & 0.379 & 0.372 & 0.367 & 0.004 & 0.259 & 0.453 \\
ONLINE-B & 7.834 & 15.040 & 0.983 & 0.006 & 0.882 & 0.996 & 0.925 & 0.055 & 0.668 & 0.277 \\
ONLINE-G & 9.458 & 14.110 & 0.995 & \textbf{0.122} & \textbf{0.891} & 0.984 & 0.949 & 0.048 & \textbf{0.708} & 0.263 \\
ONLINE-W & 4.045 & 12.697 & 0.146 & 0.002 & 0.219 & 0.142 & 0.138 & 0.010 & 0.110 & 0.514 \\
Team-J & 2.152 & 12.340 & 0.979 & 0.002 & 0.307 & \textbf{1.000} & 0.076 & 0.093 & 0.339 & \textbf{0.260} \\
UvA-MT & 8.453 & 25.104 & 0.998 & 0.002 & 0.000 & 0.000 & 0.000 & 0.002 & 0.143 & 0.431 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 44.375 & 63.672 & 0.998 & 0.824 & 0.920 & 0.998 & 0.958 & 0.032 & 0.929 & 0.269 \\
\rowcolor{gray!40} Claude-3 & \textbf{60.166} & \textbf{76.954} & 0.996 & \textbf{0.911} & 0.957 & 0.996 & 0.963 & 0.031 & \textbf{0.967} & 0.271 \\
\rowcolor{gray!40} CommandR-plus & 39.996 & 61.592 & 0.988 & 0.819 & 0.917 & 0.996 & 0.928 & 0.061 & 0.916 & 0.272 \\
\rowcolor{gray!40} GPT-4 & 50.565 & 69.608 & 0.998 & 0.908 & 0.942 & \textbf{1.000} & 0.963 & 0.029 & 0.956 & \textbf{0.265} \\
\rowcolor{gray!40} Llama3-70B & 51.601 & 69.311 & 0.998 & 0.887 & 0.946 & \textbf{1.000} & 0.957 & 0.031 & 0.952 & 0.266 \\
\rowcolor{gray!40} NVIDIA-NeMo & 47.354 & 66.582 & 0.984 & 0.827 & 0.928 & 0.999 & 0.953 & 0.027 & 0.931 & 0.280 \\
\rowcolor{gray!20} IKUN & 40.887 & 60.362 & 0.946 & 0.832 & 0.908 & 0.998 & 0.950 & 0.024 & 0.912 & 0.275 \\
\rowcolor{gray!20} IKUN-C & 35.290 & 56.369 & 0.961 & 0.775 & 0.873 & 0.999 & 0.945 & 0.032 & 0.885 & 0.275 \\
\rowcolor{gray!20} Unbabel-Tower70B & 56.242 & 74.129 & 0.998 & 0.908 & \textbf{0.963} & \textbf{1.000} & 0.953 & 0.038 & 0.965 & 0.272 \\
CycleL & 0.268 & 12.822 & 0.000 & 0.175 & 0.373 & 0.958 & 0.143 & 0.086 & 0.240 & 0.384 \\
IOL\_Research & 53.133 & 70.132 & 0.983 & 0.876 & 0.940 & 0.998 & 0.956 & 0.032 & 0.948 & 0.273 \\
ONLINE-A & 59.021 & 74.613 & 0.998 & 0.901 & 0.951 & 0.998 & \textbf{0.966} & 0.027 & 0.962 & 0.272 \\
ONLINE-B & 56.473 & 71.907 & 0.998 & 0.892 & 0.957 & \textbf{1.000} & 0.956 & 0.037 & 0.956 & 0.268 \\
ONLINE-G & 55.704 & 72.554 & 0.998 & 0.887 & 0.934 & \textbf{1.000} & \textbf{0.966} & \textbf{0.021} & 0.956 & 0.273 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TranssionMT & 56.588 & 73.267 & \textbf{0.999} & 0.895 & 0.958 & \textbf{1.000} & 0.962 & 0.032 & 0.959 & 0.268 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 47.587 & 67.255 & 0.968 & 0.960 & 0.958 & 0.998 & 0.657 & 0.319 & 0.926 & 0.252 \\
\rowcolor{gray!40} Claude-3 & 0.094 & 0.678 & 0.010 & 0.009 & 0.004 & 0.024 & 0.000 & 1.000 & 0.007 & 0.843 \\
\rowcolor{gray!40} CommandR-plus & 11.226 & 20.996 & 0.764 & 0.305 & 0.299 & 0.328 & 0.220 & 0.376 & 0.358 & 0.588 \\
\rowcolor{gray!40} GPT-4 & 33.480 & 53.554 & 0.925 & 0.676 & 0.641 & 0.979 & 0.532 & 0.461 & 0.774 & 0.395 \\
\rowcolor{gray!40} Llama3-70B & 0.450 & 1.517 & 0.082 & 0.022 & 0.020 & 0.026 & 0.018 & 0.979 & 0.030 & 0.829 \\
\rowcolor{gray!40} NVIDIA-NeMo & 41.353 & 66.693 & 0.980 & 0.993 & 0.991 & \textbf{1.000} & 0.703 & 0.285 & 0.951 & 0.250 \\
\rowcolor{gray!20} IKUN & 36.678 & 60.934 & 0.924 & 0.987 & 0.980 & \textbf{1.000} & 0.673 & 0.304 & 0.926 & 0.250 \\
\rowcolor{gray!20} IKUN-C & 32.860 & 56.557 & 0.956 & 0.978 & 0.963 & \textbf{1.000} & 0.681 & 0.304 & 0.922 & \textbf{0.241} \\
\rowcolor{gray!20} Unbabel-Tower70B & 44.632 & 69.722 & 0.998 & 0.994 & \textbf{0.995} & \textbf{1.000} & 0.700 & 0.293 & 0.954 & 0.255 \\
CycleL & 0.218 & 12.777 & 0.000 & 0.284 & 0.370 & \textbf{1.000} & 0.001 & \textbf{0.119} & 0.237 & 0.360 \\
IOL\_Research & 35.627 & 56.917 & 0.979 & 0.750 & 0.727 & 0.998 & 0.627 & 0.362 & 0.837 & 0.334 \\
ONLINE-A & 44.890 & 69.419 & \textbf{0.999} & 0.996 & 0.994 & \textbf{1.000} & \textbf{0.707} & 0.283 & \textbf{0.956} & 0.252 \\
ONLINE-B & \textbf{57.150} & 74.603 & 0.998 & 0.994 & 0.988 & \textbf{1.000} & 0.667 & 0.319 & 0.949 & 0.261 \\
ONLINE-G & 43.515 & 68.688 & \textbf{0.999} & \textbf{0.998} & 0.991 & \textbf{1.000} & 0.705 & 0.285 & 0.955 & 0.250 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TranssionMT & 57.115 & \textbf{75.296} & \textbf{0.999} & 0.995 & 0.988 & \textbf{1.000} & 0.665 & 0.322 & 0.949 & 0.262 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 54.461 & 67.057 & 0.891 & 0.996 & 0.979 & 0.999 & 0.006 & 0.800 & 0.838 & 0.312 \\
\rowcolor{gray!40} Claude-3 & 3.221 & 8.801 & 0.060 & 0.453 & 0.557 & 0.157 & \textbf{0.083} & 0.610 & 0.205 & 0.532 \\
\rowcolor{gray!40} CommandR-plus & 21.246 & 40.145 & 0.436 & 0.789 & 0.590 & 0.870 & 0.004 & 0.940 & 0.569 & 0.485 \\
\rowcolor{gray!40} GPT-4 & 41.790 & 67.517 & \textbf{0.999} & 0.999 & 0.998 & 0.950 & 0.002 & 0.991 & 0.849 & 0.338 \\
\rowcolor{gray!40} Llama3-70B & 38.000 & 53.859 & 0.834 & 0.845 & 0.802 & 0.955 & 0.009 & 0.880 & 0.741 & 0.398 \\
\rowcolor{gray!40} NVIDIA-NeMo & 41.275 & 54.896 & 0.984 & 0.994 & 0.928 & 0.987 & 0.000 & 0.816 & 0.840 & 0.309 \\
\rowcolor{gray!20} IKUN & \textbf{56.213} & 68.702 & 0.979 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.001 & 0.756 & 0.853 & \textbf{0.274} \\
\rowcolor{gray!20} IKUN-C & 17.734 & 36.013 & 0.968 & 0.546 & 0.271 & 0.994 & 0.001 & 0.998 & 0.583 & 0.517 \\
\rowcolor{gray!20} Unbabel-Tower70B & 38.574 & 57.119 & 0.998 & 0.940 & 0.769 & 0.999 & 0.000 & 1.000 & 0.804 & 0.399 \\
CycleL & 0.037 & 8.772 & 0.000 & 0.372 & 0.417 & 0.558 & 0.000 & \textbf{0.422} & 0.193 & 0.441 \\
IOL\_Research & 39.956 & 65.259 & 0.991 & 0.985 & 0.985 & 0.973 & 0.001 & 0.998 & 0.844 & 0.331 \\
ONLINE-A & 49.365 & 67.457 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.001 & 0.958 & \textbf{0.857} & 0.331 \\
ONLINE-B & 46.423 & 68.383 & 0.998 & 0.989 & 0.979 & 0.973 & 0.000 & 0.995 & 0.848 & 0.354 \\
ONLINE-G & 33.296 & 57.098 & \textbf{0.999} & 0.990 & 0.930 & \textbf{1.000} & 0.007 & 0.984 & 0.826 & 0.342 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TranssionMT & 46.395 & \textbf{69.002} & \textbf{0.999} & 0.990 & 0.980 & 0.971 & 0.000 & 0.995 & 0.848 & 0.355 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 61.252 & 73.444 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.010 & 0.770 & 0.858 & 0.223 \\
\rowcolor{gray!40} Claude-3 & 0.001 & 3.261 & 0.006 & 0.589 & 0.125 & 0.002 & 0.028 & \textbf{0.076} & 0.107 & 0.508 \\
\rowcolor{gray!40} CommandR-plus & 35.854 & 55.859 & 0.963 & \textbf{1.000} & 0.996 & \textbf{1.000} & \textbf{0.033} & 0.760 & 0.853 & 0.216 \\
\rowcolor{gray!40} GPT-4 & 49.390 & 68.971 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.023 & 0.962 & \textbf{0.860} & 0.254 \\
\rowcolor{gray!40} Llama3-70B & 57.681 & 71.371 & 0.972 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.703 & 0.854 & 0.220 \\
\rowcolor{gray!40} NVIDIA-NeMo & 35.768 & 56.995 & 0.732 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.944 & 0.819 & 0.277 \\
\rowcolor{gray!20} IKUN & \textbf{62.435} & 71.399 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.002 & 0.765 & 0.857 & \textbf{0.126} \\
\rowcolor{gray!20} IKUN-C & 20.702 & 41.977 & 0.264 & 0.974 & 0.984 & 0.996 & 0.004 & 0.933 & 0.696 & 0.280 \\
\rowcolor{gray!20} Unbabel-Tower70B & 51.432 & 67.662 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.973 & 0.857 & 0.272 \\
CycleL & 0.007 & 5.845 & 0.000 & 0.224 & 0.099 & 0.826 & 0.000 & 0.086 & 0.164 & 0.423 \\
IOL\_Research & 49.565 & 70.180 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.009 & 0.951 & 0.857 & 0.237 \\
ONLINE-A & 54.516 & 71.560 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.009 & 0.880 & 0.858 & 0.253 \\
ONLINE-B & 54.462 & 73.655 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.983 & 0.858 & 0.260 \\
ONLINE-G & 52.658 & 70.135 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.013 & 0.971 & 0.859 & 0.262 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TranssionMT & 54.474 & \textbf{73.901} & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.983 & 0.858 & 0.260 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 7.049 & 17.769 & 0.976 & 0.640 & 0.685 & 0.754 & 0.715 & 0.054 & 0.733 & 0.376 \\
\rowcolor{gray!40} Claude-3 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \textbf{0.000} & 0.000 & 0.571 \\
\rowcolor{gray!40} CommandR-plus & 2.197 & 11.202 & 0.485 & 0.192 & 0.230 & 0.588 & 0.200 & 0.140 & 0.297 & 0.523 \\
\rowcolor{gray!40} GPT-4 & 16.415 & \textbf{30.954} & \textbf{0.999} & 0.361 & 0.361 & 0.388 & 0.367 & 0.049 & 0.462 & 0.530 \\
\rowcolor{gray!40} Llama3-70B & 9.731 & 20.035 & 0.998 & 0.862 & 0.927 & 0.980 & 0.949 & 0.039 & 0.930 & 0.266 \\
\rowcolor{gray!40} NVIDIA-NeMo & 12.329 & 21.184 & 0.875 & 0.759 & 0.810 & 0.931 & 0.201 & 0.741 & 0.703 & 0.360 \\
\rowcolor{gray!20} IKUN & 9.848 & 21.942 & 0.841 & 0.803 & 0.892 & 0.965 & 0.918 & 0.051 & 0.870 & 0.293 \\
\rowcolor{gray!20} IKUN-C & 4.655 & 19.684 & 0.580 & 0.547 & 0.603 & 0.673 & 0.614 & 0.136 & 0.582 & 0.388 \\
\rowcolor{gray!20} Unbabel-Tower70B & 12.473 & 26.454 & 0.982 & 0.880 & 0.939 & 0.982 & 0.946 & 0.027 & 0.942 & 0.271 \\
CycleL & 0.000 & 1.137 & 0.000 & 0.077 & 0.104 & 0.813 & 0.012 & 0.067 & 0.144 & 0.440 \\
IOL\_Research & 6.565 & 17.939 & 0.996 & 0.854 & 0.912 & 0.979 & 0.950 & 0.023 & 0.927 & 0.272 \\
ONLINE-A & 11.959 & 23.106 & 0.998 & 0.896 & 0.947 & 0.996 & 0.950 & 0.028 & 0.949 & \textbf{0.260} \\
ONLINE-B & \textbf{16.480} & 18.335 & 0.998 & 0.898 & 0.951 & 0.999 & 0.950 & 0.032 & 0.953 & 0.261 \\
ONLINE-G & 4.094 & 11.277 & 0.616 & 0.503 & 0.475 & 0.660 & 0.519 & 0.214 & 0.522 & 0.392 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TranssionMT & 16.473 & 30.898 & \textbf{0.999} & \textbf{0.909} & \textbf{0.958} & \textbf{1.000} & \textbf{0.967} & 0.022 & \textbf{0.965} & 0.269 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 2.255 & 11.718 & 0.983 & 0.843 & 0.919 & 0.999 & 0.936 & 0.047 & 0.925 & 0.269 \\
\rowcolor{gray!40} Claude-3 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \textbf{0.000} & 0.000 & 0.571 \\
\rowcolor{gray!40} CommandR-plus & 0.348 & 6.697 & 0.624 & 0.228 & 0.255 & 0.561 & 0.271 & 0.220 & 0.357 & 0.570 \\
\rowcolor{gray!40} GPT-4 & 4.312 & \textbf{17.611} & 0.996 & 0.035 & 0.016 & 0.015 & 0.022 & 0.028 & 0.160 & 0.682 \\
\rowcolor{gray!40} Llama3-70B & 2.176 & 11.922 & 0.980 & 0.843 & 0.917 & 0.993 & 0.945 & 0.042 & 0.928 & 0.283 \\
\rowcolor{gray!40} NVIDIA-NeMo & 2.735 & 11.847 & 0.022 & 0.076 & 0.130 & 0.928 & 0.001 & 0.905 & 0.168 & 0.552 \\
\rowcolor{gray!20} IKUN & 2.661 & 13.601 & 0.263 & 0.308 & 0.383 & 0.993 & 0.246 & 0.264 & 0.378 & 0.405 \\
\rowcolor{gray!20} IKUN-C & 0.028 & 7.078 & 0.148 & 0.154 & 0.186 & 0.493 & 0.075 & 0.306 & 0.165 & 0.492 \\
\rowcolor{gray!20} Unbabel-Tower70B & 3.154 & 14.423 & 0.989 & 0.885 & 0.933 & 0.993 & 0.952 & 0.033 & 0.949 & 0.273 \\
CycleL & 0.000 & 0.499 & 0.000 & 0.088 & 0.106 & 0.826 & 0.009 & 0.077 & 0.147 & 0.437 \\
IOL\_Research & 2.323 & 11.876 & \textbf{0.998} & 0.870 & 0.936 & 0.999 & \textbf{0.969} & 0.023 & 0.942 & 0.262 \\
ONLINE-A & 3.000 & 11.714 & \textbf{0.998} & \textbf{0.896} & \textbf{0.947} & 0.996 & 0.950 & 0.028 & \textbf{0.949} & \textbf{0.260} \\
ONLINE-B & \textbf{4.807} & 9.601 & 0.864 & 0.829 & 0.819 & 0.931 & 0.836 & 0.043 & 0.826 & 0.280 \\
ONLINE-G & 1.441 & 6.492 & 0.616 & 0.503 & 0.475 & 0.660 & 0.519 & 0.214 & 0.522 & 0.392 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TranssionMT & 4.803 & 17.435 & 0.864 & 0.832 & 0.886 & \textbf{1.000} & 0.842 & 0.042 & 0.870 & 0.288 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 71.590 & 83.455 & \textbf{1.000} & 0.941 & 0.953 & 0.994 & 0.991 & 0.007 & 0.979 & 0.271 \\
\rowcolor{gray!40} Claude-3 & \textbf{77.382} & \textbf{88.287} & 0.995 & 0.952 & \textbf{0.983} & 0.996 & 0.998 & 0.002 & 0.986 & 0.268 \\
\rowcolor{gray!40} CommandR-plus & 69.366 & 82.843 & 0.995 & 0.929 & 0.971 & 0.995 & 0.985 & 0.009 & 0.977 & 0.272 \\
\rowcolor{gray!40} GPT-4 & 76.485 & 86.879 & 0.998 & 0.947 & 0.979 & 0.996 & \textbf{1.000} & \textbf{0.000} & 0.986 & 0.268 \\
\rowcolor{gray!40} Llama3-70B & 75.659 & 85.899 & 0.994 & 0.936 & 0.972 & 0.996 & \textbf{1.000} & \textbf{0.000} & 0.983 & 0.270 \\
\rowcolor{gray!40} NVIDIA-NeMo & 71.684 & 83.575 & 0.984 & 0.936 & 0.973 & 0.996 & 0.999 & \textbf{0.000} & 0.980 & 0.272 \\
\rowcolor{gray!20} IKUN & 56.366 & 73.524 & 0.987 & 0.869 & 0.922 & 0.998 & 0.989 & 0.004 & 0.953 & 0.276 \\
\rowcolor{gray!20} IKUN-C & 52.543 & 70.275 & 0.999 & 0.849 & 0.923 & 0.991 & 0.991 & 0.004 & 0.945 & 0.274 \\
\rowcolor{gray!20} Occiglot & 49.361 & 68.297 & 0.967 & 0.851 & 0.901 & 0.988 & 0.972 & 0.013 & 0.930 & 0.283 \\
\rowcolor{gray!20} Unbabel-Tower70B & 58.762 & 76.431 & 0.996 & 0.920 & 0.949 & 0.994 & 0.993 & 0.007 & 0.970 & 0.268 \\
CycleL & 32.147 & 51.642 & 0.999 & 0.848 & 0.925 & 0.993 & 0.488 & 0.002 & 0.834 & \textbf{0.221} \\
Dubformer & 60.120 & 79.825 & 0.927 & 0.879 & 0.924 & 0.993 & 0.939 & 0.060 & 0.939 & 0.297 \\
IOL\_Research & 76.839 & 86.496 & 0.985 & 0.941 & 0.973 & 0.996 & 0.998 & 0.002 & 0.982 & 0.272 \\
MSLC & 56.800 & 74.431 & 0.999 & 0.905 & 0.962 & \textbf{0.999} & 0.993 & \textbf{0.000} & 0.965 & 0.262 \\
ONLINE-A & 74.616 & 85.820 & 0.998 & 0.952 & 0.976 & 0.996 & 0.999 & 0.001 & 0.986 & 0.266 \\
ONLINE-B & 72.932 & 83.788 & 0.998 & 0.950 & 0.969 & 0.996 & 0.994 & 0.004 & 0.984 & 0.269 \\
ONLINE-G & 76.360 & 86.243 & 0.999 & 0.952 & 0.978 & 0.995 & 0.998 & \textbf{0.000} & \textbf{0.987} & 0.266 \\
ONLINE-W & 58.478 & 74.701 & 0.999 & 0.896 & 0.945 & 0.996 & 0.999 & 0.001 & 0.964 & 0.271 \\
TSU-HITs & 24.907 & 50.317 & 0.228 & 0.584 & 0.863 & 0.989 & 0.940 & 0.006 & 0.731 & 0.394 \\
TranssionMT & 73.144 & 85.551 & 0.998 & \textbf{0.955} & 0.976 & 0.996 & 0.995 & 0.005 & 0.986 & 0.267 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 65.702 & 80.565 & 0.985 & 0.999 & 0.998 & \textbf{1.000} & 0.956 & 0.044 & 0.991 & 0.243 \\
\rowcolor{gray!40} Claude-3 & 0.227 & 12.311 & 0.009 & 0.024 & 0.061 & 0.005 & 0.000 & 1.000 & 0.016 & 0.823 \\
\rowcolor{gray!40} CommandR-plus & 32.106 & 56.513 & 0.818 & 0.714 & 0.683 & 0.800 & 0.666 & 0.181 & 0.735 & 0.387 \\
\rowcolor{gray!40} GPT-4 & 13.347 & 41.908 & 0.250 & 0.356 & 0.341 & 0.962 & 0.190 & 0.810 & 0.471 & 0.625 \\
\rowcolor{gray!40} Llama3-70B & 0.880 & 13.415 & 0.066 & 0.054 & 0.054 & 0.058 & 0.024 & 0.976 & 0.050 & 0.821 \\
\rowcolor{gray!40} NVIDIA-NeMo & 65.218 & 81.014 & 0.984 & 0.995 & 0.990 & 0.999 & 0.978 & 0.022 & 0.992 & 0.245 \\
\rowcolor{gray!20} IKUN & 40.151 & 62.924 & 0.842 & 0.902 & 0.820 & \textbf{1.000} & \textbf{0.988} & \textbf{0.009} & 0.914 & 0.281 \\
\rowcolor{gray!20} IKUN-C & 39.406 & 63.870 & 0.881 & 0.940 & 0.908 & \textbf{1.000} & 0.953 & 0.043 & 0.935 & 0.260 \\
\rowcolor{gray!20} Occiglot & 35.751 & 59.149 & 0.951 & 0.919 & 0.862 & \textbf{1.000} & 0.958 & 0.029 & 0.922 & 0.256 \\
\rowcolor{gray!20} Unbabel-Tower70B & 40.903 & 64.886 & 0.974 & 0.935 & 0.843 & 0.998 & 0.984 & 0.015 & 0.941 & 0.263 \\
CycleL & 19.436 & 41.475 & \textbf{0.999} & 0.898 & 0.772 & \textbf{1.000} & 0.002 & 0.137 & 0.720 & \textbf{0.221} \\
Dubformer & 14.020 & 34.187 & 0.277 & 0.295 & 0.284 & 0.693 & 0.113 & 0.837 & 0.357 & 0.675 \\
IOL\_Research & 53.335 & 69.931 & 0.933 & 0.887 & 0.862 & \textbf{1.000} & 0.917 & 0.082 & 0.935 & 0.294 \\
MSLC & 37.659 & 62.742 & 0.994 & 0.945 & 0.836 & \textbf{1.000} & 0.894 & 0.093 & 0.930 & 0.260 \\
ONLINE-A & 65.941 & 82.242 & 0.987 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.966 & 0.034 & 0.993 & 0.242 \\
ONLINE-B & \textbf{67.157} & 81.476 & 0.994 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.979 & 0.021 & \textbf{0.996} & 0.239 \\
ONLINE-G & 49.255 & 68.330 & 0.998 & 0.923 & 0.802 & \textbf{1.000} & 0.980 & 0.017 & 0.949 & 0.276 \\
ONLINE-W & 61.791 & 77.853 & 0.994 & 0.998 & 0.994 & 0.999 & 0.978 & 0.022 & 0.994 & 0.231 \\
TSU-HITs & 18.159 & 42.517 & 0.029 & 0.800 & 0.922 & 0.947 & 0.388 & 0.299 & 0.614 & 0.340 \\
TranssionMT & 65.473 & \textbf{82.434} & 0.990 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.966 & 0.034 & 0.994 & 0.241 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 56.369 & 72.755 & 0.756 & 0.960 & 0.902 & 0.999 & 0.081 & 0.900 & 0.813 & 0.391 \\
\rowcolor{gray!40} Claude-3 & 42.825 & 62.428 & 0.796 & 0.912 & 0.946 & 0.890 & 0.392 & 0.526 & 0.807 & 0.312 \\
\rowcolor{gray!40} CommandR-plus & 20.217 & 43.259 & 0.269 & 0.703 & 0.552 & 0.737 & 0.060 & 0.925 & 0.529 & 0.566 \\
\rowcolor{gray!40} GPT-4 & 64.419 & 78.732 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.386 & 0.606 & \textbf{0.912} & 0.292 \\
\rowcolor{gray!40} Llama3-70B & 39.510 & 57.523 & 0.607 & 0.807 & 0.756 & 0.854 & 0.021 & 0.927 & 0.667 & 0.464 \\
\rowcolor{gray!40} NVIDIA-NeMo & 57.475 & 72.389 & 0.996 & \textbf{1.000} & 0.996 & \textbf{1.000} & 0.300 & 0.695 & 0.899 & 0.316 \\
\rowcolor{gray!20} IKUN & 79.778 & 82.118 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.267 & 0.665 & 0.894 & 0.280 \\
\rowcolor{gray!20} IKUN-C & 35.101 & 57.300 & \textbf{0.999} & 0.925 & 0.812 & \textbf{1.000} & 0.248 & 0.747 & 0.844 & 0.350 \\
\rowcolor{gray!20} Occiglot & 22.173 & 37.527 & 0.679 & 0.469 & 0.299 & 0.966 & 0.004 & 0.983 & 0.525 & 0.569 \\
\rowcolor{gray!20} Unbabel-Tower70B & 41.489 & 62.630 & 0.990 & 0.990 & 0.913 & 0.999 & \textbf{0.394} & 0.603 & 0.898 & 0.315 \\
CycleL & 30.751 & 58.344 & \textbf{0.999} & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.000 & 0.636 & 0.852 & \textbf{0.223} \\
Dubformer & 31.864 & 45.799 & 0.952 & 0.793 & 0.519 & 0.468 & 0.088 & \textbf{0.386} & 0.670 & 0.450 \\
IOL\_Research & \textbf{87.578} & \textbf{92.645} & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.318 & 0.662 & 0.902 & 0.294 \\
MSLC & 50.773 & 74.280 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.022 & 0.971 & 0.860 & 0.317 \\
ONLINE-A & 61.528 & 80.215 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.274 & 0.681 & 0.896 & 0.296 \\
ONLINE-B & 83.570 & 91.401 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.272 & 0.716 & 0.895 & 0.305 \\
ONLINE-G & 80.674 & 91.066 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.275 & 0.721 & 0.896 & 0.303 \\
ONLINE-W & 64.504 & 86.163 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.089 & 0.903 & 0.870 & 0.304 \\
TSU-HITs & 22.980 & 48.183 & 0.138 & 0.950 & 0.916 & \textbf{1.000} & 0.001 & 0.960 & 0.686 & 0.433 \\
TranssionMT & 61.642 & 80.314 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.277 & 0.678 & 0.896 & 0.296 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 58.461 & 72.866 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.040 & 0.911 & 0.862 & 0.287 \\
\rowcolor{gray!40} Claude-3 & 0.104 & 11.418 & 0.032 & 0.253 & 0.233 & 0.967 & 0.027 & 0.086 & 0.225 & 0.443 \\
\rowcolor{gray!40} CommandR-plus & 36.917 & 59.632 & 0.453 & 0.957 & 0.955 & 0.917 & 0.222 & 0.649 & 0.757 & 0.334 \\
\rowcolor{gray!40} GPT-4 & 74.662 & 87.103 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.862 & 0.067 & 0.980 & 0.157 \\
\rowcolor{gray!40} Llama3-70B & 68.395 & 84.329 & 0.852 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.594 & 0.225 & 0.921 & 0.196 \\
\rowcolor{gray!40} NVIDIA-NeMo & 76.887 & 86.448 & 0.969 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.824 & 0.023 & 0.970 & 0.157 \\
\rowcolor{gray!20} IKUN & 90.086 & 91.617 & 0.996 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.638 & 0.013 & 0.948 & 0.121 \\
\rowcolor{gray!20} IKUN-C & 49.512 & 71.442 & 0.989 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.865 & 0.094 & 0.979 & 0.149 \\
\rowcolor{gray!20} Occiglot & 40.811 & 58.548 & 0.684 & 0.859 & 0.860 & 0.945 & 0.258 & 0.382 & 0.735 & 0.258 \\
\rowcolor{gray!20} Unbabel-Tower70B & 60.752 & 77.323 & 0.989 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.974} & 0.011 & \textbf{0.995} & 0.147 \\
CycleL & 27.475 & 58.624 & 0.985 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.001 & 0.174 & 0.855 & \textbf{0.102} \\
Dubformer & 9.617 & 25.795 & 0.985 & 0.748 & 0.360 & 0.013 & 0.001 & 0.173 & 0.417 & 0.443 \\
IOL\_Research & \textbf{94.731} & \textbf{96.852} & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.729 & \textbf{0.002} & 0.961 & 0.138 \\
MSLC & 55.780 & 78.932 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.436 & 0.051 & 0.919 & 0.128 \\
ONLINE-A & 69.092 & 85.663 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.644 & 0.070 & 0.949 & 0.151 \\
ONLINE-B & 93.077 & 96.375 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.737 & 0.009 & 0.962 & 0.141 \\
ONLINE-G & 88.289 & 95.355 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.689 & 0.010 & 0.955 & 0.145 \\
ONLINE-W & 69.406 & 88.122 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.470 & 0.017 & 0.924 & 0.123 \\
TSU-HITs & 28.341 & 49.497 & 0.093 & \textbf{1.000} & 0.991 & \textbf{1.000} & 0.012 & 0.706 & 0.728 & 0.326 \\
TranssionMT & 69.177 & 85.712 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.644 & 0.069 & 0.949 & 0.151 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 44.372 & 45.246 & 0.919 & 0.335 & 0.341 & 0.346 & 0.326 & 0.061 & 0.429 & 0.544 \\
\rowcolor{gray!40} Claude-3 & 51.127 & 53.605 & 0.994 & 0.947 & \textbf{0.977} & 0.990 & 0.993 & 0.005 & 0.982 & 0.273 \\
\rowcolor{gray!40} CommandR-plus & 40.586 & 41.471 & 0.939 & 0.146 & 0.149 & 0.160 & 0.135 & 0.087 & 0.277 & 0.641 \\
\rowcolor{gray!40} GPT-4 & 60.036 & 63.499 & \textbf{0.999} & 0.838 & 0.854 & 0.860 & 0.863 & 0.001 & 0.880 & 0.322 \\
\rowcolor{gray!40} Llama3-70B & 53.457 & 67.543 & 0.996 & 0.938 & 0.971 & 0.995 & 0.999 & 0.001 & 0.982 & 0.272 \\
\rowcolor{gray!40} NVIDIA-NeMo & 49.910 & 58.849 & 0.984 & 0.925 & 0.968 & 0.987 & 0.991 & \textbf{0.000} & 0.972 & 0.276 \\
\rowcolor{gray!20} IKUN & 63.955 & \textbf{74.240} & 0.979 & 0.879 & 0.903 & \textbf{0.996} & 0.980 & \textbf{0.000} & 0.949 & 0.280 \\
\rowcolor{gray!20} IKUN-C & 51.003 & 64.397 & 0.966 & 0.864 & 0.905 & 0.995 & 0.955 & 0.010 & 0.929 & 0.278 \\
\rowcolor{gray!20} Occiglot & 46.531 & 48.071 & 0.808 & 0.277 & 0.241 & 0.386 & 0.152 & 0.040 & 0.325 & 0.518 \\
\rowcolor{gray!20} Unbabel-Tower70B & 51.763 & 57.905 & 0.989 & 0.798 & 0.829 & 0.854 & 0.847 & 0.001 & 0.859 & 0.327 \\
CycleL & 34.687 & 45.926 & 0.000 & 0.058 & 0.127 & 0.649 & 0.001 & 0.001 & 0.119 & 0.521 \\
Dubformer & 19.544 & 27.118 & 0.574 & 0.056 & 0.064 & 0.196 & 0.001 & 0.152 & 0.147 & 0.656 \\
IOL\_Research & 57.457 & 67.980 & 0.994 & 0.929 & 0.960 & 0.994 & 0.993 & 0.005 & 0.976 & 0.272 \\
MSLC & 37.791 & 48.802 & 0.887 & 0.509 & 0.498 & 0.621 & 0.534 & 0.010 & 0.590 & 0.450 \\
ONLINE-A & \textbf{64.014} & 72.441 & 0.995 & \textbf{0.951} & 0.971 & \textbf{0.996} & \textbf{1.000} & \textbf{0.000} & \textbf{0.986} & 0.269 \\
ONLINE-B & 63.810 & 44.291 & 0.995 & 0.938 & 0.971 & 0.995 & \textbf{1.000} & \textbf{0.000} & 0.983 & 0.271 \\
ONLINE-G & 59.288 & 68.441 & \textbf{0.999} & 0.942 & \textbf{0.977} & 0.991 & 0.996 & \textbf{0.000} & 0.984 & 0.269 \\
ONLINE-W & 61.734 & 69.495 & 0.998 & 0.933 & 0.971 & 0.995 & 0.994 & 0.001 & 0.979 & \textbf{0.267} \\
TSU-HITs & 0.001 & 10.778 & 0.009 & 0.091 & 0.102 & 0.344 & 0.005 & 0.020 & 0.094 & 0.511 \\
TranssionMT & 63.942 & 70.704 & 0.994 & 0.941 & 0.972 & \textbf{0.996} & \textbf{1.000} & \textbf{0.000} & 0.984 & 0.271 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 55.523 & 64.689 & 0.960 & 0.800 & 0.821 & 0.880 & 0.854 & 0.034 & 0.864 & 0.333 \\
\rowcolor{gray!40} Claude-3 & 49.779 & 53.243 & 0.889 & 0.371 & 0.377 & 0.414 & 0.348 & 0.106 & 0.465 & 0.552 \\
\rowcolor{gray!40} CommandR-plus & 36.233 & 45.131 & 0.900 & 0.135 & 0.126 & 0.170 & 0.078 & 0.087 & 0.250 & 0.641 \\
\rowcolor{gray!40} GPT-4 & 54.713 & 59.924 & \textbf{0.999} & 0.187 & 0.173 & 0.127 & 0.130 & 0.002 & 0.287 & 0.620 \\
\rowcolor{gray!40} Llama3-70B & 59.554 & 73.115 & 0.996 & 0.931 & 0.971 & 0.995 & 0.996 & 0.004 & 0.980 & 0.273 \\
\rowcolor{gray!40} NVIDIA-NeMo & 60.284 & 67.454 & 0.903 & 0.862 & 0.905 & 0.994 & 0.906 & 0.007 & 0.907 & 0.289 \\
\rowcolor{gray!20} IKUN & 56.665 & 71.158 & 0.980 & 0.874 & 0.913 & \textbf{0.998} & 0.979 & 0.007 & 0.949 & 0.278 \\
\rowcolor{gray!20} IKUN-C & 49.748 & 62.920 & 0.980 & 0.873 & 0.912 & 0.993 & 0.972 & 0.011 & 0.944 & 0.276 \\
\rowcolor{gray!20} Occiglot & 17.068 & 27.726 & 0.458 & 0.181 & 0.204 & 0.169 & 0.099 & 0.021 & 0.194 & 0.566 \\
\rowcolor{gray!20} Unbabel-Tower70B & 57.020 & 65.268 & 0.988 & 0.886 & 0.919 & 0.961 & 0.951 & 0.002 & 0.940 & 0.287 \\
CycleL & 14.341 & 28.581 & 0.000 & 0.054 & 0.116 & 0.712 & 0.000 & \textbf{0.000} & 0.126 & 0.512 \\
Dubformer & 11.080 & 21.565 & 0.237 & 0.078 & 0.078 & 0.295 & 0.012 & 0.520 & 0.114 & 0.721 \\
IOL\_Research & \textbf{67.324} & \textbf{78.253} & 0.995 & 0.927 & 0.949 & 0.995 & 0.993 & 0.004 & 0.973 & 0.273 \\
MSLC & 41.545 & 49.482 & 0.912 & 0.731 & 0.736 & 0.782 & 0.739 & 0.009 & 0.767 & 0.354 \\
ONLINE-A & 64.470 & 73.336 & 0.995 & \textbf{0.951} & 0.971 & 0.996 & \textbf{1.000} & \textbf{0.000} & \textbf{0.986} & 0.269 \\
ONLINE-B & 66.391 & 51.738 & 0.927 & 0.931 & 0.967 & 0.996 & 0.939 & 0.015 & 0.960 & 0.275 \\
ONLINE-G & 64.605 & 73.968 & \textbf{0.999} & 0.944 & 0.974 & 0.995 & 0.999 & \textbf{0.000} & 0.986 & 0.269 \\
ONLINE-W & 63.707 & 73.669 & 0.998 & 0.929 & \textbf{0.978} & 0.994 & 0.994 & 0.001 & 0.979 & \textbf{0.266} \\
TSU-HITs & 0.436 & 22.353 & 0.020 & 0.252 & 0.406 & 0.859 & 0.013 & 0.045 & 0.275 & 0.422 \\
TranssionMT & 65.974 & 73.350 & 0.930 & 0.931 & 0.969 & 0.996 & 0.955 & 0.007 & 0.966 & 0.277 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 57.243 & 74.550 & 0.999 & 0.944 & 0.955 & 0.996 & 0.994 & 0.005 & 0.969 & 0.241 \\
\rowcolor{gray!40} Claude-3 & \textbf{66.823} & \textbf{81.945} & 0.998 & \textbf{0.969} & \textbf{0.982} & 0.994 & 0.996 & 0.004 & \textbf{0.983} & 0.246 \\
\rowcolor{gray!40} CommandR-plus & 54.377 & 73.408 & 0.988 & 0.947 & 0.958 & 0.996 & 0.994 & 0.006 & 0.967 & 0.241 \\
\rowcolor{gray!40} GPT-4 & 64.985 & 79.784 & \textbf{1.000} & 0.966 & 0.969 & 0.996 & 0.999 & 0.001 & 0.979 & 0.242 \\
\rowcolor{gray!40} Llama3-70B & 61.753 & 77.069 & 0.999 & 0.961 & 0.967 & 0.998 & 0.994 & 0.004 & 0.979 & 0.243 \\
\rowcolor{gray!40} NVIDIA-NeMo & 55.940 & 72.507 & 0.979 & 0.914 & 0.955 & \textbf{0.999} & 0.994 & \textbf{0.000} & 0.966 & 0.251 \\
\rowcolor{gray!20} CUNI-MH & 57.511 & 75.301 & 0.998 & 0.966 & 0.971 & 0.995 & 0.988 & 0.010 & 0.980 & 0.237 \\
\rowcolor{gray!20} IKUN & 45.469 & 65.478 & \textbf{1.000} & 0.898 & 0.914 & 0.995 & 0.985 & 0.005 & 0.939 & 0.241 \\
\rowcolor{gray!20} IKUN-C & 37.968 & 58.621 & 0.996 & 0.848 & 0.901 & 0.995 & 0.971 & 0.009 & 0.908 & 0.237 \\
\rowcolor{gray!20} SCIR-MT & 63.339 & 78.457 & 0.987 & 0.942 & 0.966 & 0.995 & 0.995 & 0.002 & 0.976 & 0.253 \\
\rowcolor{gray!20} Unbabel-Tower70B & 51.206 & 71.180 & 0.990 & 0.936 & 0.957 & 0.996 & 0.990 & 0.010 & 0.961 & 0.238 \\
CUNI-DocTransformer & 58.378 & 75.431 & 0.998 & 0.935 & 0.972 & 0.995 & 0.996 & 0.001 & 0.973 & 0.244 \\
CUNI-GA & 56.400 & 74.149 & 0.998 & 0.931 & 0.966 & 0.994 & 0.999 & \textbf{0.000} & 0.972 & 0.243 \\
CUNI-Transformer & 56.400 & 74.149 & 0.998 & 0.931 & 0.966 & 0.994 & 0.999 & \textbf{0.000} & 0.972 & 0.243 \\
CycleL & 1.469 & 17.798 & 0.987 & 0.800 & 0.805 & 0.993 & 0.015 & 0.002 & 0.537 & \textbf{0.082} \\
CycleL2 & 5.734 & 24.422 & 0.988 & 0.785 & 0.826 & 0.994 & 0.122 & 0.006 & 0.602 & 0.120 \\
IOL\_Research & 64.617 & 78.908 & 0.988 & 0.950 & 0.965 & 0.995 & 0.990 & 0.007 & 0.976 & 0.250 \\
ONLINE-A & 63.853 & 79.054 & 0.999 & 0.946 & 0.968 & 0.995 & \textbf{1.000} & \textbf{0.000} & 0.980 & 0.248 \\
ONLINE-B & 59.851 & 76.425 & 0.998 & 0.936 & 0.963 & 0.995 & 0.998 & 0.002 & 0.974 & 0.247 \\
ONLINE-G & 63.404 & 78.063 & 0.999 & 0.950 & 0.967 & 0.995 & \textbf{1.000} & \textbf{0.000} & 0.981 & 0.248 \\
ONLINE-W & 55.114 & 73.094 & 0.999 & 0.941 & 0.963 & 0.996 & 0.995 & 0.001 & 0.970 & 0.242 \\
TSU-HITs & 16.169 & 34.946 & 0.081 & 0.545 & 0.725 & 0.977 & 0.596 & 0.047 & 0.565 & 0.385 \\
TranssionMT & 62.123 & 78.598 & 0.999 & 0.949 & 0.971 & 0.995 & 0.999 & 0.001 & 0.979 & 0.246 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 43.235 & 64.720 & 0.988 & 0.931 & 0.891 & 0.999 & 0.889 & 0.102 & 0.941 & 0.227 \\
\rowcolor{gray!40} Claude-3 & 0.221 & 9.467 & 0.006 & 0.032 & 0.040 & 0.006 & 0.000 & 1.000 & 0.013 & 0.834 \\
\rowcolor{gray!40} CommandR-plus & 13.247 & 31.471 & 0.729 & 0.296 & 0.267 & 0.458 & 0.286 & 0.425 & 0.382 & 0.594 \\
\rowcolor{gray!40} GPT-4 & 19.672 & 40.563 & 0.480 & 0.428 & 0.348 & 0.971 & 0.345 & 0.654 & 0.547 & 0.555 \\
\rowcolor{gray!40} Llama3-70B & 17.102 & 48.921 & 0.778 & 0.777 & 0.765 & 0.800 & 0.783 & 0.217 & 0.777 & 0.335 \\
\rowcolor{gray!40} NVIDIA-NeMo & 48.364 & 70.655 & 0.987 & 0.994 & 0.979 & \textbf{1.000} & 0.993 & 0.005 & 0.989 & 0.200 \\
\rowcolor{gray!20} CUNI-MH & 56.704 & 77.481 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.988 & 0.012 & 0.998 & 0.190 \\
\rowcolor{gray!20} IKUN & 36.215 & 60.755 & 0.864 & 0.945 & 0.897 & \textbf{1.000} & 0.884 & 0.108 & 0.921 & 0.233 \\
\rowcolor{gray!20} IKUN-C & 28.458 & 53.178 & 0.974 & 0.965 & 0.906 & 0.999 & 0.919 & 0.061 & 0.931 & 0.193 \\
\rowcolor{gray!20} SCIR-MT & \textbf{76.711} & \textbf{86.823} & 0.987 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.989 & 0.009 & 0.996 & 0.198 \\
\rowcolor{gray!20} Unbabel-Tower70B & 47.569 & 72.172 & 0.969 & 0.993 & 0.988 & \textbf{1.000} & 0.979 & 0.017 & 0.982 & 0.191 \\
CUNI-DocTransformer & 60.086 & 79.628 & 0.998 & 0.996 & 0.996 & \textbf{1.000} & 0.991 & 0.007 & 0.997 & 0.191 \\
CUNI-GA & 36.980 & 62.546 & 0.987 & 0.968 & 0.936 & \textbf{1.000} & 0.968 & 0.031 & 0.952 & 0.201 \\
CUNI-Transformer & 36.980 & 62.546 & 0.987 & 0.968 & 0.936 & \textbf{1.000} & 0.968 & 0.031 & 0.952 & 0.201 \\
CycleL & 1.019 & 17.922 & 0.982 & 0.765 & 0.756 & 0.999 & 0.001 & \textbf{0.000} & 0.507 & \textbf{0.089} \\
CycleL2 & 3.482 & 21.004 & 0.995 & 0.878 & 0.692 & \textbf{1.000} & 0.004 & 0.037 & 0.542 & 0.112 \\
IOL\_Research & 34.952 & 55.208 & 0.879 & 0.764 & 0.643 & \textbf{1.000} & 0.816 & 0.176 & 0.838 & 0.341 \\
ONLINE-A & 59.187 & 79.085 & \textbf{0.999} & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.971 & 0.029 & 0.994 & 0.199 \\
ONLINE-B & 58.821 & 78.935 & 0.998 & \textbf{1.000} & 0.999 & \textbf{1.000} & \textbf{0.998} & 0.002 & 0.999 & 0.193 \\
ONLINE-G & 58.898 & 79.300 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.995 & 0.002 & \textbf{0.999} & 0.197 \\
ONLINE-W & 57.748 & 77.987 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.998} & 0.002 & 0.999 & 0.195 \\
TSU-HITs & 16.823 & 37.143 & 0.029 & 0.749 & 0.843 & 0.978 & 0.449 & 0.177 & 0.600 & 0.267 \\
TranssionMT & 58.756 & 79.292 & \textbf{0.999} & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.972 & 0.028 & 0.995 & 0.199 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 43.861 & 66.893 & 0.999 & 0.999 & 0.996 & \textbf{1.000} & 0.295 & 0.608 & 0.894 & 0.248 \\
\rowcolor{gray!40} Claude-3 & 3.979 & 18.708 & 0.127 & 0.481 & 0.518 & 0.444 & 0.229 & 0.688 & 0.307 & 0.512 \\
\rowcolor{gray!40} CommandR-plus & 32.040 & 48.780 & 0.627 & 0.913 & 0.831 & \textbf{1.000} & 0.081 & 0.858 & 0.700 & 0.365 \\
\rowcolor{gray!40} GPT-4 & 50.035 & 68.241 & \textbf{1.000} & 0.998 & 0.995 & \textbf{1.000} & \textbf{0.775} & 0.209 & \textbf{0.966} & 0.201 \\
\rowcolor{gray!40} Llama3-70B & 43.095 & 59.015 & 0.780 & 0.783 & 0.732 & 0.944 & 0.192 & 0.782 & 0.726 & 0.403 \\
\rowcolor{gray!40} NVIDIA-NeMo & \textbf{66.822} & 75.097 & 0.989 & 0.998 & 0.996 & 0.996 & 0.038 & 0.956 & 0.859 & 0.311 \\
\rowcolor{gray!20} CUNI-MH & 39.866 & 58.411 & 0.996 & 0.999 & 0.993 & \textbf{1.000} & 0.273 & 0.714 & 0.893 & 0.259 \\
\rowcolor{gray!20} IKUN & 51.933 & 71.198 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.600 & 0.372 & 0.941 & 0.204 \\
\rowcolor{gray!20} IKUN-C & 26.890 & 46.890 & 0.995 & 0.919 & 0.733 & \textbf{1.000} & 0.062 & 0.936 & 0.777 & 0.345 \\
\rowcolor{gray!20} SCIR-MT & 61.409 & 69.918 & 0.987 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.073 & 0.907 & 0.866 & 0.302 \\
\rowcolor{gray!20} Unbabel-Tower70B & 39.160 & 61.603 & \textbf{1.000} & 0.996 & 0.990 & \textbf{1.000} & 0.449 & 0.481 & 0.910 & 0.238 \\
CUNI-DocTransformer & 53.662 & 74.090 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.187 & 0.802 & 0.883 & 0.279 \\
CUNI-GA & 58.498 & \textbf{79.747} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.624 & 0.360 & 0.946 & 0.217 \\
CUNI-Transformer & 58.498 & \textbf{79.747} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.624 & 0.360 & 0.946 & 0.217 \\
CycleL & 1.240 & 17.016 & 0.984 & 0.978 & 0.824 & 0.995 & 0.000 & \textbf{0.098} & 0.541 & \textbf{0.058} \\
CycleL2 & 9.402 & 29.260 & 0.994 & 0.998 & 0.977 & \textbf{1.000} & 0.000 & 0.317 & 0.703 & 0.087 \\
IOL\_Research & 46.391 & 65.294 & 0.999 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.588 & 0.375 & 0.940 & 0.216 \\
ONLINE-A & 56.372 & 77.344 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.359 & 0.592 & 0.908 & 0.259 \\
ONLINE-B & 47.934 & 64.659 & 0.998 & \textbf{1.000} & 0.991 & \textbf{1.000} & 0.301 & 0.667 & 0.898 & 0.262 \\
ONLINE-G & 37.706 & 66.368 & 0.999 & 0.991 & 0.999 & \textbf{1.000} & 0.760 & 0.131 & 0.948 & 0.188 \\
ONLINE-W & 56.533 & 78.862 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.078 & 0.920 & 0.868 & 0.293 \\
TSU-HITs & 13.616 & 36.001 & 0.061 & 0.873 & 0.940 & 0.998 & 0.002 & 0.771 & 0.564 & 0.341 \\
TranssionMT & 49.884 & 67.486 & 0.999 & \textbf{1.000} & 0.990 & 0.993 & 0.307 & 0.659 & 0.897 & 0.265 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 55.072 & 75.740 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.125 & 0.542 & 0.874 & 0.180 \\
\rowcolor{gray!40} Claude-3 & 0.767 & 9.381 & 0.013 & 0.834 & 0.682 & 0.881 & 0.018 & 0.346 & 0.349 & 0.286 \\
\rowcolor{gray!40} CommandR-plus & 49.165 & 68.286 & 0.868 & \textbf{1.000} & 0.996 & \textbf{1.000} & 0.419 & 0.428 & 0.895 & 0.201 \\
\rowcolor{gray!40} GPT-4 & 54.286 & 75.679 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.460 & 0.229 & 0.923 & 0.143 \\
\rowcolor{gray!40} Llama3-70B & 42.181 & 65.074 & 0.971 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.661} & 0.093 & 0.947 & 0.117 \\
\rowcolor{gray!40} NVIDIA-NeMo & 63.608 & 74.237 & 0.907 & 0.998 & 0.995 & 0.950 & 0.132 & 0.696 & 0.840 & 0.236 \\
\rowcolor{gray!20} CUNI-MH & 50.682 & 71.752 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.652 & 0.182 & \textbf{0.950} & 0.126 \\
\rowcolor{gray!20} IKUN & 73.046 & 82.347 & 0.999 & \textbf{1.000} & 0.985 & \textbf{1.000} & 0.067 & 0.447 & 0.864 & 0.149 \\
\rowcolor{gray!20} IKUN-C & 41.076 & 65.308 & 0.989 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.542 & 0.259 & 0.933 & 0.137 \\
\rowcolor{gray!20} SCIR-MT & \textbf{82.937} & \textbf{86.289} & 0.987 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.162 & 0.364 & 0.878 & 0.172 \\
\rowcolor{gray!20} Unbabel-Tower70B & 56.279 & 74.296 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.506 & 0.248 & 0.929 & 0.144 \\
CUNI-DocTransformer & 61.577 & 81.949 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.209 & 0.524 & 0.887 & 0.181 \\
CUNI-GA & 70.410 & 85.330 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.059 & 0.443 & 0.865 & 0.170 \\
CUNI-Transformer & 70.410 & 85.330 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.059 & 0.443 & 0.865 & 0.170 \\
CycleL & 0.446 & 18.362 & 0.859 & 0.887 & 0.961 & 0.998 & 0.000 & \textbf{0.021} & 0.529 & 0.047 \\
CycleL2 & 6.341 & 28.958 & 0.974 & 0.996 & 0.996 & \textbf{1.000} & 0.000 & 0.181 & 0.704 & \textbf{0.042} \\
IOL\_Research & 50.768 & 73.431 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.195 & 0.321 & 0.885 & 0.144 \\
ONLINE-A & 60.436 & 80.049 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.192 & 0.397 & 0.884 & 0.171 \\
ONLINE-B & 77.459 & 83.866 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.218 & 0.446 & 0.888 & 0.176 \\
ONLINE-G & 57.235 & 77.528 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.186 & 0.460 & 0.884 & 0.179 \\
ONLINE-W & 59.116 & 81.841 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.031 & 0.670 & 0.861 & 0.196 \\
TSU-HITs & 6.089 & 29.588 & 0.028 & 0.849 & 0.951 & 0.999 & 0.001 & 0.618 & 0.531 & 0.291 \\
TranssionMT & 60.824 & 80.180 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.195 & 0.397 & 0.885 & 0.171 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 41.106 & 43.140 & 0.928 & 0.879 & 0.896 & 0.985 & 0.927 & 0.060 & 0.915 & 0.277 \\
\rowcolor{gray!40} Claude-3 & 32.438 & 37.308 & 0.973 & 0.944 & 0.956 & 0.976 & 0.968 & 0.026 & 0.962 & 0.265 \\
\rowcolor{gray!40} CommandR-plus & 29.014 & 31.981 & 0.958 & 0.623 & 0.636 & 0.698 & 0.689 & 0.062 & 0.697 & 0.400 \\
\rowcolor{gray!40} GPT-4 & 40.384 & 46.163 & \textbf{1.000} & 0.397 & 0.393 & 0.394 & 0.410 & 0.058 & 0.490 & 0.514 \\
\rowcolor{gray!40} Llama3-70B & 39.552 & 51.856 & 0.999 & \textbf{0.968} & \textbf{0.974} & 0.995 & 0.998 & 0.001 & \textbf{0.981} & 0.241 \\
\rowcolor{gray!40} NVIDIA-NeMo & 41.978 & 44.362 & 0.974 & 0.826 & 0.832 & 0.869 & 0.869 & 0.012 & 0.863 & 0.303 \\
\rowcolor{gray!20} CUNI-MH & 26.635 & 39.740 & \textbf{1.000} & 0.690 & 0.627 & \textbf{1.000} & 0.000 & \textbf{0.000} & 0.474 & \textbf{0.098} \\
\rowcolor{gray!20} IKUN & \textbf{65.224} & \textbf{70.139} & 0.905 & 0.808 & 0.864 & 0.987 & 0.909 & 0.005 & 0.840 & 0.227 \\
\rowcolor{gray!20} IKUN-C & 45.966 & 50.534 & 0.936 & 0.859 & 0.895 & 0.979 & 0.908 & 0.017 & 0.877 & 0.235 \\
\rowcolor{gray!20} SCIR-MT & 31.395 & 47.915 & 0.989 & 0.940 & 0.967 & 0.991 & 0.995 & 0.002 & 0.974 & 0.251 \\
\rowcolor{gray!20} Unbabel-Tower70B & 38.998 & 46.846 & 0.955 & 0.892 & 0.920 & 0.968 & 0.944 & 0.017 & 0.924 & 0.254 \\
CUNI-DocTransformer & 13.558 & 35.236 & 0.998 & 0.444 & 0.449 & 0.441 & 0.492 & 0.062 & 0.540 & 0.496 \\
CUNI-GA & 12.724 & 32.388 & 0.942 & 0.174 & 0.149 & 0.116 & 0.198 & 0.087 & 0.275 & 0.639 \\
CUNI-Transformer & 12.724 & 32.388 & 0.942 & 0.174 & 0.149 & 0.116 & 0.198 & 0.087 & 0.275 & 0.639 \\
CycleL & 0.608 & 11.178 & 0.000 & 0.089 & 0.073 & 0.647 & 0.000 & 0.001 & 0.116 & 0.460 \\
CycleL2 & 7.851 & 18.916 & 0.000 & 0.099 & 0.126 & 0.787 & 0.000 & 0.015 & 0.145 & 0.429 \\
IOL\_Research & 29.386 & 38.865 & 0.993 & 0.939 & 0.956 & 0.983 & 0.979 & 0.007 & 0.963 & 0.240 \\
ONLINE-A & 49.782 & 59.772 & 0.996 & 0.936 & 0.967 & 0.995 & 0.998 & \textbf{0.000} & 0.975 & 0.246 \\
ONLINE-B & 51.148 & 35.081 & 0.994 & 0.935 & 0.965 & 0.988 & 0.994 & 0.001 & 0.972 & 0.247 \\
ONLINE-G & 42.713 & 48.902 & 0.998 & 0.903 & 0.961 & 0.995 & 0.993 & 0.005 & 0.967 & 0.255 \\
ONLINE-W & 52.745 & 58.313 & 0.965 & 0.923 & 0.939 & 0.994 & 0.925 & 0.037 & 0.936 & 0.238 \\
TSU-HITs & 0.000 & 6.347 & 0.007 & 0.100 & 0.177 & 0.902 & 0.006 & 0.007 & 0.177 & 0.409 \\
TranssionMT & 50.961 & 58.322 & 0.993 & 0.949 & 0.968 & 0.993 & \textbf{0.999} & \textbf{0.000} & 0.976 & 0.245 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 29.727 & 38.018 & 0.994 & 0.927 & 0.953 & 0.995 & 0.991 & 0.007 & 0.963 & 0.244 \\
\rowcolor{gray!40} Claude-3 & 5.118 & 16.803 & 0.200 & 0.106 & 0.125 & 0.573 & 0.050 & 0.683 & 0.212 & 0.698 \\
\rowcolor{gray!40} CommandR-plus & 21.301 & 28.347 & 0.974 & 0.465 & 0.476 & 0.513 & 0.518 & 0.088 & 0.561 & 0.478 \\
\rowcolor{gray!40} GPT-4 & 28.891 & 37.329 & \textbf{0.999} & 0.073 & 0.043 & 0.004 & 0.054 & 0.087 & 0.186 & 0.684 \\
\rowcolor{gray!40} Llama3-70B & 28.057 & 41.364 & \textbf{0.999} & \textbf{0.960} & 0.966 & \textbf{0.996} & \textbf{0.999} & 0.001 & \textbf{0.978} & 0.244 \\
\rowcolor{gray!40} NVIDIA-NeMo & 27.813 & 34.402 & 0.890 & 0.448 & 0.453 & 0.494 & 0.457 & 0.049 & 0.518 & 0.486 \\
\rowcolor{gray!20} CUNI-MH & 31.838 & 35.068 & 0.994 & 0.936 & 0.966 & 0.989 & 0.987 & 0.010 & 0.962 & \textbf{0.237} \\
\rowcolor{gray!20} IKUN & \textbf{45.464} & \textbf{55.355} & 0.310 & 0.357 & 0.382 & \textbf{0.996} & 0.269 & 0.148 & 0.402 & 0.359 \\
\rowcolor{gray!20} IKUN-C & 31.924 & 42.558 & 0.563 & 0.552 & 0.573 & 0.783 & 0.333 & 0.038 & 0.478 & 0.290 \\
\rowcolor{gray!20} SCIR-MT & 24.259 & 42.627 & 0.989 & 0.940 & 0.967 & 0.991 & 0.995 & 0.002 & 0.974 & 0.251 \\
\rowcolor{gray!20} Unbabel-Tower70B & 28.042 & 38.886 & 0.967 & 0.854 & 0.869 & 0.901 & 0.887 & 0.017 & 0.885 & 0.282 \\
CUNI-DocTransformer & 6.961 & 28.507 & 0.998 & 0.859 & 0.890 & 0.898 & 0.909 & 0.012 & 0.904 & 0.290 \\
CUNI-GA & 3.680 & 20.055 & 0.976 & 0.436 & 0.110 & 0.073 & 0.001 & 0.024 & 0.231 & 0.353 \\
CUNI-Transformer & 3.680 & 20.055 & 0.976 & 0.436 & 0.110 & 0.073 & 0.001 & 0.024 & 0.231 & 0.353 \\
CycleL & 0.122 & 7.126 & 0.000 & 0.078 & 0.078 & 0.621 & 0.000 & 0.002 & 0.111 & 0.464 \\
CycleL2 & 1.307 & 11.054 & 0.000 & 0.097 & 0.113 & 0.815 & 0.000 & 0.017 & 0.146 & 0.428 \\
IOL\_Research & 18.249 & 31.706 & 0.984 & 0.922 & 0.949 & 0.974 & 0.967 & 0.012 & 0.951 & 0.245 \\
ONLINE-A & 34.158 & 45.736 & 0.996 & 0.936 & \textbf{0.969} & 0.995 & 0.998 & \textbf{0.000} & 0.976 & 0.246 \\
ONLINE-B & 34.468 & 28.263 & 0.994 & 0.876 & 0.936 & 0.993 & 0.984 & 0.006 & 0.943 & 0.248 \\
ONLINE-G & 29.851 & 39.063 & 0.998 & 0.903 & 0.961 & 0.995 & 0.993 & 0.005 & 0.967 & 0.255 \\
ONLINE-W & 36.605 & 44.861 & 0.890 & 0.820 & 0.834 & 0.737 & 0.692 & 0.011 & 0.767 & 0.277 \\
TSU-HITs & 0.001 & 7.399 & 0.009 & 0.154 & 0.197 & 0.984 & 0.005 & 0.006 & 0.208 & 0.395 \\
TranssionMT & 34.162 & 45.736 & 0.998 & 0.936 & \textbf{0.969} & 0.995 & \textbf{0.999} & \textbf{0.000} & 0.976 & 0.245 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & \textbf{31.789} & 44.156 & \textbf{1.000} & 0.119 & 0.887 & 0.995 & 0.974 & 0.013 & 0.700 & 0.234 \\
\rowcolor{gray!40} Claude-3 & 6.160 & 52.796 & 0.994 & \textbf{0.246} & \textbf{0.928} & 0.989 & 0.969 & 0.021 & \textbf{0.757} & 0.232 \\
\rowcolor{gray!40} CommandR-plus & 12.165 & 44.248 & 0.990 & 0.146 & 0.896 & 0.993 & 0.966 & 0.027 & 0.712 & 0.239 \\
\rowcolor{gray!40} GPT-4 & 11.698 & 49.684 & 0.999 & 0.201 & 0.918 & 0.993 & 0.974 & 0.012 & 0.743 & 0.233 \\
\rowcolor{gray!40} Llama3-70B & 14.886 & 45.139 & 0.998 & 0.127 & 0.901 & 0.991 & 0.972 & 0.016 & 0.709 & 0.235 \\
\rowcolor{gray!40} NVIDIA-NeMo & 1.315 & 35.577 & 0.971 & 0.062 & 0.847 & 0.984 & 0.942 & 0.023 & 0.655 & 0.252 \\
\rowcolor{gray!20} IKUN & 2.722 & 34.863 & 0.995 & 0.069 & 0.827 & 0.991 & 0.947 & 0.038 & 0.652 & 0.243 \\
\rowcolor{gray!20} IKUN-C & 4.261 & 29.898 & 0.989 & 0.039 & 0.832 & 0.989 & 0.931 & 0.045 & 0.627 & 0.236 \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.125 & 40.668 & 0.994 & 0.105 & 0.887 & 0.988 & 0.974 & 0.016 & 0.696 & 0.243 \\
CycleL & 0.057 & 3.676 & 0.837 & 0.007 & 0.319 & 0.930 & 0.075 & 0.040 & 0.311 & 0.289 \\
CycleL2 & 0.000 & 0.779 & 0.032 & 0.000 & 0.073 & 0.635 & 0.004 & \textbf{0.009} & 0.106 & 0.475 \\
HW-TSC & 18.593 & 47.754 & 0.999 & 0.195 & 0.916 & 0.993 & 0.965 & 0.024 & 0.736 & \textbf{0.230} \\
IOL\_Research & 28.529 & \textbf{54.058} & 0.999 & 0.230 & 0.919 & 0.991 & 0.965 & 0.027 & 0.752 & 0.232 \\
ONLINE-A & 11.048 & 49.271 & 0.999 & 0.190 & 0.876 & 0.996 & 0.961 & 0.026 & 0.727 & 0.235 \\
ONLINE-B & 2.844 & 45.939 & 0.999 & 0.143 & 0.891 & 0.991 & 0.963 & 0.027 & 0.711 & 0.241 \\
ONLINE-G & 2.939 & 42.534 & 0.998 & 0.129 & 0.907 & 0.996 & 0.961 & 0.028 & 0.706 & 0.238 \\
ONLINE-W & 3.376 & 44.271 & 0.999 & 0.144 & 0.887 & \textbf{0.998} & 0.962 & 0.027 & 0.707 & 0.240 \\
UvA-MT & 0.668 & 34.492 & 0.978 & 0.011 & 0.807 & 0.985 & \textbf{0.977} & 0.015 & 0.641 & 0.276 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 5.186 & 40.417 & 0.996 & 0.004 & 0.976 & \textbf{1.000} & 0.968 & 0.027 & 0.698 & 0.226 \\
\rowcolor{gray!40} Claude-3 & 0.019 & 1.919 & 0.006 & 0.001 & 0.077 & 0.262 & 0.000 & 0.998 & 0.051 & 0.772 \\
\rowcolor{gray!40} CommandR-plus & 1.494 & 34.071 & 0.918 & 0.007 & 0.834 & 0.969 & 0.869 & 0.109 & 0.629 & 0.282 \\
\rowcolor{gray!40} GPT-4 & \textbf{6.933} & 30.820 & 0.919 & 0.006 & 0.518 & 0.993 & 0.611 & 0.386 & 0.532 & 0.383 \\
\rowcolor{gray!40} Llama3-70B & 0.126 & 27.102 & 0.891 & 0.005 & 0.870 & 0.895 & 0.882 & 0.115 & 0.629 & 0.294 \\
\rowcolor{gray!40} NVIDIA-NeMo & 0.581 & 35.996 & 0.983 & \textbf{0.010} & 0.957 & 0.993 & 0.953 & 0.040 & 0.682 & 0.240 \\
\rowcolor{gray!20} IKUN & 2.194 & 34.039 & 0.973 & 0.004 & 0.922 & \textbf{1.000} & 0.968 & 0.028 & 0.665 & 0.236 \\
\rowcolor{gray!20} IKUN-C & 1.653 & 32.757 & 0.965 & 0.006 & 0.951 & \textbf{1.000} & 0.961 & 0.033 & 0.671 & 0.215 \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.875 & 37.019 & 0.976 & 0.001 & 0.958 & \textbf{1.000} & 0.957 & 0.040 & 0.686 & 0.239 \\
CycleL & 0.084 & 13.462 & 0.912 & 0.006 & \textbf{0.994} & \textbf{1.000} & 0.007 & 0.121 & 0.424 & \textbf{0.188} \\
CycleL2 & 0.007 & 0.705 & 0.009 & 0.000 & 0.049 & 0.880 & 0.000 & \textbf{0.011} & 0.134 & 0.443 \\
HW-TSC & 6.806 & 38.650 & \textbf{0.999} & 0.004 & 0.941 & \textbf{1.000} & 0.984 & 0.013 & 0.689 & 0.239 \\
IOL\_Research & 4.453 & 40.267 & 0.988 & 0.002 & 0.862 & \textbf{1.000} & 0.889 & 0.108 & 0.667 & 0.272 \\
ONLINE-A & 1.079 & 42.426 & \textbf{0.999} & 0.005 & 0.968 & \textbf{1.000} & 0.968 & 0.029 & 0.701 & 0.240 \\
ONLINE-B & 0.964 & \textbf{43.437} & \textbf{0.999} & 0.002 & 0.976 & \textbf{1.000} & 0.974 & 0.021 & \textbf{0.704} & 0.239 \\
ONLINE-G & 1.689 & 38.324 & 0.998 & 0.009 & 0.962 & \textbf{1.000} & 0.965 & 0.032 & 0.697 & 0.231 \\
ONLINE-W & 2.615 & 38.154 & \textbf{0.999} & 0.009 & 0.919 & \textbf{1.000} & 0.982 & 0.015 & 0.684 & 0.245 \\
UvA-MT & 0.602 & 37.625 & 0.991 & 0.009 & 0.962 & \textbf{1.000} & \textbf{0.985} & 0.013 & 0.695 & 0.244 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.761 & 24.987 & 0.929 & 0.005 & 0.468 & 0.983 & 0.006 & 0.984 & 0.412 & 0.458 \\
\rowcolor{gray!40} Claude-3 & 0.045 & 11.015 & 0.395 & \textbf{0.115} & 0.488 & 0.529 & 0.081 & 0.834 & 0.303 & 0.557 \\
\rowcolor{gray!40} CommandR-plus & 0.049 & 21.207 & 0.486 & 0.004 & 0.494 & 0.810 & 0.037 & 0.930 & 0.315 & 0.523 \\
\rowcolor{gray!40} GPT-4 & 3.758 & \textbf{58.453} & \textbf{0.999} & 0.007 & \textbf{1.000} & \textbf{1.000} & 0.091 & 0.882 & \textbf{0.587} & 0.351 \\
\rowcolor{gray!40} Llama3-70B & 0.278 & 43.325 & 0.973 & 0.031 & 0.931 & 0.990 & 0.091 & 0.841 & 0.549 & 0.335 \\
\rowcolor{gray!40} NVIDIA-NeMo & 0.270 & 30.835 & 0.968 & 0.005 & 0.834 & 0.979 & 0.006 & 0.880 & 0.512 & 0.364 \\
\rowcolor{gray!20} IKUN & 0.621 & 47.653 & 0.996 & 0.005 & 0.995 & \textbf{1.000} & 0.075 & 0.783 & 0.581 & 0.308 \\
\rowcolor{gray!20} IKUN-C & 0.200 & 20.826 & 0.991 & 0.005 & 0.646 & 0.999 & 0.033 & 0.951 & 0.439 & 0.390 \\
\rowcolor{gray!20} Unbabel-Tower70B & 1.298 & 35.764 & 0.996 & 0.001 & 0.876 & \textbf{1.000} & 0.027 & 0.967 & 0.544 & 0.384 \\
CycleL & 0.009 & 2.377 & 0.892 & 0.006 & 0.264 & 0.999 & 0.000 & 0.158 & 0.309 & \textbf{0.287} \\
CycleL2 & 0.000 & 1.037 & 0.006 & 0.000 & 0.109 & 0.973 & 0.000 & \textbf{0.127} & 0.155 & 0.435 \\
HW-TSC & \textbf{5.378} & 37.590 & \textbf{0.999} & 0.004 & 0.980 & \textbf{1.000} & 0.104 & 0.814 & 0.582 & 0.334 \\
IOL\_Research & 0.741 & 57.559 & 0.998 & 0.009 & \textbf{1.000} & \textbf{1.000} & 0.033 & 0.958 & 0.578 & 0.355 \\
ONLINE-A & 1.040 & 46.701 & \textbf{0.999} & 0.005 & 0.996 & \textbf{1.000} & 0.034 & 0.862 & 0.577 & 0.339 \\
ONLINE-B & 0.053 & 43.261 & \textbf{0.999} & 0.005 & 0.999 & \textbf{1.000} & 0.047 & 0.922 & 0.579 & 0.380 \\
ONLINE-G & 0.216 & 28.849 & 0.998 & 0.010 & 0.805 & \textbf{1.000} & 0.015 & 0.984 & 0.511 & 0.386 \\
ONLINE-W & 0.402 & 33.369 & 0.996 & 0.015 & 0.907 & \textbf{1.000} & \textbf{0.152} & 0.814 & 0.560 & 0.345 \\
UvA-MT & 0.135 & 26.099 & 0.982 & 0.010 & 0.818 & 0.990 & 0.026 & 0.880 & 0.496 & 0.356 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.265 & 19.780 & 0.998 & 0.010 & 0.777 & 0.995 & 0.010 & 0.782 & 0.435 & 0.325 \\
\rowcolor{gray!40} Claude-3 & 0.836 & 51.981 & 0.879 & 0.007 & 0.976 & 0.984 & 0.012 & 0.421 & 0.536 & 0.270 \\
\rowcolor{gray!40} CommandR-plus & 0.054 & 43.878 & 0.881 & 0.006 & 0.916 & 0.949 & 0.012 & 0.465 & 0.513 & 0.281 \\
\rowcolor{gray!40} GPT-4 & 1.904 & 54.773 & \textbf{0.999} & 0.006 & \textbf{1.000} & \textbf{1.000} & 0.017 & 0.306 & 0.576 & 0.230 \\
\rowcolor{gray!40} Llama3-70B & 0.083 & 46.518 & 0.988 & 0.009 & \textbf{1.000} & \textbf{1.000} & 0.007 & 0.459 & 0.572 & 0.233 \\
\rowcolor{gray!40} NVIDIA-NeMo & 0.606 & 38.384 & 0.994 & 0.005 & \textbf{1.000} & \textbf{1.000} & 0.001 & 0.711 & 0.573 & 0.284 \\
\rowcolor{gray!20} IKUN & 0.512 & \textbf{61.085} & 0.994 & 0.004 & 0.999 & \textbf{1.000} & 0.007 & 0.393 & 0.572 & \textbf{0.225} \\
\rowcolor{gray!20} IKUN-C & 0.123 & 25.144 & 0.895 & 0.001 & 0.972 & \textbf{1.000} & 0.011 & 0.595 & 0.520 & 0.266 \\
\rowcolor{gray!20} Unbabel-Tower70B & 0.170 & 42.703 & 0.957 & 0.006 & 0.999 & \textbf{1.000} & 0.013 & 0.510 & 0.568 & 0.261 \\
CycleL & 0.003 & 2.229 & 0.393 & 0.001 & 0.483 & 0.993 & 0.000 & 0.066 & 0.267 & 0.314 \\
CycleL2 & 0.000 & 0.891 & 0.011 & 0.000 & 0.007 & 0.941 & 0.000 & \textbf{0.011} & 0.137 & 0.436 \\
HW-TSC & \textbf{5.511} & 50.392 & \textbf{0.999} & 0.004 & \textbf{1.000} & \textbf{1.000} & 0.016 & 0.453 & 0.575 & 0.248 \\
IOL\_Research & 0.116 & 51.409 & 0.996 & 0.004 & \textbf{1.000} & \textbf{1.000} & 0.013 & 0.327 & 0.574 & 0.230 \\
ONLINE-A & 1.040 & 52.306 & \textbf{0.999} & 0.005 & \textbf{1.000} & \textbf{1.000} & 0.009 & 0.728 & 0.575 & 0.286 \\
ONLINE-B & 0.031 & 48.627 & \textbf{0.999} & 0.005 & \textbf{1.000} & \textbf{1.000} & \textbf{0.031} & 0.318 & \textbf{0.576} & 0.230 \\
ONLINE-G & 0.140 & 37.881 & 0.998 & 0.010 & \textbf{1.000} & \textbf{1.000} & 0.020 & 0.821 & 0.575 & 0.297 \\
ONLINE-W & 0.129 & 44.726 & 0.998 & \textbf{0.012} & \textbf{1.000} & \textbf{1.000} & 0.006 & 0.472 & 0.574 & 0.235 \\
UvA-MT & 0.047 & 24.717 & 0.958 & 0.009 & 0.987 & \textbf{1.000} & 0.001 & 0.535 & 0.543 & 0.247 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 26.338 & 30.138 & 0.905 & 0.049 & 0.612 & 0.753 & 0.668 & 0.064 & 0.514 & 0.366 \\
\rowcolor{gray!40} Claude-3 & 29.992 & 30.134 & 0.909 & \textbf{0.201} & 0.829 & 0.902 & 0.875 & 0.075 & 0.678 & 0.289 \\
\rowcolor{gray!40} CommandR-plus & 22.717 & 25.593 & 0.949 & 0.053 & 0.552 & 0.672 & 0.614 & 0.086 & 0.490 & 0.415 \\
\rowcolor{gray!40} GPT-4 & \textbf{37.792} & 42.756 & \textbf{0.999} & 0.018 & 0.173 & 0.184 & 0.186 & 0.033 & 0.252 & 0.616 \\
\rowcolor{gray!40} Llama3-70B & 34.428 & 43.116 & 0.947 & 0.105 & 0.903 & 0.979 & 0.930 & 0.028 & 0.679 & 0.241 \\
\rowcolor{gray!40} NVIDIA-NeMo & 30.861 & 28.789 & 0.962 & 0.033 & 0.670 & 0.761 & 0.742 & 0.035 & 0.531 & 0.348 \\
\rowcolor{gray!20} IKUN & 34.710 & \textbf{43.744} & 0.987 & 0.051 & 0.841 & \textbf{0.989} & 0.947 & 0.028 & 0.646 & 0.248 \\
\rowcolor{gray!20} IKUN-C & 34.992 & 39.814 & 0.974 & 0.037 & 0.732 & 0.892 & 0.834 & 0.047 & 0.573 & 0.287 \\
\rowcolor{gray!20} Unbabel-Tower70B & 34.411 & 41.251 & 0.994 & 0.050 & 0.568 & 0.645 & 0.632 & 0.027 & 0.499 & 0.407 \\
CycleL & 0.000 & 3.706 & 0.001 & 0.000 & 0.002 & 0.330 & 0.000 & \textbf{0.000} & 0.048 & 0.524 \\
CycleL2 & 0.000 & 0.584 & 0.004 & 0.000 & 0.044 & 0.632 & 0.000 & 0.004 & 0.097 & 0.480 \\
HW-TSC & 0.000 & 8.198 & 0.321 & 0.015 & 0.170 & 0.776 & 0.130 & 0.076 & 0.216 & 0.444 \\
IOL\_Research & 9.759 & 15.764 & 0.903 & 0.098 & 0.720 & 0.827 & 0.750 & 0.077 & 0.577 & 0.306 \\
ONLINE-A & 1.980 & 17.699 & 0.869 & 0.106 & 0.820 & 0.853 & 0.815 & 0.033 & 0.607 & 0.276 \\
ONLINE-B & 35.639 & 22.384 & 0.996 & 0.104 & \textbf{0.916} & 0.976 & 0.947 & 0.033 & 0.691 & \textbf{0.239} \\
ONLINE-G & 34.841 & 29.900 & 0.996 & 0.130 & 0.870 & 0.983 & \textbf{0.949} & 0.033 & \textbf{0.692} & 0.244 \\
ONLINE-W & 23.692 & 23.809 & 0.847 & 0.018 & 0.233 & 0.370 & 0.241 & 0.045 & 0.274 & 0.550 \\
UvA-MT & 37.581 & 39.663 & 0.931 & 0.004 & 0.272 & 0.359 & 0.344 & 0.206 & 0.304 & 0.585 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 12.503 & 28.651 & 0.999 & 0.106 & 0.887 & 0.982 & 0.955 & 0.027 & 0.687 & 0.236 \\
\rowcolor{gray!40} Claude-3 & 0.305 & 8.270 & 0.015 & 0.001 & 0.111 & 0.670 & 0.021 & 0.945 & 0.127 & 0.689 \\
\rowcolor{gray!40} CommandR-plus & 9.258 & 20.579 & 0.858 & 0.078 & 0.679 & 0.862 & 0.722 & 0.129 & 0.554 & 0.341 \\
\rowcolor{gray!40} GPT-4 & 20.497 & 31.347 & 0.999 & 0.002 & 0.006 & 0.002 & 0.021 & 0.032 & 0.150 & 0.691 \\
\rowcolor{gray!40} Llama3-70B & 14.202 & 31.556 & 0.994 & 0.126 & 0.909 & 0.987 & \textbf{0.961} & 0.017 & 0.706 & 0.240 \\
\rowcolor{gray!40} NVIDIA-NeMo & 20.277 & 20.133 & 0.035 & 0.002 & 0.009 & 0.015 & 0.001 & 0.207 & 0.010 & 0.621 \\
\rowcolor{gray!20} IKUN & 15.178 & \textbf{33.436} & 0.989 & 0.038 & 0.802 & 0.976 & 0.957 & 0.023 & 0.638 & 0.259 \\
\rowcolor{gray!20} IKUN-C & 13.816 & 29.137 & 0.987 & 0.035 & 0.796 & 0.955 & 0.897 & 0.037 & 0.602 & 0.247 \\
\rowcolor{gray!20} Unbabel-Tower70B & 18.475 & 31.454 & 0.998 & 0.054 & 0.493 & 0.551 & 0.545 & 0.027 & 0.453 & 0.445 \\
CycleL & 0.000 & 2.247 & 0.000 & 0.000 & 0.004 & 0.345 & 0.000 & \textbf{0.001} & 0.050 & 0.523 \\
CycleL2 & 0.000 & 0.327 & 0.005 & 0.000 & 0.054 & 0.646 & 0.000 & 0.004 & 0.101 & 0.475 \\
HW-TSC & 0.000 & 3.635 & 0.000 & 0.000 & 0.109 & \textbf{0.999} & 0.000 & 0.017 & 0.158 & 0.416 \\
IOL\_Research & 6.086 & 15.506 & 0.960 & 0.105 & 0.780 & 0.842 & 0.825 & 0.064 & 0.620 & 0.284 \\
ONLINE-A & 0.241 & 9.912 & \textbf{1.000} & 0.106 & 0.841 & 0.984 & 0.815 & 0.042 & 0.647 & 0.237 \\
ONLINE-B & 16.305 & 16.028 & 0.999 & 0.116 & \textbf{0.914} & 0.976 & 0.956 & 0.021 & 0.697 & \textbf{0.236} \\
ONLINE-G & 15.830 & 18.245 & 0.999 & \textbf{0.148} & 0.896 & 0.994 & 0.953 & 0.031 & \textbf{0.709} & 0.237 \\
ONLINE-W & 12.605 & 17.025 & 0.111 & 0.005 & 0.188 & 0.974 & 0.094 & 0.300 & 0.206 & 0.441 \\
UvA-MT & \textbf{21.160} & 29.706 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.136 & 0.002 & 0.607 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 49.791 & 70.611 & \textbf{1.000} & 0.905 & 0.914 & 0.999 & 0.972 & 0.023 & 0.947 & 0.251 \\
\rowcolor{gray!40} Claude-3 & \textbf{62.653} & \textbf{79.565} & 0.998 & \textbf{0.945} & 0.968 & \textbf{1.000} & 0.966 & 0.034 & \textbf{0.973} & 0.253 \\
\rowcolor{gray!40} CommandR-plus & 52.187 & 72.206 & 0.995 & 0.927 & 0.944 & 0.999 & 0.971 & 0.029 & 0.958 & 0.249 \\
\rowcolor{gray!40} GPT-4 & 54.848 & 74.440 & 0.999 & 0.931 & \textbf{0.969} & 0.999 & 0.966 & 0.034 & 0.968 & 0.246 \\
\rowcolor{gray!40} Llama3-70B & 49.780 & 70.822 & 0.999 & 0.902 & 0.938 & 0.999 & 0.971 & 0.027 & 0.949 & 0.251 \\
\rowcolor{gray!40} NVIDIA-NeMo & 47.690 & 67.971 & 0.969 & 0.905 & 0.936 & \textbf{1.000} & 0.967 & \textbf{0.010} & 0.940 & 0.247 \\
\rowcolor{gray!20} IKUN & 34.437 & 58.673 & 0.988 & 0.868 & 0.914 & 0.999 & 0.949 & 0.044 & 0.908 & 0.241 \\
\rowcolor{gray!20} IKUN-C & 36.359 & 59.479 & 0.993 & 0.881 & 0.929 & \textbf{1.000} & 0.965 & 0.027 & 0.918 & \textbf{0.234} \\
\rowcolor{gray!20} Unbabel-Tower70B & 49.401 & 71.358 & 0.991 & 0.911 & 0.947 & 0.999 & 0.962 & 0.034 & 0.954 & 0.251 \\
CycleL & 0.928 & 14.750 & 0.000 & 0.290 & 0.446 & 0.999 & 0.040 & 0.047 & 0.270 & 0.359 \\
Dubformer & 49.968 & 71.853 & 0.987 & 0.918 & 0.946 & 0.998 & 0.971 & 0.029 & 0.956 & 0.250 \\
IOL\_Research & 59.265 & 76.482 & 0.979 & 0.919 & 0.944 & \textbf{1.000} & \textbf{0.984} & 0.016 & 0.960 & 0.256 \\
ONLINE-A & 53.505 & 72.787 & 0.996 & 0.930 & 0.949 & 0.999 & 0.966 & 0.028 & 0.956 & 0.248 \\
ONLINE-B & 52.012 & 72.139 & 0.998 & 0.917 & 0.946 & \textbf{1.000} & 0.972 & 0.026 & 0.956 & 0.250 \\
ONLINE-G & 47.843 & 70.719 & 0.996 & 0.917 & 0.938 & \textbf{1.000} & 0.962 & 0.034 & 0.951 & 0.251 \\
ONLINE-W & 56.473 & 74.051 & 0.999 & 0.928 & 0.944 & \textbf{1.000} & 0.965 & 0.033 & 0.959 & 0.252 \\
TranssionMT & 54.465 & 74.167 & 0.995 & 0.935 & 0.951 & \textbf{1.000} & 0.969 & 0.027 & 0.961 & 0.251 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 43.208 & 62.841 & 0.998 & 0.767 & 0.698 & 0.999 & 0.635 & 0.365 & 0.832 & 0.331 \\
\rowcolor{gray!40} Claude-3 & 0.192 & 0.963 & 0.024 & 0.007 & 0.004 & 0.012 & 0.009 & 0.984 & 0.009 & 0.838 \\
\rowcolor{gray!40} CommandR-plus & 43.779 & 70.052 & 0.884 & 0.869 & 0.863 & 0.958 & 0.756 & 0.225 & 0.872 & 0.280 \\
\rowcolor{gray!40} GPT-4 & 22.972 & 42.060 & 0.621 & 0.430 & 0.335 & 0.961 & 0.305 & 0.694 & 0.566 & 0.547 \\
\rowcolor{gray!40} Llama3-70B & 2.941 & 11.270 & 0.251 & 0.166 & 0.143 & 0.211 & 0.127 & 0.873 & 0.181 & 0.738 \\
\rowcolor{gray!40} NVIDIA-NeMo & \textbf{54.317} & \textbf{77.552} & 0.983 & 0.999 & \textbf{0.999} & \textbf{1.000} & 0.875 & 0.125 & 0.979 & 0.210 \\
\rowcolor{gray!20} IKUN & 27.427 & 61.364 & 0.928 & 0.972 & 0.987 & \textbf{1.000} & \textbf{0.924} & \textbf{0.076} & 0.933 & 0.193 \\
\rowcolor{gray!20} IKUN-C & 24.366 & 57.665 & 0.995 & 0.960 & 0.965 & \textbf{1.000} & 0.916 & 0.084 & 0.916 & \textbf{0.187} \\
\rowcolor{gray!20} Unbabel-Tower70B & 38.592 & 73.353 & 0.991 & 0.995 & \textbf{0.999} & \textbf{1.000} & 0.912 & 0.088 & 0.983 & 0.198 \\
CycleL & 0.493 & 15.506 & 0.000 & 0.603 & 0.567 & \textbf{1.000} & 0.001 & 0.082 & 0.313 & 0.293 \\
Dubformer & 15.405 & 34.623 & 0.523 & 0.454 & 0.466 & 0.700 & 0.280 & 0.610 & 0.482 & 0.545 \\
IOL\_Research & 36.206 & 54.753 & 0.973 & 0.638 & 0.493 & \textbf{1.000} & 0.499 & 0.498 & 0.753 & 0.412 \\
ONLINE-A & 47.835 & 76.254 & 0.995 & \textbf{1.000} & \textbf{0.999} & \textbf{1.000} & 0.764 & 0.234 & 0.965 & 0.225 \\
ONLINE-B & 50.403 & 77.296 & 0.998 & 0.998 & \textbf{0.999} & \textbf{1.000} & 0.923 & 0.077 & \textbf{0.988} & 0.198 \\
ONLINE-G & 50.344 & 75.798 & \textbf{0.999} & 0.999 & \textbf{0.999} & \textbf{1.000} & 0.880 & 0.120 & 0.979 & 0.202 \\
ONLINE-W & 48.888 & 75.292 & 0.906 & 0.999 & 0.998 & \textbf{1.000} & 0.882 & 0.118 & 0.969 & 0.227 \\
TranssionMT & 47.024 & 76.579 & 0.995 & 0.999 & 0.998 & \textbf{1.000} & 0.802 & 0.198 & 0.970 & 0.218 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 38.170 & 66.310 & 0.969 & 0.990 & 0.991 & \textbf{1.000} & 0.004 & 0.965 & 0.842 & 0.315 \\
\rowcolor{gray!40} Claude-3 & 34.875 & 63.514 & 0.918 & 0.939 & 0.940 & 0.955 & \textbf{0.202} & 0.558 & 0.823 & 0.280 \\
\rowcolor{gray!40} CommandR-plus & 18.276 & 41.153 & 0.395 & 0.849 & 0.668 & 0.913 & 0.009 & 0.979 & 0.592 & 0.462 \\
\rowcolor{gray!40} GPT-4 & 40.735 & 66.885 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.011 & 0.962 & 0.857 & 0.301 \\
\rowcolor{gray!40} Llama3-70B & 22.647 & 41.801 & 0.770 & 0.499 & 0.395 & 0.973 & 0.011 & 0.976 & 0.547 & 0.532 \\
\rowcolor{gray!40} NVIDIA-NeMo & \textbf{44.936} & 66.430 & 0.994 & 0.996 & 0.991 & \textbf{1.000} & 0.002 & 0.994 & 0.854 & 0.312 \\
\rowcolor{gray!20} IKUN & 31.820 & 64.279 & 0.996 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.040 & 0.521 & 0.861 & \textbf{0.217} \\
\rowcolor{gray!20} IKUN-C & 20.981 & 50.000 & 0.996 & 0.925 & 0.860 & \textbf{1.000} & 0.012 & 0.983 & 0.759 & 0.338 \\
\rowcolor{gray!20} Unbabel-Tower70B & 26.806 & 54.532 & 0.982 & 0.941 & 0.873 & 0.999 & 0.023 & 0.956 & 0.792 & 0.348 \\
CycleL & 0.190 & 11.645 & 0.000 & 0.953 & 0.843 & 0.857 & 0.000 & 0.346 & 0.380 & 0.247 \\
Dubformer & 16.325 & 24.645 & 0.984 & 0.568 & 0.231 & 0.245 & 0.010 & \textbf{0.246} & 0.359 & 0.528 \\
IOL\_Research & 40.166 & \textbf{73.445} & 0.990 & 0.995 & 0.995 & \textbf{1.000} & 0.033 & 0.646 & 0.858 & 0.258 \\
ONLINE-A & 40.582 & 72.313 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.020 & 0.645 & 0.859 & 0.250 \\
ONLINE-B & 37.933 & 72.460 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.035 & 0.635 & \textbf{0.862} & 0.252 \\
ONLINE-G & 26.133 & 59.435 & \textbf{0.999} & 0.983 & 0.995 & \textbf{1.000} & 0.005 & 0.398 & 0.808 & 0.217 \\
ONLINE-W & 37.025 & 71.965 & \textbf{0.999} & 0.996 & \textbf{1.000} & \textbf{1.000} & 0.033 & 0.394 & 0.856 & 0.217 \\
TranssionMT & 40.563 & 72.472 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.018 & 0.644 & 0.859 & 0.251 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 46.559 & 73.107 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.029 & 0.787 & 0.861 & 0.221 \\
\rowcolor{gray!40} Claude-3 & 2.037 & 20.426 & 0.198 & 0.889 & 0.496 & 0.983 & 0.027 & 0.244 & 0.412 & 0.272 \\
\rowcolor{gray!40} CommandR-plus & 50.447 & 71.338 & 0.827 & 0.998 & 0.998 & \textbf{1.000} & 0.012 & 0.870 & 0.830 & 0.258 \\
\rowcolor{gray!40} GPT-4 & 49.840 & 73.623 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.032 & 0.792 & 0.861 & 0.222 \\
\rowcolor{gray!40} Llama3-70B & 36.700 & 60.591 & 0.969 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.173} & 0.622 & \textbf{0.877} & 0.215 \\
\rowcolor{gray!40} NVIDIA-NeMo & 49.107 & 70.904 & 0.958 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.013 & 0.909 & 0.853 & 0.248 \\
\rowcolor{gray!20} IKUN & 70.906 & 82.849 & \textbf{1.000} & 0.996 & 0.972 & \textbf{1.000} & 0.024 & 0.542 & 0.853 & \textbf{0.174} \\
\rowcolor{gray!20} IKUN-C & 30.631 & 60.900 & 0.994 & 0.999 & 0.998 & \textbf{1.000} & 0.021 & 0.916 & 0.854 & 0.239 \\
\rowcolor{gray!20} Unbabel-Tower70B & 47.335 & 72.274 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.035 & 0.892 & 0.862 & 0.246 \\
CycleL & 0.255 & 17.188 & 0.000 & 0.841 & 0.977 & 0.944 & 0.000 & 0.099 & 0.395 & 0.192 \\
Dubformer & 5.538 & 8.974 & 0.998 & 0.491 & 0.049 & 0.037 & 0.006 & \textbf{0.043} & 0.236 & 0.496 \\
IOL\_Research & 65.240 & 84.223 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.015 & 0.672 & 0.859 & 0.198 \\
ONLINE-A & 64.032 & 84.119 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.029 & 0.546 & 0.861 & 0.178 \\
ONLINE-B & \textbf{74.871} & \textbf{88.689} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.022 & 0.550 & 0.860 & 0.177 \\
ONLINE-G & 59.770 & 82.970 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.024 & 0.570 & 0.860 & 0.179 \\
ONLINE-W & 53.733 & 80.823 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.026 & 0.640 & 0.861 & 0.194 \\
TranssionMT & 65.081 & 84.691 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.033 & 0.537 & 0.861 & 0.179 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 4.388 & 22.288 & 0.995 & 0.913 & 0.919 & 0.993 & 0.958 & 0.026 & 0.942 & \textbf{0.248} \\
\rowcolor{gray!40} Claude-3 & \textbf{22.891} & \textbf{39.389} & 0.998 & \textbf{0.950} & \textbf{0.968} & 0.998 & 0.966 & 0.029 & \textbf{0.976} & 0.255 \\
\rowcolor{gray!40} CommandR-plus & 0.126 & 9.897 & 0.748 & 0.689 & 0.722 & 0.979 & 0.733 & 0.160 & 0.759 & 0.340 \\
\rowcolor{gray!40} GPT-4 & 13.402 & 32.382 & \textbf{0.999} & 0.297 & 0.279 & 0.285 & 0.329 & 0.213 & 0.396 & 0.588 \\
\rowcolor{gray!40} Llama3-70B & 11.288 & 29.999 & \textbf{0.999} & 0.903 & 0.942 & \textbf{1.000} & \textbf{0.968} & 0.031 & 0.951 & 0.252 \\
\rowcolor{gray!40} NVIDIA-NeMo & 12.668 & 27.319 & 0.428 & 0.492 & 0.519 & 0.974 & 0.493 & 0.166 & 0.543 & 0.368 \\
\rowcolor{gray!20} IKUN & 6.190 & 25.561 & 0.965 & 0.875 & 0.890 & 0.971 & 0.894 & 0.070 & 0.885 & 0.251 \\
\rowcolor{gray!20} IKUN-C & 4.751 & 23.331 & 0.951 & 0.734 & 0.761 & 0.842 & 0.818 & 0.089 & 0.783 & 0.310 \\
\rowcolor{gray!20} Unbabel-Tower70B & 5.221 & 23.735 & 0.977 & 0.903 & 0.930 & 0.989 & 0.939 & 0.050 & 0.938 & 0.257 \\
CycleL & 0.000 & 3.299 & 0.000 & 0.118 & 0.168 & 0.982 & 0.000 & \textbf{0.000} & 0.181 & 0.390 \\
Dubformer & 0.707 & 12.279 & 0.384 & 0.037 & 0.027 & 0.208 & 0.039 & 0.655 & 0.107 & 0.761 \\
IOL\_Research & 3.439 & 15.528 & 0.769 & 0.639 & 0.643 & 0.873 & 0.694 & 0.031 & 0.684 & 0.329 \\
ONLINE-A & 13.719 & 35.538 & 0.966 & 0.906 & 0.930 & 0.998 & 0.941 & 0.056 & 0.942 & 0.263 \\
ONLINE-B & 13.641 & 22.733 & 0.987 & 0.905 & 0.935 & 0.991 & 0.955 & 0.038 & 0.945 & 0.255 \\
ONLINE-G & 11.368 & 26.091 & 0.148 & 0.108 & 0.211 & 0.753 & 0.119 & 0.103 & 0.222 & 0.446 \\
ONLINE-W & 13.269 & 31.455 & 0.996 & 0.933 & 0.938 & 0.994 & 0.950 & 0.043 & 0.956 & 0.255 \\
TranssionMT & 13.692 & 35.536 & 0.991 & 0.922 & 0.942 & 0.998 & 0.961 & 0.033 & 0.957 & 0.255 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 1.063 & 14.715 & 0.998 & 0.917 & 0.945 & \textbf{0.999} & \textbf{0.973} & 0.022 & 0.958 & 0.246 \\
\rowcolor{gray!40} Claude-3 & \textbf{4.693} & 19.766 & 0.823 & 0.092 & 0.092 & 0.182 & 0.137 & 0.388 & 0.229 & 0.715 \\
\rowcolor{gray!40} CommandR-plus & 0.040 & 7.585 & 0.288 & 0.360 & 0.400 & 0.972 & 0.351 & 0.628 & 0.492 & 0.580 \\
\rowcolor{gray!40} GPT-4 & 3.118 & 20.202 & \textbf{0.999} & 0.043 & 0.009 & 0.006 & 0.086 & 0.278 & 0.169 & 0.720 \\
\rowcolor{gray!40} Llama3-70B & 2.764 & 19.104 & 0.962 & 0.903 & 0.934 & 0.994 & 0.950 & 0.047 & 0.936 & 0.258 \\
\rowcolor{gray!40} NVIDIA-NeMo & 1.287 & 19.588 & 0.987 & \textbf{0.985} & 0.632 & \textbf{0.999} & 0.001 & 0.005 & 0.516 & \textbf{0.062} \\
\rowcolor{gray!20} IKUN & 1.227 & 16.163 & 0.940 & 0.860 & 0.882 & 0.968 & 0.905 & 0.048 & 0.877 & 0.254 \\
\rowcolor{gray!20} IKUN-C & 0.886 & 14.892 & 0.923 & 0.849 & 0.852 & 0.990 & 0.849 & 0.072 & 0.860 & 0.256 \\
\rowcolor{gray!20} Unbabel-Tower70B & 1.202 & 15.677 & 0.991 & 0.918 & \textbf{0.962} & 0.998 & 0.965 & 0.029 & \textbf{0.960} & 0.249 \\
CycleL & 0.000 & 1.701 & 0.000 & 0.122 & 0.168 & 0.988 & 0.000 & \textbf{0.001} & 0.183 & 0.389 \\
Dubformer & 0.695 & 12.893 & 0.600 & 0.043 & 0.011 & 0.091 & 0.049 & 0.474 & 0.116 & 0.735 \\
IOL\_Research & 0.689 & 9.081 & 0.130 & 0.106 & 0.228 & 0.816 & 0.105 & 0.070 & 0.227 & 0.429 \\
ONLINE-A & 3.114 & \textbf{21.522} & 0.966 & 0.908 & 0.931 & 0.998 & 0.941 & 0.049 & 0.943 & 0.262 \\
ONLINE-B & 3.164 & 12.686 & 0.991 & 0.909 & 0.942 & 0.996 & 0.965 & 0.033 & 0.950 & 0.253 \\
ONLINE-G & 2.564 & 13.911 & 0.094 & 0.076 & 0.207 & 0.837 & 0.077 & 0.043 & 0.205 & 0.428 \\
ONLINE-W & 3.092 & 18.793 & 0.996 & 0.917 & 0.929 & 0.991 & 0.945 & 0.049 & 0.948 & 0.261 \\
TranssionMT & 3.155 & 21.520 & 0.993 & 0.913 & 0.944 & \textbf{0.999} & 0.967 & 0.029 & 0.956 & 0.256 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 13.449 & 35.122 & 0.996 & 0.820 & 0.897 & 0.972 & 0.933 & 0.005 & 0.817 & 0.167 \\
\rowcolor{gray!40} Claude-3 & 55.420 & \textbf{75.544} & 0.999 & \textbf{0.945} & \textbf{0.974} & 0.988 & 0.996 & 0.004 & 0.971 & 0.245 \\
\rowcolor{gray!40} CommandR-plus & 20.222 & 44.344 & 0.509 & 0.847 & 0.887 & 0.990 & 0.962 & 0.023 & 0.798 & 0.273 \\
\rowcolor{gray!40} GPT-4 & 42.953 & 65.458 & \textbf{1.000} & 0.909 & 0.963 & 0.989 & 0.996 & 0.004 & 0.951 & 0.233 \\
\rowcolor{gray!40} Llama3-70B & 38.608 & 60.739 & 0.991 & 0.896 & 0.946 & 0.989 & 0.996 & 0.001 & 0.936 & 0.229 \\
\rowcolor{gray!20} IKUN & 31.698 & 55.417 & 0.967 & 0.749 & 0.832 & 0.990 & 0.950 & 0.018 & 0.865 & 0.273 \\
\rowcolor{gray!20} IKUN-C & 25.692 & 49.700 & 0.983 & 0.733 & 0.824 & 0.990 & 0.945 & 0.029 & 0.839 & 0.251 \\
\rowcolor{gray!20} Unbabel-Tower70B & 44.358 & 67.090 & 0.999 & 0.897 & 0.949 & \textbf{0.995} & 0.991 & 0.009 & 0.949 & 0.244 \\
AMI & 52.729 & 72.148 & 0.998 & 0.940 & 0.953 & \textbf{0.995} & \textbf{1.000} & \textbf{0.000} & 0.970 & 0.245 \\
CycleL & 10.383 & 29.998 & 0.929 & 0.786 & 0.875 & 0.994 & 0.460 & 0.017 & 0.699 & \textbf{0.150} \\
Dubformer & 41.037 & 61.391 & 0.978 & 0.874 & 0.912 & 0.953 & 0.955 & 0.022 & 0.914 & 0.260 \\
IOL\_Research & 45.690 & 64.846 & 0.988 & 0.879 & 0.929 & 0.989 & 0.993 & 0.005 & 0.941 & 0.253 \\
ONLINE-A & 55.587 & 73.600 & 0.999 & 0.930 & 0.957 & 0.990 & 0.998 & 0.001 & 0.968 & 0.249 \\
ONLINE-B & 57.116 & 73.904 & 0.998 & 0.942 & 0.963 & 0.991 & \textbf{1.000} & \textbf{0.000} & \textbf{0.974} & 0.248 \\
ONLINE-G & 47.642 & 67.534 & 0.998 & 0.906 & 0.938 & 0.991 & 0.989 & 0.001 & 0.951 & 0.246 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TSU-HITs & 8.553 & 28.192 & 0.317 & 0.493 & 0.732 & 0.979 & 0.676 & 0.023 & 0.570 & 0.337 \\
TranssionMT & \textbf{57.314} & 74.708 & 0.999 & 0.940 & 0.965 & 0.990 & \textbf{1.000} & \textbf{0.000} & 0.973 & 0.249 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 7.573 & 32.205 & 0.897 & 0.889 & 0.827 & 0.990 & 0.750 & 0.160 & 0.752 & 0.175 \\
\rowcolor{gray!40} Claude-3 & 0.417 & 10.167 & 0.010 & 0.037 & 0.047 & 0.076 & 0.002 & 0.996 & 0.033 & 0.822 \\
\rowcolor{gray!40} CommandR-plus & 2.692 & 17.322 & 0.337 & 0.196 & 0.180 & 0.370 & 0.195 & 0.605 & 0.227 & 0.667 \\
\rowcolor{gray!40} GPT-4 & 15.660 & 33.955 & 0.480 & 0.293 & 0.223 & 0.971 & 0.411 & 0.588 & 0.482 & 0.582 \\
\rowcolor{gray!40} Llama3-70B & 0.709 & 11.013 & 0.076 & 0.069 & 0.067 & 0.078 & 0.042 & 0.958 & 0.064 & 0.800 \\
\rowcolor{gray!20} IKUN & 42.666 & 67.063 & 0.854 & 0.998 & 0.990 & \textbf{1.000} & 0.996 & 0.002 & 0.972 & 0.212 \\
\rowcolor{gray!20} IKUN-C & 38.746 & 63.561 & 0.983 & 0.996 & 0.987 & 0.999 & 0.990 & 0.009 & 0.988 & 0.179 \\
\rowcolor{gray!20} Unbabel-Tower70B & 39.320 & 65.432 & 0.917 & 0.988 & 0.982 & \textbf{1.000} & 0.963 & 0.037 & 0.972 & 0.205 \\
AMI & 54.415 & 74.927 & 0.998 & 0.999 & 0.998 & \textbf{1.000} & \textbf{0.999} & 0.001 & 0.997 & 0.192 \\
CycleL & 8.093 & 30.233 & 0.958 & 0.933 & 0.929 & \textbf{1.000} & 0.048 & 0.332 & 0.674 & \textbf{0.142} \\
Dubformer & 11.780 & 31.937 & 0.433 & 0.452 & 0.438 & 0.644 & 0.356 & 0.576 & 0.456 & 0.538 \\
IOL\_Research & 21.003 & 41.958 & 0.996 & 0.465 & 0.409 & 0.994 & 0.815 & 0.181 & 0.720 & 0.398 \\
ONLINE-A & 58.224 & 76.680 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.994 & 0.005 & 0.997 & 0.195 \\
ONLINE-B & \textbf{61.327} & 78.012 & 0.996 & 0.999 & 0.999 & \textbf{1.000} & \textbf{0.999} & \textbf{0.000} & \textbf{0.999} & 0.194 \\
ONLINE-G & 48.915 & 70.410 & 0.998 & 0.996 & \textbf{1.000} & \textbf{1.000} & 0.993 & 0.002 & 0.998 & 0.185 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TSU-HITs & 3.107 & 17.806 & 0.394 & 0.416 & 0.379 & 0.996 & 0.124 & 0.403 & 0.360 & 0.370 \\
TranssionMT & 61.273 & \textbf{78.416} & 0.998 & 0.999 & 0.999 & \textbf{1.000} & 0.996 & 0.001 & 0.999 & 0.194 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 22.589 & 40.223 & 0.979 & 0.958 & 0.890 & 0.919 & 0.044 & 0.789 & 0.767 & 0.244 \\
\rowcolor{gray!40} Claude-3 & 2.933 & 15.668 & 0.006 & 0.364 & 0.428 & 0.299 & 0.125 & 0.792 & 0.187 & 0.603 \\
\rowcolor{gray!40} CommandR-plus & 3.358 & 19.349 & 0.042 & 0.280 & 0.263 & 0.935 & 0.011 & 0.983 & 0.252 & 0.625 \\
\rowcolor{gray!40} GPT-4 & 51.697 & 66.383 & 0.998 & 0.965 & 0.938 & 0.999 & 0.482 & 0.493 & 0.900 & 0.247 \\
\rowcolor{gray!40} Llama3-70B & 16.466 & 35.615 & 0.535 & 0.517 & 0.472 & 0.931 & 0.115 & 0.864 & 0.513 & 0.511 \\
\rowcolor{gray!20} IKUN & \textbf{71.668} & \textbf{78.373} & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.186 & 0.802 & 0.882 & 0.266 \\
\rowcolor{gray!20} IKUN-C & 22.812 & 48.582 & 0.998 & 0.935 & 0.874 & \textbf{1.000} & 0.094 & 0.903 & 0.793 & 0.310 \\
\rowcolor{gray!20} Unbabel-Tower70B & 33.879 & 55.577 & 0.996 & 0.938 & 0.843 & \textbf{1.000} & 0.212 & 0.760 & 0.829 & 0.318 \\
AMI & 55.611 & 71.232 & 0.998 & 0.994 & 0.976 & \textbf{1.000} & 0.550 & 0.411 & 0.930 & 0.233 \\
CycleL & 9.513 & 29.310 & 0.957 & 0.995 & 0.961 & \textbf{1.000} & 0.004 & 0.453 & 0.696 & \textbf{0.133} \\
Dubformer & 17.515 & 27.491 & 0.879 & 0.627 & 0.293 & 0.202 & 0.022 & 0.289 & 0.455 & 0.521 \\
IOL\_Research & 58.323 & 71.321 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.772 & 0.196 & 0.967 & 0.182 \\
ONLINE-A & 64.175 & 76.302 & \textbf{0.999} & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.599 & 0.364 & 0.942 & 0.226 \\
ONLINE-B & 64.864 & 75.933 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.814} & \textbf{0.170} & \textbf{0.973} & 0.201 \\
ONLINE-G & 36.759 & 58.436 & \textbf{0.999} & 0.998 & 0.989 & \textbf{1.000} & 0.165 & 0.603 & 0.870 & 0.252 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TSU-HITs & 2.741 & 16.834 & 0.656 & 0.319 & 0.257 & 0.998 & 0.002 & 0.858 & 0.344 & 0.449 \\
TranssionMT & 64.665 & 76.137 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.807 & 0.177 & 0.972 & 0.202 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 16.281 & 38.598 & 0.977 & 0.993 & 0.989 & 0.999 & 0.069 & 0.390 & 0.805 & \textbf{0.093} \\
\rowcolor{gray!40} Claude-3 & 0.489 & 7.905 & 0.005 & 0.475 & 0.517 & 0.911 & 0.013 & 0.130 & 0.274 & 0.357 \\
\rowcolor{gray!40} CommandR-plus & 6.805 & 29.615 & 0.129 & 0.834 & 0.814 & \textbf{1.000} & 0.053 & 0.846 & 0.523 & 0.373 \\
\rowcolor{gray!40} GPT-4 & 42.211 & 69.479 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.455 & 0.083 & 0.922 & 0.112 \\
\rowcolor{gray!40} Llama3-70B & 36.874 & 64.809 & 0.944 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.543 & 0.088 & 0.927 & 0.111 \\
\rowcolor{gray!20} IKUN & \textbf{86.193} & 88.623 & 0.998 & \textbf{1.000} & 0.990 & \textbf{1.000} & 0.341 & 0.098 & 0.904 & 0.093 \\
\rowcolor{gray!20} IKUN-C & 32.649 & 58.408 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.401 & 0.250 & 0.912 & 0.133 \\
\rowcolor{gray!20} Unbabel-Tower70B & 43.206 & 67.960 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.461 & 0.132 & 0.921 & 0.138 \\
AMI & 58.994 & 75.683 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.378 & 0.038 & 0.911 & 0.128 \\
CycleL & 4.677 & 28.065 & 0.239 & 0.996 & 0.996 & \textbf{1.000} & 0.043 & 0.274 & 0.595 & 0.165 \\
Dubformer & 6.587 & 19.173 & 0.996 & 0.640 & 0.246 & 0.002 & 0.001 & 0.344 & 0.271 & 0.483 \\
IOL\_Research & 59.652 & 75.700 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.589} & 0.047 & \textbf{0.941} & 0.101 \\
ONLINE-A & 85.107 & \textbf{90.140} & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.443 & \textbf{0.017} & 0.920 & 0.116 \\
ONLINE-B & 85.157 & 89.894 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.405 & 0.034 & 0.915 & 0.116 \\
ONLINE-G & 53.725 & 74.475 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.343 & 0.168 & 0.906 & 0.124 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TSU-HITs & 2.834 & 23.385 & 0.089 & 0.867 & 0.864 & 0.999 & 0.001 & 0.318 & 0.467 & 0.227 \\
TranssionMT & 85.075 & 90.014 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.411 & 0.033 & 0.916 & 0.116 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 37.596 & 36.308 & 0.923 & 0.591 & 0.634 & 0.734 & 0.662 & 0.049 & 0.617 & 0.307 \\
\rowcolor{gray!40} Claude-3 & 43.969 & 45.621 & 0.980 & 0.925 & 0.956 & 0.973 & 0.979 & 0.020 & 0.956 & 0.260 \\
\rowcolor{gray!40} CommandR-plus & 36.022 & 34.809 & 0.799 & 0.520 & 0.575 & 0.720 & 0.621 & 0.182 & 0.591 & 0.400 \\
\rowcolor{gray!40} GPT-4 & 44.196 & 47.459 & \textbf{1.000} & 0.727 & 0.763 & 0.771 & 0.780 & 0.002 & 0.784 & 0.332 \\
\rowcolor{gray!40} Llama3-70B & 38.483 & 43.123 & 0.996 & 0.897 & 0.929 & 0.985 & 0.988 & 0.004 & 0.928 & \textbf{0.231} \\
\rowcolor{gray!20} IKUN & 42.347 & 49.631 & 0.778 & 0.718 & 0.767 & 0.942 & 0.797 & 0.055 & 0.759 & 0.275 \\
\rowcolor{gray!20} IKUN-C & 28.758 & 39.915 & 0.892 & 0.704 & 0.760 & 0.858 & 0.837 & 0.050 & 0.767 & 0.295 \\
\rowcolor{gray!20} Unbabel-Tower70B & 43.569 & 47.304 & 0.994 & 0.922 & \textbf{0.957} & 0.990 & 0.991 & 0.002 & \textbf{0.961} & 0.248 \\
AMI & 41.397 & 48.607 & 0.829 & 0.813 & 0.848 & 0.994 & 0.868 & 0.002 & 0.860 & 0.284 \\
CycleL & 11.962 & 22.576 & 0.000 & 0.072 & 0.120 & 0.428 & 0.000 & \textbf{0.000} & 0.089 & 0.485 \\
Dubformer & 12.767 & 21.934 & 0.233 & 0.061 & 0.059 & 0.283 & 0.004 & 0.146 & 0.094 & 0.576 \\
IOL\_Research & 17.865 & 31.474 & 0.995 & 0.882 & 0.940 & 0.988 & 0.989 & 0.005 & 0.938 & 0.244 \\
ONLINE-A & 39.385 & 45.191 & 0.994 & 0.920 & 0.944 & \textbf{0.995} & 0.991 & 0.001 & 0.961 & 0.251 \\
ONLINE-B & \textbf{52.890} & 35.070 & 0.980 & 0.923 & 0.945 & 0.978 & 0.985 & 0.002 & 0.955 & 0.254 \\
ONLINE-G & 37.199 & 45.364 & 0.998 & 0.906 & 0.951 & 0.993 & \textbf{0.998} & 0.001 & 0.959 & 0.244 \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TSU-HITs & 0.000 & 1.387 & 0.004 & 0.054 & 0.175 & 0.947 & 0.000 & 0.821 & 0.169 & 0.567 \\
TranssionMT & 52.887 & \textbf{57.312} & 0.977 & \textbf{0.931} & 0.945 & 0.991 & 0.987 & 0.005 & 0.960 & 0.255 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 25.843 & 29.791 & 0.805 & 0.448 & 0.460 & 0.616 & 0.409 & 0.109 & 0.466 & 0.400 \\
\rowcolor{gray!40} Claude-3 & 3.269 & 12.922 & 0.021 & 0.035 & 0.044 & 0.280 & 0.001 & 0.976 & 0.075 & 0.838 \\
\rowcolor{gray!40} CommandR-plus & 29.694 & 30.461 & 0.831 & 0.252 & 0.247 & 0.376 & 0.239 & 0.086 & 0.337 & 0.540 \\
\rowcolor{gray!40} GPT-4 & 36.402 & 41.005 & 0.991 & 0.078 & 0.035 & 0.009 & 0.005 & 0.032 & 0.177 & 0.677 \\
\rowcolor{gray!40} Llama3-70B & 36.940 & 45.403 & 0.971 & 0.874 & 0.907 & 0.979 & 0.972 & 0.023 & 0.915 & 0.250 \\
\rowcolor{gray!20} IKUN & 31.212 & 43.813 & 0.936 & 0.871 & 0.920 & 0.991 & 0.940 & 0.006 & 0.905 & 0.254 \\
\rowcolor{gray!20} IKUN-C & 12.917 & 29.192 & 0.455 & 0.420 & 0.480 & 0.836 & 0.426 & 0.111 & 0.476 & 0.372 \\
\rowcolor{gray!20} Unbabel-Tower70B & 36.851 & 44.929 & 0.996 & \textbf{0.935} & \textbf{0.967} & \textbf{0.995} & 0.995 & 0.005 & \textbf{0.970} & 0.246 \\
AMI & 35.669 & 48.173 & 0.837 & 0.812 & 0.853 & 0.994 & 0.863 & 0.048 & 0.860 & 0.285 \\
CycleL & 3.474 & 14.663 & 0.000 & 0.078 & 0.127 & 0.435 & 0.000 & \textbf{0.000} & 0.091 & 0.482 \\
Dubformer & 26.980 & 28.818 & 0.732 & 0.070 & 0.034 & 0.045 & 0.004 & 0.255 & 0.139 & 0.723 \\
IOL\_Research & 18.067 & 33.650 & 0.996 & 0.857 & 0.931 & 0.989 & 0.990 & 0.004 & 0.931 & 0.248 \\
ONLINE-A & 30.906 & 42.166 & 0.994 & 0.918 & 0.946 & \textbf{0.995} & 0.991 & 0.001 & 0.961 & 0.251 \\
ONLINE-B & 43.584 & 35.063 & 0.891 & 0.892 & 0.934 & 0.993 & 0.946 & 0.005 & 0.918 & 0.261 \\
ONLINE-G & 30.524 & 42.300 & \textbf{0.998} & 0.906 & 0.951 & 0.993 & \textbf{0.998} & 0.001 & 0.959 & \textbf{0.244} \\
ONLINE-W & \multicolumn{10}{c}{NA} \\
TSU-HITs & 0.000 & 3.586 & 0.021 & 0.118 & 0.318 & 0.900 & 0.031 & 0.082 & 0.212 & 0.413 \\
TranssionMT & \textbf{43.597} & \textbf{53.077} & 0.881 & 0.897 & 0.934 & 0.993 & 0.945 & 0.005 & 0.920 & 0.264 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 16.547 & 35.168 & 0.995 & 0.072 & 0.841 & 0.990 & 0.542 & 0.328 & 0.597 & \textbf{0.277} \\
\rowcolor{gray!40} Claude-3 & 3.943 & 38.065 & 0.993 & 0.111 & 0.869 & 0.994 & 0.561 & 0.311 & \textbf{0.628} & 0.280 \\
\rowcolor{gray!40} CommandR-plus & 7.728 & 35.127 & 0.993 & 0.084 & 0.816 & 0.980 & 0.541 & 0.322 & 0.599 & 0.286 \\
\rowcolor{gray!40} GPT-4 & 15.472 & 39.233 & 0.999 & 0.082 & 0.853 & 0.995 & 0.558 & 0.341 & 0.617 & 0.288 \\
\rowcolor{gray!40} Llama3-70B & \textbf{18.386} & 32.080 & 0.998 & 0.059 & 0.845 & 0.993 & 0.569 & 0.339 & 0.596 & 0.280 \\
\rowcolor{gray!20} IKUN & 1.519 & 28.192 & 0.996 & 0.039 & 0.796 & \textbf{0.996} & 0.463 & 0.411 & 0.556 & 0.292 \\
\rowcolor{gray!20} IKUN-C & 5.156 & 23.669 & 0.988 & 0.021 & 0.761 & \textbf{0.996} & 0.390 & 0.420 & 0.512 & 0.289 \\
\rowcolor{gray!20} Unbabel-Tower70B & 6.585 & 36.271 & 0.996 & 0.076 & 0.830 & 0.987 & 0.550 & 0.317 & 0.602 & 0.284 \\
CycleL & 0.013 & 2.344 & 0.406 & 0.004 & 0.257 & 0.869 & 0.022 & \textbf{0.065} & 0.224 & 0.371 \\
DLUT\_GTCOM & 0.735 & 30.945 & 0.830 & 0.006 & 0.789 & 0.969 & 0.556 & 0.323 & 0.544 & 0.343 \\
IOL\_Research & 16.514 & 39.294 & 0.998 & 0.104 & 0.847 & \textbf{0.996} & \textbf{0.590} & 0.304 & 0.623 & 0.279 \\
MSLC & 9.124 & 29.066 & 0.995 & 0.071 & 0.815 & 0.940 & 0.542 & 0.335 & 0.571 & 0.282 \\
NTTSU & 0.456 & 32.324 & 0.999 & 0.005 & 0.792 & 0.976 & 0.580 & 0.266 & 0.574 & 0.297 \\
ONLINE-A & 4.688 & \textbf{39.838} & \textbf{1.000} & \textbf{0.125} & 0.853 & 0.993 & 0.449 & 0.398 & 0.618 & 0.292 \\
ONLINE-B & 1.534 & 38.803 & 0.998 & 0.120 & 0.864 & 0.989 & 0.466 & 0.360 & 0.619 & 0.287 \\
ONLINE-G & 2.440 & 33.098 & 0.998 & 0.087 & 0.841 & 0.990 & 0.482 & 0.360 & 0.598 & 0.290 \\
ONLINE-W & 2.803 & 38.856 & 0.990 & 0.111 & \textbf{0.871} & 0.995 & 0.463 & 0.344 & 0.611 & 0.285 \\
Team-J & 0.573 & 28.582 & 0.999 & 0.007 & 0.788 & 0.988 & 0.550 & 0.294 & 0.566 & 0.307 \\
UvA-MT & 0.413 & 32.523 & 0.996 & 0.007 & 0.776 & 0.961 & 0.579 & 0.268 & 0.566 & 0.298 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 2.588 & 30.164 & 0.996 & 0.016 & \textbf{1.000} & 0.807 & 0.474 & 0.504 & 0.555 & 0.241 \\
\rowcolor{gray!40} Claude-3 & 0.180 & 21.355 & 0.253 & 0.021 & 0.977 & 0.955 & 0.393 & 0.526 & 0.425 & 0.334 \\
\rowcolor{gray!40} CommandR-plus & 2.022 & 32.787 & 0.907 & 0.015 & 0.999 & 0.960 & 0.465 & 0.493 & 0.579 & 0.231 \\
\rowcolor{gray!40} GPT-4 & 7.246 & 42.392 & 0.996 & 0.020 & \textbf{1.000} & \textbf{1.000} & 0.520 & 0.447 & 0.640 & 0.205 \\
\rowcolor{gray!40} Llama3-70B & 1.227 & 27.591 & 0.994 & 0.012 & 0.999 & 0.871 & 0.504 & 0.470 & 0.578 & 0.228 \\
\rowcolor{gray!20} IKUN & 0.186 & 34.691 & 0.993 & 0.018 & \textbf{1.000} & \textbf{1.000} & 0.461 & 0.481 & 0.597 & 0.211 \\
\rowcolor{gray!20} IKUN-C & 0.217 & 14.227 & 0.802 & 0.010 & 0.979 & 0.998 & 0.236 & 0.589 & 0.459 & 0.257 \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.887 & 37.396 & 0.991 & 0.011 & 0.999 & 0.994 & 0.509 & 0.463 & 0.623 & 0.210 \\
CycleL & 0.002 & 1.407 & 0.324 & 0.007 & 0.529 & 0.732 & 0.006 & \textbf{0.022} & 0.228 & 0.352 \\
DLUT\_GTCOM & 0.205 & 26.707 & 0.722 & 0.017 & \textbf{1.000} & \textbf{1.000} & 0.471 & 0.468 & 0.552 & 0.268 \\
IOL\_Research & \textbf{10.974} & \textbf{47.947} & 0.994 & \textbf{0.082} & \textbf{1.000} & \textbf{1.000} & 0.458 & 0.494 & \textbf{0.642} & \textbf{0.203} \\
MSLC & 4.476 & 32.966 & 0.999 & 0.015 & 0.994 & 0.772 & \textbf{0.530} & 0.448 & 0.575 & 0.239 \\
NTTSU & 0.026 & 29.887 & \textbf{1.000} & 0.011 & \textbf{1.000} & \textbf{1.000} & 0.490 & 0.393 & 0.611 & 0.208 \\
ONLINE-A & 0.108 & 42.229 & \textbf{1.000} & 0.011 & 0.999 & 0.999 & 0.490 & 0.446 & 0.636 & 0.205 \\
ONLINE-B & 0.600 & 40.376 & 0.999 & 0.010 & \textbf{1.000} & \textbf{1.000} & 0.519 & 0.439 & 0.636 & 0.205 \\
ONLINE-G & 0.182 & 26.305 & 0.996 & 0.012 & \textbf{1.000} & \textbf{1.000} & 0.315 & 0.514 & 0.567 & 0.216 \\
ONLINE-W & 1.180 & 44.101 & 0.995 & 0.022 & \textbf{1.000} & \textbf{1.000} & 0.493 & 0.453 & 0.635 & 0.206 \\
Team-J & 0.041 & 28.167 & 0.999 & 0.011 & \textbf{1.000} & \textbf{1.000} & 0.448 & 0.436 & 0.607 & 0.218 \\
UvA-MT & 0.057 & 26.219 & 0.996 & 0.016 & 0.999 & 0.878 & 0.242 & 0.613 & 0.530 & 0.246 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.328 & 26.334 & 0.889 & 0.009 & 0.927 & 0.934 & 0.441 & 0.553 & 0.538 & 0.259 \\
\rowcolor{gray!40} Claude-3 & 0.053 & 11.442 & 0.321 & 0.013 & 0.652 & 0.673 & 0.244 & 0.515 & 0.320 & 0.409 \\
\rowcolor{gray!40} CommandR-plus & 0.038 & 22.249 & 0.553 & 0.011 & 0.716 & 0.788 & 0.272 & 0.480 & 0.403 & 0.345 \\
\rowcolor{gray!40} GPT-4 & 0.914 & 41.297 & 0.736 & 0.049 & 0.949 & 0.971 & 0.241 & 0.343 & 0.528 & 0.234 \\
\rowcolor{gray!40} Llama3-70B & 0.016 & 8.771 & 0.481 & 0.020 & 0.491 & 0.498 & 0.010 & 0.732 & 0.261 & 0.466 \\
\rowcolor{gray!20} IKUN & 0.489 & 42.055 & 0.985 & 0.013 & \textbf{1.000} & \textbf{1.000} & 0.519 & 0.056 & 0.642 & 0.151 \\
\rowcolor{gray!20} IKUN-C & \textbf{1.374} & 26.271 & 0.974 & 0.013 & 0.999 & 0.999 & \textbf{0.573} & 0.207 & 0.595 & 0.175 \\
\rowcolor{gray!20} Unbabel-Tower70B & 0.172 & 35.096 & 0.983 & 0.012 & \textbf{1.000} & 0.998 & 0.531 & 0.171 & 0.630 & 0.169 \\
CycleL & 0.009 & 0.358 & 0.471 & 0.006 & 0.048 & 0.284 & 0.000 & \textbf{0.021} & 0.116 & 0.462 \\
DLUT\_GTCOM & 0.129 & 21.671 & 0.976 & 0.020 & 0.952 & 0.968 & 0.528 & 0.095 & 0.550 & 0.183 \\
IOL\_Research & 1.087 & \textbf{51.423} & 0.985 & \textbf{0.077} & 0.987 & 0.988 & 0.519 & 0.065 & \textbf{0.656} & 0.147 \\
MSLC & 0.081 & 3.515 & \textbf{0.999} & 0.015 & 0.013 & 0.000 & 0.015 & 0.625 & 0.149 & 0.521 \\
NTTSU & 0.081 & 6.629 & 0.996 & 0.015 & 0.300 & 0.297 & 0.099 & 0.559 & 0.246 & 0.429 \\
ONLINE-A & 0.119 & 44.345 & \textbf{0.999} & 0.012 & \textbf{1.000} & \textbf{1.000} & 0.513 & 0.051 & 0.644 & 0.149 \\
ONLINE-B & 1.139 & 47.534 & 0.995 & 0.020 & \textbf{1.000} & \textbf{1.000} & 0.541 & 0.034 & 0.651 & \textbf{0.146} \\
ONLINE-G & 0.384 & 33.157 & \textbf{0.999} & 0.016 & \textbf{1.000} & \textbf{1.000} & 0.519 & 0.059 & 0.628 & 0.149 \\
ONLINE-W & 0.501 & 38.632 & 0.993 & 0.022 & \textbf{1.000} & \textbf{1.000} & 0.510 & 0.051 & 0.636 & 0.152 \\
Team-J & 0.054 & 19.455 & 0.998 & 0.010 & 0.919 & 0.924 & 0.435 & 0.081 & 0.541 & 0.191 \\
UvA-MT & 0.026 & 10.203 & 0.976 & 0.011 & 0.330 & 0.315 & 0.334 & 0.222 & 0.316 & 0.374 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 1.611 & 26.334 & 0.991 & 0.015 & \textbf{1.000} & 0.701 & 0.827 & 0.159 & 0.596 & 0.208 \\
\rowcolor{gray!40} Claude-3 & 0.611 & 37.944 & 0.725 & 0.015 & 0.979 & 0.998 & 0.474 & 0.441 & 0.561 & 0.246 \\
\rowcolor{gray!40} CommandR-plus & 1.998 & 33.800 & 0.873 & 0.015 & 0.993 & 0.953 & 0.546 & 0.426 & 0.606 & 0.228 \\
\rowcolor{gray!40} GPT-4 & 7.295 & 44.604 & 0.999 & 0.018 & \textbf{1.000} & \textbf{1.000} & 0.732 & 0.248 & 0.681 & 0.176 \\
\rowcolor{gray!40} Llama3-70B & 0.713 & 32.894 & 0.996 & 0.017 & 0.998 & 0.868 & 0.887 & 0.095 & 0.660 & 0.174 \\
\rowcolor{gray!20} IKUN & 0.341 & 40.606 & 0.776 & 0.011 & \textbf{1.000} & \textbf{1.000} & 0.606 & 0.275 & 0.628 & 0.214 \\
\rowcolor{gray!20} IKUN-C & 0.165 & 13.209 & 0.690 & 0.004 & 0.965 & 0.998 & 0.351 & 0.395 & 0.446 & 0.249 \\
\rowcolor{gray!20} Unbabel-Tower70B & 3.371 & 40.782 & 0.995 & 0.013 & \textbf{1.000} & \textbf{1.000} & 0.802 & 0.187 & 0.689 & 0.168 \\
CycleL & 0.001 & 0.747 & 0.211 & 0.006 & 0.436 & 0.596 & 0.000 & \textbf{0.010} & 0.178 & 0.396 \\
DLUT\_GTCOM & 0.092 & 26.034 & 0.911 & 0.020 & \textbf{1.000} & \textbf{1.000} & 0.471 & 0.483 & 0.591 & 0.222 \\
IOL\_Research & \textbf{9.717} & \textbf{54.953} & 0.996 & \textbf{0.044} & \textbf{1.000} & \textbf{1.000} & 0.711 & 0.252 & 0.685 & 0.173 \\
MSLC & 4.401 & 39.207 & 0.998 & 0.016 & \textbf{1.000} & 0.998 & \textbf{0.902} & 0.087 & \textbf{0.704} & \textbf{0.154} \\
NTTSU & 0.013 & 27.408 & \textbf{1.000} & 0.012 & \textbf{1.000} & \textbf{1.000} & 0.605 & 0.307 & 0.652 & 0.185 \\
ONLINE-A & 0.045 & 41.376 & \textbf{1.000} & 0.011 & \textbf{1.000} & \textbf{1.000} & 0.786 & 0.196 & 0.685 & 0.169 \\
ONLINE-B & 0.486 & 40.506 & 0.999 & 0.010 & \textbf{1.000} & \textbf{1.000} & 0.766 & 0.185 & 0.683 & 0.168 \\
ONLINE-G & 0.142 & 28.402 & 0.998 & 0.012 & 0.998 & \textbf{1.000} & 0.294 & 0.558 & 0.575 & 0.225 \\
ONLINE-W & 0.801 & 47.180 & 0.998 & 0.021 & \textbf{1.000} & \textbf{1.000} & 0.693 & 0.187 & 0.675 & 0.168 \\
Team-J & 0.021 & 22.331 & 0.999 & 0.012 & \textbf{1.000} & \textbf{1.000} & 0.482 & 0.424 & 0.570 & 0.202 \\
UvA-MT & 0.023 & 27.965 & 0.999 & 0.016 & \textbf{1.000} & \textbf{1.000} & 0.198 & 0.690 & 0.568 & 0.239 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.176 & 20.123 & 0.887 & 0.010 & 0.944 & 0.941 & 0.005 & 0.966 & 0.447 & 0.314 \\
\rowcolor{gray!40} Claude-3 & 0.602 & 49.704 & 0.818 & 0.016 & 0.989 & 0.989 & 0.289 & 0.093 & 0.561 & 0.183 \\
\rowcolor{gray!40} CommandR-plus & 0.042 & 32.258 & 0.659 & 0.011 & 0.780 & 0.789 & 0.130 & 0.388 & 0.423 & 0.308 \\
\rowcolor{gray!40} GPT-4 & 0.751 & 51.736 & 0.996 & 0.043 & \textbf{1.000} & \textbf{1.000} & 0.104 & 0.126 & 0.597 & 0.156 \\
\rowcolor{gray!40} Llama3-70B & 0.159 & 43.130 & 0.950 & 0.020 & 0.990 & 0.998 & 0.035 & 0.258 & 0.550 & 0.187 \\
\rowcolor{gray!20} IKUN & 0.636 & 43.475 & 0.878 & 0.011 & \textbf{1.000} & \textbf{1.000} & 0.140 & 0.225 & 0.575 & 0.192 \\
\rowcolor{gray!20} IKUN-C & 0.066 & 24.453 & 0.971 & 0.011 & 0.996 & 0.999 & 0.200 & 0.412 & 0.541 & 0.205 \\
\rowcolor{gray!20} Unbabel-Tower70B & 0.072 & 37.680 & 0.990 & 0.010 & 0.999 & 0.999 & 0.132 & 0.313 & 0.579 & 0.188 \\
CycleL & 0.002 & 0.317 & 0.469 & 0.004 & 0.000 & 0.009 & 0.000 & \textbf{0.002} & 0.069 & 0.505 \\
DLUT\_GTCOM & 0.059 & 19.556 & 0.995 & 0.010 & 0.978 & 0.999 & 0.093 & 0.102 & 0.471 & 0.160 \\
IOL\_Research & \textbf{1.958} & 52.599 & 0.977 & \textbf{0.066} & 0.988 & 0.984 & 0.124 & 0.149 & 0.596 & 0.163 \\
MSLC & 0.039 & 3.199 & \textbf{0.999} & 0.010 & 0.006 & 0.000 & 0.023 & 0.532 & 0.148 & 0.508 \\
NTTSU & 0.040 & 4.784 & 0.996 & 0.009 & 0.148 & 0.140 & 0.021 & 0.472 & 0.188 & 0.458 \\
ONLINE-A & 0.120 & 50.307 & \textbf{0.999} & 0.012 & \textbf{1.000} & \textbf{1.000} & 0.103 & 0.084 & 0.588 & 0.153 \\
ONLINE-B & 0.796 & \textbf{56.173} & 0.995 & 0.011 & \textbf{1.000} & \textbf{1.000} & 0.098 & 0.081 & 0.588 & 0.154 \\
ONLINE-G & 0.229 & 35.943 & \textbf{0.999} & 0.015 & \textbf{1.000} & \textbf{1.000} & \textbf{0.353} & 0.111 & \textbf{0.609} & 0.158 \\
ONLINE-W & 0.246 & 43.317 & 0.988 & 0.015 & \textbf{1.000} & \textbf{1.000} & 0.186 & 0.051 & 0.599 & 0.158 \\
Team-J & 0.029 & 25.499 & 0.998 & 0.012 & 0.998 & 0.995 & 0.088 & 0.064 & 0.564 & \textbf{0.152} \\
UvA-MT & 0.007 & 3.772 & 0.994 & 0.001 & 0.094 & 0.104 & 0.026 & 0.556 & 0.178 & 0.486 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 1.355 & 15.611 & \textbf{0.628} & 0.334 & 0.854 & 0.908 & 0.721 & 0.219 & 0.549 & 0.213 \\
\rowcolor{gray!40} Claude-3 & 19.917 & 28.083 & 0.461 & 0.509 & 0.999 & 0.541 & 0.588 & 0.409 & 0.536 & 0.271 \\
\rowcolor{gray!40} CommandR-plus & 21.863 & 31.575 & 0.444 & 0.513 & \textbf{1.000} & 0.635 & 0.515 & 0.439 & 0.621 & 0.264 \\
\rowcolor{gray!40} GPT-4 & \textbf{67.128} & \textbf{67.621} & 0.498 & 0.513 & \textbf{1.000} & 0.628 & 0.812 & 0.184 & 0.709 & 0.221 \\
\rowcolor{gray!40} Llama3-70B & 28.043 & 39.157 & 0.498 & 0.513 & 0.999 & 0.950 & \textbf{0.918} & 0.081 & \textbf{0.770} & \textbf{0.160} \\
\rowcolor{gray!20} IKUN & 2.085 & 20.834 & 0.268 & 0.424 & 0.950 & 0.913 & 0.709 & 0.228 & 0.563 & 0.240 \\
\rowcolor{gray!20} IKUN-C & 19.770 & 25.817 & 0.376 & 0.424 & 0.935 & 0.792 & 0.600 & 0.291 & 0.519 & 0.252 \\
\rowcolor{gray!20} Unbabel-Tower70B & 45.809 & 49.308 & 0.490 & 0.507 & \textbf{1.000} & 0.796 & 0.821 & 0.175 & 0.731 & 0.198 \\
CycleL & 0.495 & 0.893 & 0.022 & 0.293 & 0.377 & 0.415 & 0.000 & \textbf{0.010} & 0.158 & 0.417 \\
DLUT\_GTCOM & 26.249 & 21.270 & 0.446 & 0.512 & \textbf{1.000} & \textbf{1.000} & 0.552 & 0.447 & 0.641 & 0.213 \\
IOL\_Research & 26.634 & 42.331 & 0.494 & 0.508 & \textbf{1.000} & 0.953 & 0.786 & 0.209 & 0.749 & 0.179 \\
MSLC & 17.597 & 41.233 & 0.497 & 0.513 & \textbf{1.000} & 0.498 & 0.882 & 0.067 & 0.692 & 0.223 \\
NTTSU & 53.273 & 49.379 & 0.499 & 0.508 & \textbf{1.000} & 0.499 & 0.747 & 0.240 & 0.670 & 0.248 \\
ONLINE-A & 15.584 & 36.244 & 0.499 & 0.509 & \textbf{1.000} & 0.973 & 0.873 & 0.126 & 0.728 & 0.163 \\
ONLINE-B & 29.018 & 33.631 & 0.498 & 0.508 & \textbf{1.000} & 0.523 & 0.805 & 0.168 & 0.692 & 0.234 \\
ONLINE-G & 47.668 & 43.705 & 0.497 & 0.507 & \textbf{1.000} & 0.499 & 0.546 & 0.426 & 0.650 & 0.283 \\
ONLINE-W & 51.642 & 50.577 & 0.494 & \textbf{0.514} & \textbf{1.000} & 0.519 & 0.761 & 0.169 & 0.685 & 0.235 \\
Team-J & 39.907 & 30.652 & 0.498 & 0.509 & \textbf{1.000} & 0.529 & 0.594 & 0.395 & 0.607 & 0.266 \\
UvA-MT & 3.718 & 28.426 & 0.497 & 0.512 & \textbf{1.000} & 0.499 & 0.517 & 0.460 & 0.568 & 0.279 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 31.765 & 30.959 & 0.466 & 0.509 & 0.974 & 0.491 & 0.038 & 0.639 & 0.521 & 0.314 \\
\rowcolor{gray!40} Claude-3 & 34.976 & 38.640 & 0.491 & \textbf{0.514} & 0.998 & 0.502 & 0.187 & 0.244 & 0.598 & 0.249 \\
\rowcolor{gray!40} CommandR-plus & 24.284 & 29.056 & 0.401 & 0.507 & 0.950 & 0.728 & 0.132 & 0.311 & 0.548 & 0.247 \\
\rowcolor{gray!40} GPT-4 & 30.521 & 41.301 & 0.498 & 0.508 & \textbf{1.000} & 0.753 & 0.114 & 0.559 & 0.625 & 0.259 \\
\rowcolor{gray!40} Llama3-70B & 38.715 & \textbf{47.363} & 0.493 & 0.508 & \textbf{1.000} & \textbf{1.000} & 0.064 & 0.438 & 0.652 & 0.205 \\
\rowcolor{gray!20} IKUN & 37.847 & 45.313 & 0.367 & 0.507 & \textbf{1.000} & \textbf{1.000} & 0.113 & 0.632 & 0.640 & 0.252 \\
\rowcolor{gray!20} IKUN-C & 15.065 & 27.858 & 0.482 & 0.482 & 0.983 & 0.860 & 0.168 & 0.616 & 0.567 & 0.258 \\
\rowcolor{gray!20} Unbabel-Tower70B & 37.691 & 44.139 & 0.493 & 0.504 & \textbf{1.000} & 0.525 & 0.118 & 0.574 & 0.591 & 0.294 \\
CycleL & 0.301 & 0.443 & 0.048 & 0.252 & 0.138 & 0.332 & 0.000 & \textbf{0.053} & 0.110 & 0.470 \\
DLUT\_GTCOM & 34.167 & 19.519 & 0.543 & 0.503 & 0.994 & 0.504 & 0.081 & 0.094 & 0.454 & 0.222 \\
IOL\_Research & 9.940 & 23.674 & 0.531 & 0.504 & 0.999 & 0.925 & 0.131 & 0.490 & 0.522 & 0.219 \\
MSLC & 33.728 & 30.354 & 0.569 & 0.504 & 0.501 & 0.000 & 0.016 & 0.574 & 0.370 & 0.430 \\
NTTSU & 36.670 & 29.558 & 0.506 & 0.504 & 0.503 & 0.002 & 0.016 & 0.787 & 0.361 & 0.469 \\
ONLINE-A & 3.209 & 26.445 & 0.531 & 0.509 & \textbf{1.000} & \textbf{1.000} & 0.129 & 0.458 & 0.524 & \textbf{0.202} \\
ONLINE-B & 38.173 & 32.152 & 0.496 & 0.507 & \textbf{1.000} & 0.501 & 0.086 & 0.409 & 0.528 & 0.272 \\
ONLINE-G & 39.419 & 32.800 & 0.498 & 0.508 & \textbf{1.000} & 0.988 & \textbf{0.337} & 0.481 & \textbf{0.689} & 0.212 \\
ONLINE-W & \textbf{40.948} & 42.011 & 0.556 & 0.508 & \textbf{1.000} & 0.586 & 0.159 & 0.224 & 0.616 & 0.231 \\
Team-J & 29.786 & 24.750 & 0.499 & 0.506 & 0.998 & 0.633 & 0.103 & 0.284 & 0.539 & 0.236 \\
UvA-MT & 7.284 & 14.144 & \textbf{0.627} & 0.501 & 0.512 & 0.294 & 0.000 & 0.770 & 0.276 & 0.407 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.264 & 10.033 & 0.573 & 0.016 & 0.741 & 0.752 & 0.160 & 0.453 & 0.329 & 0.340 \\
\rowcolor{gray!40} Claude-3 & 5.179 & 19.101 & 0.239 & 0.005 & 0.275 & 0.082 & 0.213 & 0.182 & 0.121 & 0.512 \\
\rowcolor{gray!40} CommandR-plus & 12.402 & 23.916 & 0.849 & 0.018 & 0.804 & 0.197 & 0.709 & 0.135 & 0.381 & 0.324 \\
\rowcolor{gray!40} GPT-4 & \textbf{67.617} & \textbf{71.625} & \textbf{0.998} & 0.037 & 0.985 & 0.592 & 0.624 & 0.259 & 0.518 & 0.236 \\
\rowcolor{gray!40} Llama3-70B & 15.287 & 30.940 & 0.993 & 0.021 & 0.853 & 0.973 & 0.235 & 0.248 & 0.452 & 0.202 \\
\rowcolor{gray!20} IKUN & 0.000 & 5.032 & 0.067 & 0.001 & 0.132 & 0.583 & 0.064 & 0.141 & 0.121 & 0.483 \\
\rowcolor{gray!20} IKUN-C & 0.042 & 8.097 & 0.152 & 0.002 & 0.207 & 0.476 & 0.137 & 0.143 & 0.140 & 0.475 \\
\rowcolor{gray!20} Unbabel-Tower70B & 22.687 & 34.978 & 0.987 & 0.021 & 0.917 & 0.797 & 0.377 & 0.214 & 0.459 & 0.214 \\
CycleL & 0.094 & 0.891 & 0.002 & 0.001 & 0.073 & 0.291 & 0.000 & 0.031 & 0.053 & 0.523 \\
DLUT\_GTCOM & 12.520 & 13.585 & 0.939 & 0.017 & 0.897 & 0.946 & 0.491 & 0.290 & 0.547 & 0.221 \\
IOL\_Research & 15.099 & 31.032 & 0.996 & \textbf{0.115} & \textbf{0.998} & 0.991 & 0.558 & 0.319 & \textbf{0.643} & \textbf{0.175} \\
MSLC & 14.225 & 38.986 & 0.422 & 0.011 & 0.450 & 0.005 & 0.219 & 0.244 & 0.160 & 0.479 \\
NTTSU & 25.209 & 37.241 & 0.001 & 0.000 & 0.200 & \textbf{0.999} & 0.000 & 0.058 & 0.171 & 0.408 \\
ONLINE-A & 13.913 & 33.281 & 0.983 & 0.011 & 0.880 & 0.001 & 0.881 & 0.070 & 0.396 & 0.314 \\
ONLINE-B & 24.786 & 29.969 & 0.590 & 0.005 & 0.565 & 0.058 & 0.213 & 0.464 & 0.205 & 0.464 \\
ONLINE-G & 35.089 & 40.914 & 0.978 & 0.015 & 0.955 & 0.000 & \textbf{0.900} & 0.038 & 0.409 & 0.299 \\
ONLINE-W & 43.162 & 45.767 & 0.749 & 0.016 & 0.755 & 0.033 & 0.672 & 0.048 & 0.322 & 0.357 \\
Team-J & 27.221 & 26.221 & 0.000 & 0.000 & 0.056 & 0.141 & 0.000 & \textbf{0.004} & 0.028 & 0.544 \\
UvA-MT & 32.440 & 45.552 & 0.554 & 0.007 & 0.552 & 0.029 & 0.515 & 0.012 & 0.239 & 0.410 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 20.086 & 27.893 & 0.934 & 0.035 & 0.441 & 0.432 & 0.393 & 0.592 & 0.372 & 0.396 \\
\rowcolor{gray!40} Claude-3 & 22.020 & 24.731 & 0.851 & 0.132 & 0.607 & 0.586 & 0.570 & 0.360 & 0.485 & 0.321 \\
\rowcolor{gray!40} CommandR-plus & 11.205 & 20.551 & 0.670 & 0.066 & 0.683 & 0.666 & 0.589 & 0.181 & 0.458 & 0.304 \\
\rowcolor{gray!40} GPT-4 & 19.191 & 30.499 & \textbf{1.000} & 0.089 & 0.465 & 0.439 & 0.453 & 0.545 & 0.421 & 0.369 \\
\rowcolor{gray!40} Llama3-70B & 21.816 & \textbf{35.723} & 0.988 & 0.132 & 0.946 & 0.941 & 0.945 & 0.049 & 0.696 & 0.149 \\
\rowcolor{gray!20} IKUN & 21.067 & 35.609 & 0.973 & 0.080 & 0.987 & 0.985 & 0.966 & 0.010 & 0.677 & 0.141 \\
\rowcolor{gray!20} IKUN-C & 9.191 & 24.181 & 0.780 & 0.032 & 0.763 & 0.896 & 0.715 & 0.098 & 0.511 & 0.233 \\
\rowcolor{gray!20} Unbabel-Tower70B & 22.497 & 34.133 & 0.999 & 0.073 & 0.712 & 0.704 & 0.703 & 0.294 & 0.546 & 0.261 \\
CycleL & 0.003 & 0.308 & 0.006 & 0.001 & 0.059 & 0.450 & 0.004 & 0.022 & 0.074 & 0.502 \\
DLUT\_GTCOM & 19.225 & 14.731 & 0.908 & 0.017 & 0.253 & 0.245 & 0.264 & 0.393 & 0.260 & 0.431 \\
IOL\_Research & 5.577 & 12.479 & 0.892 & 0.092 & 0.760 & 0.799 & 0.743 & 0.106 & 0.571 & 0.224 \\
MSLC & \textbf{30.548} & 29.612 & 0.756 & 0.015 & 0.031 & 0.081 & 0.065 & 0.775 & 0.137 & 0.562 \\
NTTSU & 29.066 & 30.664 & 0.933 & 0.020 & 0.032 & 0.009 & 0.033 & 0.951 & 0.149 & 0.572 \\
ONLINE-A & 0.595 & 12.888 & 0.902 & 0.113 & 0.940 & 0.886 & 0.856 & 0.013 & 0.640 & 0.168 \\
ONLINE-B & 22.201 & 18.574 & 0.963 & 0.125 & \textbf{0.999} & 0.976 & \textbf{0.988} & \textbf{0.006} & 0.709 & 0.135 \\
ONLINE-G & 21.850 & 22.009 & 0.998 & \textbf{0.152} & 0.994 & \textbf{0.993} & 0.985 & 0.010 & \textbf{0.725} & \textbf{0.125} \\
ONLINE-W & 20.095 & 27.330 & 0.389 & 0.016 & 0.371 & 0.796 & 0.242 & 0.306 & 0.278 & 0.395 \\
Team-J & 14.330 & 17.465 & 0.020 & 0.021 & 0.136 & 0.114 & 0.177 & 0.721 & 0.074 & 0.638 \\
UvA-MT & 2.731 & 13.997 & 0.294 & 0.011 & 0.022 & 0.011 & 0.043 & 0.498 & 0.057 & 0.602 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 0.393 & 11.802 & 0.392 & 0.015 & 0.694 & 0.674 & 0.100 & 0.431 & 0.272 & 0.380 \\
\rowcolor{gray!40} Claude-3 & 2.021 & 18.559 & 0.402 & 0.005 & 0.483 & 0.027 & 0.392 & 0.243 & 0.188 & 0.475 \\
\rowcolor{gray!40} CommandR-plus & 8.531 & 21.922 & 0.902 & 0.025 & 0.873 & 0.257 & 0.757 & 0.162 & 0.414 & 0.301 \\
\rowcolor{gray!40} GPT-4 & \textbf{66.340} & \textbf{72.970} & 0.993 & 0.025 & 0.978 & 0.419 & 0.586 & 0.319 & 0.475 & 0.272 \\
\rowcolor{gray!40} Llama3-70B & 10.351 & 28.423 & 0.983 & 0.025 & 0.824 & 0.985 & 0.201 & 0.267 & 0.439 & 0.208 \\
\rowcolor{gray!20} IKUN & 0.000 & 2.210 & 0.015 & 0.000 & 0.083 & 0.578 & 0.000 & 0.176 & 0.097 & 0.504 \\
\rowcolor{gray!20} IKUN-C & 0.000 & 2.210 & 0.015 & 0.000 & 0.083 & 0.578 & 0.000 & 0.176 & 0.097 & 0.504 \\
\rowcolor{gray!20} Unbabel-Tower70B & 11.566 & 29.219 & 0.973 & 0.022 & 0.848 & 0.953 & 0.262 & 0.257 & 0.459 & 0.209 \\
CycleL & 0.024 & 0.693 & 0.002 & 0.000 & 0.049 & 0.346 & 0.002 & 0.037 & 0.057 & 0.522 \\
DLUT\_GTCOM & 8.747 & 11.083 & 0.995 & 0.022 & 0.858 & 0.926 & 0.456 & 0.306 & 0.533 & 0.225 \\
IOL\_Research & 10.299 & 28.733 & 0.995 & \textbf{0.078} & \textbf{0.993} & 0.988 & 0.578 & 0.314 & \textbf{0.633} & \textbf{0.181} \\
MSLC & 12.970 & 39.098 & 0.485 & 0.012 & 0.505 & 0.012 & 0.157 & 0.152 & 0.169 & 0.448 \\
NTTSU & 12.223 & 29.135 & 0.002 & 0.002 & 0.228 & \textbf{0.998} & 0.000 & 0.061 & 0.176 & 0.404 \\
ONLINE-A & 13.046 & 32.576 & 0.980 & 0.022 & 0.792 & 0.002 & 0.853 & 0.110 & 0.382 & 0.331 \\
ONLINE-B & 22.458 & 29.216 & 0.738 & 0.012 & 0.718 & 0.051 & 0.282 & 0.451 & 0.259 & 0.419 \\
ONLINE-G & 29.636 & 38.288 & 0.975 & 0.022 & 0.944 & 0.000 & 0.841 & 0.108 & 0.401 & 0.310 \\
ONLINE-W & 38.867 & 43.492 & 0.757 & 0.020 & 0.728 & 0.034 & 0.703 & 0.015 & 0.324 & 0.354 \\
Team-J & 22.863 & 22.714 & 0.002 & 0.000 & 0.159 & 0.250 & 0.000 & \textbf{0.000} & 0.059 & 0.513 \\
UvA-MT & 34.476 & 54.459 & \textbf{0.998} & 0.022 & 0.985 & 0.000 & \textbf{0.961} & 0.007 & 0.428 & 0.286 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 14.704 & 26.618 & 0.885 & 0.032 & 0.479 & 0.482 & 0.445 & 0.553 & 0.384 & 0.385 \\
\rowcolor{gray!40} Claude-3 & 12.153 & 20.101 & 0.658 & 0.042 & 0.215 & 0.196 & 0.130 & 0.756 & 0.198 & 0.540 \\
\rowcolor{gray!40} CommandR-plus & 8.781 & 19.002 & 0.689 & 0.046 & 0.663 & 0.587 & 0.570 & 0.208 & 0.430 & 0.320 \\
\rowcolor{gray!40} GPT-4 & 15.159 & 28.058 & 0.993 & 0.024 & 0.044 & 0.029 & 0.032 & 0.961 & 0.167 & 0.559 \\
\rowcolor{gray!40} Llama3-70B & 21.514 & \textbf{34.361} & 0.927 & 0.125 & 0.878 & 0.875 & 0.841 & 0.130 & 0.626 & 0.191 \\
\rowcolor{gray!20} IKUN & 14.299 & 32.547 & 0.985 & 0.078 & 0.976 & 0.980 & 0.963 & 0.022 & 0.680 & 0.143 \\
\rowcolor{gray!20} IKUN-C & 7.250 & 23.292 & 0.809 & 0.034 & 0.824 & 0.919 & 0.782 & 0.066 & 0.544 & 0.212 \\
\rowcolor{gray!20} Unbabel-Tower70B & 16.824 & 31.039 & 0.995 & 0.056 & 0.687 & 0.672 & 0.670 & 0.318 & 0.528 & 0.276 \\
CycleL & 0.000 & 0.325 & 0.007 & 0.002 & 0.078 & 0.467 & 0.000 & 0.007 & 0.079 & 0.496 \\
DLUT\_GTCOM & 13.570 & 12.482 & 0.978 & 0.007 & 0.061 & 0.071 & 0.068 & 0.320 & 0.173 & 0.462 \\
IOL\_Research & 4.593 & 12.908 & 0.958 & 0.088 & 0.861 & 0.848 & 0.863 & 0.078 & 0.630 & 0.189 \\
MSLC & \textbf{24.824} & 25.529 & 0.998 & 0.020 & 0.017 & 0.000 & 0.042 & 0.946 & 0.156 & 0.565 \\
NTTSU & 23.175 & 27.433 & 0.861 & 0.012 & 0.020 & 0.007 & 0.046 & 0.912 & 0.137 & 0.582 \\
ONLINE-A & 0.221 & 10.235 & \textbf{1.000} & 0.095 & 0.910 & 0.988 & 0.804 & 0.024 & 0.647 & 0.147 \\
ONLINE-B & 15.326 & 16.097 & 0.998 & \textbf{0.127} & \textbf{1.000} & 0.980 & 0.988 & 0.010 & 0.721 & 0.130 \\
ONLINE-G & 15.138 & 17.887 & 0.995 & \textbf{0.127} & \textbf{1.000} & \textbf{1.000} & \textbf{0.995} & \textbf{0.005} & \textbf{0.725} & \textbf{0.126} \\
ONLINE-W & 11.378 & 21.633 & 0.174 & 0.010 & 0.291 & 0.949 & 0.132 & 0.257 & 0.236 & 0.405 \\
Team-J & 7.562 & 14.115 & 0.012 & 0.022 & 0.191 & 0.171 & 0.306 & 0.660 & 0.108 & 0.614 \\
UvA-MT & 1.650 & 12.212 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.479 & 0.000 & 0.669 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 51.796 & 71.017 & \textbf{1.000} & 0.912 & 0.925 & \textbf{1.000} & 0.854 & 0.124 & 0.936 & 0.261 \\
\rowcolor{gray!40} Claude-3 & \textbf{59.164} & \textbf{76.525} & \textbf{1.000} & \textbf{0.945} & \textbf{0.952} & \textbf{1.000} & 0.871 & 0.113 & \textbf{0.957} & 0.266 \\
\rowcolor{gray!40} CommandR-plus & 52.291 & 71.954 & 0.998 & 0.930 & 0.950 & 0.999 & 0.837 & 0.149 & 0.941 & 0.263 \\
\rowcolor{gray!40} GPT-4 & 50.830 & 71.774 & \textbf{1.000} & 0.936 & 0.946 & \textbf{1.000} & 0.880 & 0.106 & 0.949 & 0.255 \\
\rowcolor{gray!40} Llama3-70B & 42.691 & 65.406 & \textbf{1.000} & 0.906 & 0.934 & 0.999 & \textbf{0.891} & 0.095 & 0.931 & \textbf{0.249} \\
\rowcolor{gray!20} IKUN & 44.345 & 65.724 & 0.999 & 0.919 & 0.934 & \textbf{1.000} & 0.842 & 0.146 & 0.928 & 0.258 \\
\rowcolor{gray!20} IKUN-C & 43.714 & 65.549 & \textbf{1.000} & 0.900 & 0.929 & \textbf{1.000} & 0.852 & 0.131 & 0.922 & 0.257 \\
\rowcolor{gray!20} Unbabel-Tower70B & 50.091 & 71.296 & 0.991 & 0.923 & 0.940 & \textbf{1.000} & 0.831 & 0.155 & 0.937 & 0.268 \\
BJFU-LPT & 23.070 & 42.742 & 0.999 & 0.673 & 0.780 & 0.965 & 0.483 & 0.280 & 0.729 & 0.289 \\
CUNI-Transformer & 51.200 & 70.250 & \textbf{1.000} & 0.922 & 0.947 & 0.999 & 0.848 & 0.143 & 0.940 & 0.263 \\
CycleL & 0.110 & 0.686 & 0.000 & 0.050 & 0.004 & 0.002 & 0.007 & \textbf{0.000} & 0.010 & 0.567 \\
IOL\_Research & 54.964 & 73.144 & 0.984 & 0.925 & 0.941 & \textbf{1.000} & 0.856 & 0.125 & 0.943 & 0.267 \\
ONLINE-A & 49.693 & 69.758 & 0.999 & 0.907 & 0.942 & 0.999 & 0.808 & 0.163 & 0.924 & 0.265 \\
ONLINE-B & 47.317 & 68.256 & 0.998 & 0.897 & 0.924 & \textbf{1.000} & 0.792 & 0.180 & 0.915 & 0.268 \\
ONLINE-G & 43.649 & 65.989 & 0.999 & 0.906 & 0.933 & \textbf{1.000} & 0.769 & 0.197 & 0.910 & 0.268 \\
ONLINE-W & 51.432 & 69.965 & \textbf{1.000} & 0.920 & 0.931 & \textbf{1.000} & 0.787 & 0.181 & 0.924 & 0.269 \\
TranssionMT & 47.952 & 68.873 & 0.998 & 0.902 & 0.927 & \textbf{1.000} & 0.798 & 0.173 & 0.918 & 0.267 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 46.384 & 70.808 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.860 & 0.038 & \textbf{0.976} & 0.008 \\
\rowcolor{gray!40} Claude-3 & 12.117 & 45.669 & 0.504 & 0.953 & 0.973 & 0.946 & 0.412 & 0.515 & 0.733 & 0.164 \\
\rowcolor{gray!40} CommandR-plus & 44.810 & 69.489 & 0.983 & 0.999 & 0.995 & \textbf{1.000} & 0.870 & 0.047 & 0.973 & 0.013 \\
\rowcolor{gray!40} GPT-4 & \textbf{46.744} & 69.115 & 0.966 & 0.995 & 0.998 & \textbf{1.000} & 0.836 & 0.093 & 0.963 & 0.022 \\
\rowcolor{gray!40} Llama3-70B & 40.918 & 67.909 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.878 & 0.037 & 0.974 & 0.009 \\
\rowcolor{gray!20} IKUN & 35.111 & 65.110 & 0.987 & \textbf{1.000} & \textbf{1.000} & 0.999 & 0.509 & 0.264 & 0.918 & 0.042 \\
\rowcolor{gray!20} IKUN-C & 28.412 & 60.127 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.894} & 0.032 & 0.952 & 0.007 \\
\rowcolor{gray!20} Unbabel-Tower70B & 36.354 & 68.928 & 0.993 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.797 & 0.048 & 0.965 & 0.010 \\
BJFU-LPT & 33.115 & 57.198 & 0.995 & 0.996 & \textbf{1.000} & \textbf{1.000} & 0.120 & 0.570 & 0.852 & 0.085 \\
CUNI-Transformer & 33.315 & 61.648 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.831 & 0.028 & 0.949 & \textbf{0.006} \\
CycleL & 0.023 & 1.498 & 0.000 & 0.295 & 0.038 & 0.002 & 0.000 & \textbf{0.000} & 0.048 & 0.524 \\
IOL\_Research & 36.384 & 64.029 & 0.983 & 0.995 & 0.999 & \textbf{1.000} & 0.722 & 0.175 & 0.938 & 0.031 \\
ONLINE-A & 37.042 & 66.823 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.371 & 0.339 & 0.903 & 0.052 \\
ONLINE-B & 32.455 & 61.727 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.536 & 0.174 & 0.894 & 0.028 \\
ONLINE-G & 32.939 & 59.794 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.454 & 0.208 & 0.887 & 0.033 \\
ONLINE-W & 37.098 & 62.980 & 0.974 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.663 & 0.115 & 0.924 & 0.023 \\
TranssionMT & 43.336 & \textbf{73.713} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.471 & 0.302 & 0.924 & 0.046 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & \textbf{45.336} & 69.080 & 0.995 & 0.998 & \textbf{1.000} & \textbf{1.000} & 0.297 & 0.398 & 0.889 & 0.060 \\
\rowcolor{gray!40} Claude-3 & 1.857 & 8.221 & 0.064 & 0.499 & 0.482 & 0.482 & \textbf{0.416} & 0.525 & 0.293 & 0.430 \\
\rowcolor{gray!40} CommandR-plus & 11.887 & 19.738 & 0.472 & 0.722 & 0.563 & 0.520 & 0.370 & 0.607 & 0.429 & 0.336 \\
\rowcolor{gray!40} GPT-4 & 31.663 & 57.593 & 0.718 & 0.920 & 0.953 & 0.960 & 0.118 & 0.439 & 0.748 & 0.129 \\
\rowcolor{gray!40} Llama3-70B & 3.090 & 13.892 & 0.267 & 0.424 & 0.355 & 0.360 & 0.034 & 0.835 & 0.265 & 0.493 \\
\rowcolor{gray!20} IKUN & 32.872 & 65.514 & 0.979 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.383 & 0.155 & 0.896 & 0.028 \\
\rowcolor{gray!20} IKUN-C & 26.102 & 55.453 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.404 & 0.251 & 0.857 & 0.039 \\
\rowcolor{gray!20} Unbabel-Tower70B & 38.610 & 72.475 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.365 & 0.196 & 0.904 & 0.031 \\
BJFU-LPT & 9.017 & 16.702 & 0.993 & 0.821 & 0.767 & 0.526 & 0.034 & 0.438 & 0.473 & 0.193 \\
CUNI-Transformer & 1.213 & 7.112 & \textbf{0.999} & 0.693 & 0.124 & 0.000 & 0.009 & 0.496 & 0.261 & 0.388 \\
CycleL & 0.032 & 1.317 & 0.000 & 0.157 & 0.001 & 0.000 & 0.000 & \textbf{0.147} & 0.023 & 0.571 \\
IOL\_Research & 40.429 & 66.889 & 0.987 & 0.990 & \textbf{1.000} & \textbf{1.000} & 0.250 & 0.280 & 0.870 & 0.045 \\
ONLINE-A & 43.726 & 73.914 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.279 & 0.360 & 0.896 & 0.055 \\
ONLINE-B & 38.394 & 69.998 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.362 & 0.171 & 0.901 & 0.027 \\
ONLINE-G & 35.910 & 65.340 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.346 & 0.319 & 0.878 & 0.048 \\
ONLINE-W & 42.766 & 65.290 & 0.942 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.355 & 0.269 & 0.890 & 0.049 \\
TranssionMT & 43.361 & \textbf{74.580} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.362 & 0.168 & \textbf{0.909} & \textbf{0.026} \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 47.481 & 70.420 & 0.991 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.572 & 0.253 & 0.934 & 0.041 \\
\rowcolor{gray!40} Claude-3 & 52.844 & 75.437 & 0.977 & 0.990 & 0.985 & 0.984 & 0.600 & 0.212 & 0.926 & 0.041 \\
\rowcolor{gray!40} CommandR-plus & 46.760 & 67.874 & 0.974 & \textbf{1.000} & 0.996 & 0.999 & 0.621 & 0.218 & 0.938 & 0.038 \\
\rowcolor{gray!40} GPT-4 & 50.991 & 73.421 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.657 & 0.203 & \textbf{0.951} & 0.031 \\
\rowcolor{gray!40} Llama3-70B & 32.827 & 63.628 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.552 & 0.229 & 0.930 & 0.035 \\
\rowcolor{gray!20} IKUN & 50.135 & 74.445 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.029 & 0.710 & 0.860 & 0.103 \\
\rowcolor{gray!20} IKUN-C & 36.860 & 65.280 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.676} & 0.135 & 0.932 & \textbf{0.022} \\
\rowcolor{gray!20} Unbabel-Tower70B & 46.420 & 71.580 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.481 & 0.231 & 0.923 & 0.036 \\
BJFU-LPT & 44.301 & 67.430 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.027 & 0.717 & 0.860 & 0.104 \\
CUNI-Transformer & 35.405 & 61.580 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.487 & 0.344 & 0.912 & 0.052 \\
CycleL & 0.010 & 1.927 & 0.000 & 0.437 & 0.045 & 0.009 & 0.000 & \textbf{0.000} & 0.070 & 0.501 \\
IOL\_Research & 59.379 & 79.591 & 0.990 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.508 & 0.239 & 0.926 & 0.037 \\
ONLINE-A & 44.735 & 73.463 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.010 & 0.614 & 0.854 & 0.090 \\
ONLINE-B & 53.593 & 72.722 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.043 & 0.512 & 0.835 & 0.076 \\
ONLINE-G & 39.987 & 63.954 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.009 & 0.590 & 0.831 & 0.087 \\
ONLINE-W & 38.964 & 66.735 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.257 & 0.394 & 0.875 & 0.058 \\
TranssionMT & \textbf{64.619} & \textbf{83.303} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.000 & 0.720 & 0.857 & 0.105 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 48.630 & 74.977 & \textbf{0.999} & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.153 & 0.447 & 0.875 & 0.066 \\
\rowcolor{gray!40} Claude-3 & 0.822 & 10.245 & 0.050 & 0.916 & 0.627 & 0.949 & \textbf{0.897} & 0.067 & 0.505 & 0.222 \\
\rowcolor{gray!40} CommandR-plus & 19.125 & 31.488 & 0.154 & 0.958 & 0.832 & 0.909 & 0.501 & 0.424 & 0.584 & 0.228 \\
\rowcolor{gray!40} GPT-4 & 48.135 & 74.266 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.259 & 0.285 & 0.894 & 0.042 \\
\rowcolor{gray!40} Llama3-70B & 36.870 & 61.658 & 0.725 & 0.869 & 0.843 & 0.847 & 0.182 & 0.580 & 0.699 & 0.187 \\
\rowcolor{gray!20} IKUN & 49.178 & 73.777 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.411 & 0.170 & \textbf{0.915} & \textbf{0.027} \\
\rowcolor{gray!20} IKUN-C & 31.518 & 60.419 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.269 & 0.386 & 0.870 & 0.059 \\
\rowcolor{gray!20} Unbabel-Tower70B & 48.720 & 76.687 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.153 & 0.293 & 0.875 & 0.044 \\
BJFU-LPT & 7.069 & 12.867 & \textbf{0.999} & 0.998 & 0.578 & 0.266 & 0.000 & 0.077 & 0.413 & 0.178 \\
CUNI-Transformer & 0.813 & 7.072 & \textbf{0.999} & 0.971 & 0.087 & 0.000 & 0.000 & 0.059 & 0.294 & 0.290 \\
CycleL & 0.014 & 2.350 & 0.000 & 0.293 & 0.000 & 0.001 & 0.000 & \textbf{0.021} & 0.042 & 0.533 \\
IOL\_Research & 55.173 & 79.879 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.275 & 0.236 & 0.896 & 0.037 \\
ONLINE-A & 57.268 & 80.732 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.187 & 0.406 & 0.883 & 0.060 \\
ONLINE-B & 47.307 & 75.251 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.237 & 0.288 & 0.885 & 0.044 \\
ONLINE-G & 46.645 & 72.724 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.039 & 0.563 & 0.840 & 0.083 \\
ONLINE-W & 48.424 & 68.657 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.388 & 0.283 & 0.904 & 0.043 \\
TranssionMT & \textbf{64.582} & \textbf{83.997} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.235 & 0.267 & 0.890 & 0.041 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 13.326 & 39.802 & 0.497 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.247 & 0.656 & 0.724 & 0.167 \\
\rowcolor{gray!40} Claude-3 & 13.101 & 39.207 & 0.490 & 0.993 & 0.990 & 0.799 & 0.285 & 0.146 & 0.654 & \textbf{0.125} \\
\rowcolor{gray!40} CommandR-plus & 14.038 & 34.504 & 0.487 & \textbf{1.000} & \textbf{1.000} & 0.796 & 0.275 & 0.155 & 0.653 & 0.125 \\
\rowcolor{gray!40} GPT-4 & 22.718 & 46.429 & 0.499 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.297 & 0.650 & \textbf{0.797} & 0.165 \\
\rowcolor{gray!40} Llama3-70B & 11.644 & 36.664 & 0.493 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.224 & 0.665 & 0.710 & 0.168 \\
\rowcolor{gray!20} IKUN & 14.630 & 41.597 & 0.494 & 0.999 & \textbf{1.000} & 0.976 & 0.023 & 0.863 & 0.688 & 0.200 \\
\rowcolor{gray!20} IKUN-C & 12.107 & 37.939 & \textbf{0.518} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.362} & 0.569 & 0.739 & 0.151 \\
\rowcolor{gray!20} Unbabel-Tower70B & 13.321 & 40.229 & 0.498 & \textbf{1.000} & \textbf{1.000} & 0.996 & 0.214 & 0.660 & 0.716 & 0.167 \\
BJFU-LPT & 16.880 & 41.573 & 0.499 & \textbf{1.000} & \textbf{1.000} & 0.504 & 0.017 & 0.479 & 0.646 & 0.212 \\
CUNI-Transformer & 4.540 & 32.380 & 0.499 & 0.808 & \textbf{1.000} & 0.995 & 0.211 & 0.737 & 0.645 & 0.206 \\
CycleL & 0.035 & 1.793 & 0.000 & 0.651 & 0.028 & 0.000 & 0.000 & \textbf{0.000} & 0.097 & 0.474 \\
IOL\_Research & 13.454 & 41.451 & 0.494 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.220 & 0.661 & 0.685 & 0.168 \\
ONLINE-A & 29.551 & 50.897 & 0.498 & \textbf{1.000} & \textbf{1.000} & 0.955 & 0.002 & 0.830 & 0.778 & 0.197 \\
ONLINE-B & 29.834 & 43.079 & 0.499 & \textbf{1.000} & \textbf{1.000} & 0.563 & 0.005 & 0.791 & 0.691 & 0.247 \\
ONLINE-G & 23.284 & 40.978 & 0.499 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.005 & 0.854 & 0.765 & 0.194 \\
ONLINE-W & 16.322 & 43.296 & 0.499 & \textbf{1.000} & \textbf{1.000} & 0.996 & 0.121 & 0.742 & 0.729 & 0.179 \\
TranssionMT & \textbf{30.538} & \textbf{53.582} & 0.499 & \textbf{1.000} & \textbf{1.000} & 0.974 & 0.001 & 0.895 & 0.779 & 0.204 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 12.403 & 39.988 & 0.501 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.157 & 0.733 & 0.687 & 0.177 \\
\rowcolor{gray!40} Claude-3 & 5.186 & 18.859 & 0.007 & 0.945 & 0.649 & 0.965 & \textbf{0.476} & 0.513 & 0.484 & 0.281 \\
\rowcolor{gray!40} CommandR-plus & 5.225 & 21.346 & 0.113 & 0.930 & 0.824 & 0.949 & 0.269 & 0.219 & 0.524 & 0.202 \\
\rowcolor{gray!40} GPT-4 & 20.201 & 44.942 & 0.499 & \textbf{1.000} & \textbf{1.000} & 0.982 & 0.246 & 0.655 & 0.773 & 0.168 \\
\rowcolor{gray!40} Llama3-70B & 21.258 & 45.719 & 0.470 & 0.998 & 0.996 & 0.998 & 0.170 & 0.734 & 0.759 & 0.182 \\
\rowcolor{gray!20} IKUN & 14.652 & 41.278 & 0.497 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.390 & 0.596 & 0.734 & 0.158 \\
\rowcolor{gray!20} IKUN-C & 14.705 & 38.737 & 0.499 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.231 & 0.750 & 0.738 & 0.180 \\
\rowcolor{gray!20} Unbabel-Tower70B & 13.789 & 41.805 & 0.498 & \textbf{1.000} & \textbf{1.000} & 0.999 & 0.177 & 0.667 & 0.705 & 0.168 \\
BJFU-LPT & 15.776 & 21.214 & \textbf{0.515} & 0.999 & 0.655 & 0.166 & 0.000 & 0.037 & 0.406 & 0.243 \\
CUNI-Transformer & 5.529 & 11.149 & 0.499 & 0.938 & 0.435 & 0.000 & 0.001 & 0.067 & 0.268 & 0.315 \\
CycleL & 0.144 & 2.202 & 0.000 & 0.465 & 0.000 & 0.000 & 0.000 & \textbf{0.000} & 0.066 & 0.505 \\
IOL\_Research & 8.829 & 36.552 & 0.508 & 0.860 & 0.895 & 0.977 & 0.252 & 0.268 & 0.642 & \textbf{0.147} \\
ONLINE-A & 25.043 & 51.472 & 0.510 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.187 & 0.741 & 0.786 & 0.176 \\
ONLINE-B & 23.961 & 41.456 & 0.499 & \textbf{1.000} & \textbf{1.000} & 0.940 & 0.235 & 0.725 & 0.731 & 0.184 \\
ONLINE-G & 20.539 & 43.621 & 0.499 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.043 & 0.906 & 0.722 & 0.201 \\
ONLINE-W & 22.623 & 46.890 & 0.499 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.379 & 0.617 & \textbf{0.809} & 0.161 \\
TranssionMT & \textbf{25.323} & \textbf{52.901} & 0.499 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.204 & 0.727 & 0.787 & 0.176 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 2.147 & 18.888 & 0.999 & \textbf{0.996} & 0.996 & 0.996 & 0.825 & 0.138 & \textbf{0.938} & 0.026 \\
\rowcolor{gray!40} Claude-3 & 1.009 & 13.452 & 0.847 & 0.864 & 0.408 & 0.383 & 0.695 & 0.201 & 0.559 & 0.244 \\
\rowcolor{gray!40} CommandR-plus & 2.182 & 14.449 & 0.668 & 0.813 & 0.771 & 0.808 & 0.543 & 0.410 & 0.682 & 0.197 \\
\rowcolor{gray!40} GPT-4 & 6.110 & 23.763 & \textbf{1.000} & 0.956 & 0.384 & 0.356 & 0.815 & 0.051 & 0.600 & 0.194 \\
\rowcolor{gray!40} Llama3-70B & 2.096 & 18.345 & 0.999 & 0.988 & \textbf{0.999} & \textbf{1.000} & 0.864 & 0.108 & 0.921 & \textbf{0.020} \\
\rowcolor{gray!20} IKUN & 8.386 & 22.957 & 0.966 & 0.911 & 0.397 & 0.384 & 0.666 & 0.113 & 0.552 & 0.210 \\
\rowcolor{gray!20} IKUN-C & 1.859 & 17.569 & 0.747 & 0.728 & 0.694 & 0.880 & 0.386 & 0.311 & 0.610 & 0.184 \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.233 & 19.069 & 0.996 & 0.993 & 0.984 & 0.983 & 0.808 & 0.152 & 0.930 & 0.031 \\
BJFU-LPT & 1.363 & 16.719 & 0.000 & 0.058 & 0.141 & 0.716 & 0.000 & 0.072 & 0.131 & 0.456 \\
CUNI-Transformer & 0.010 & 10.501 & 0.047 & 0.048 & 0.137 & 0.353 & 0.017 & 0.088 & 0.086 & 0.501 \\
CycleL & 0.003 & 1.416 & 0.000 & 0.039 & 0.027 & 0.053 & 0.000 & 0.017 & 0.017 & 0.557 \\
IOL\_Research & 1.788 & 15.626 & 0.698 & 0.692 & 0.733 & 0.916 & 0.591 & 0.247 & 0.703 & 0.176 \\
ONLINE-A & \textbf{12.677} & \textbf{29.133} & 0.995 & 0.958 & 0.930 & 0.814 & \textbf{0.871} & 0.089 & 0.798 & 0.057 \\
ONLINE-B & 10.813 & 18.183 & 0.908 & 0.934 & 0.913 & 0.914 & 0.632 & 0.197 & 0.785 & 0.079 \\
ONLINE-G & 7.923 & 18.949 & 0.006 & 0.006 & 0.207 & 0.005 & 0.005 & \textbf{0.002} & 0.033 & 0.540 \\
ONLINE-W & 5.625 & 22.669 & 0.987 & 0.936 & 0.847 & 0.807 & 0.742 & 0.141 & 0.778 & 0.083 \\
TranssionMT & 10.790 & 27.831 & 0.930 & 0.938 & 0.923 & 0.922 & 0.656 & 0.209 & 0.803 & 0.074 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 2.060 & 16.944 & \textbf{0.999} & 0.996 & 0.990 & 0.990 & 0.979 & 0.017 & 0.973 & 0.009 \\
\rowcolor{gray!40} Claude-3 & \textbf{13.359} & 20.291 & 0.993 & 0.785 & 0.518 & 0.498 & 0.492 & 0.506 & 0.610 & 0.250 \\
\rowcolor{gray!40} CommandR-plus & 0.959 & 12.553 & 0.727 & 0.788 & 0.786 & 0.876 & 0.690 & 0.193 & 0.742 & 0.148 \\
\rowcolor{gray!40} GPT-4 & 4.594 & 22.466 & \textbf{0.999} & 0.562 & 0.089 & 0.061 & 0.073 & 0.909 & 0.276 & 0.463 \\
\rowcolor{gray!40} Llama3-70B & 3.365 & 20.334 & 0.998 & 0.995 & \textbf{0.999} & \textbf{1.000} & \textbf{0.987} & \textbf{0.013} & 0.973 & \textbf{0.006} \\
\rowcolor{gray!20} IKUN & 2.207 & 18.989 & 0.987 & 0.988 & 0.988 & 0.990 & 0.966 & 0.028 & 0.956 & 0.013 \\
\rowcolor{gray!20} IKUN-C & 3.175 & 20.407 & 0.958 & 0.847 & 0.755 & 0.764 & 0.797 & 0.130 & 0.778 & 0.119 \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.207 & 18.509 & 0.976 & 0.982 & 0.984 & 0.995 & 0.962 & 0.038 & 0.966 & 0.018 \\
BJFU-LPT & 2.373 & 17.972 & 0.475 & 0.289 & 0.122 & 0.253 & 0.086 & 0.554 & 0.177 & 0.492 \\
CUNI-Transformer & 0.067 & 9.490 & 0.038 & 0.033 & 0.001 & 0.001 & 0.000 & 0.159 & 0.010 & 0.646 \\
CycleL & 0.010 & 1.562 & 0.000 & 0.011 & 0.061 & 0.015 & 0.000 & 0.028 & 0.012 & 0.564 \\
IOL\_Research & 0.959 & 10.262 & 0.259 & 0.258 & 0.362 & 0.852 & 0.241 & 0.299 & 0.340 & 0.370 \\
ONLINE-A & 5.662 & \textbf{26.044} & 0.965 & 0.971 & 0.977 & 0.998 & 0.952 & 0.043 & 0.960 & 0.022 \\
ONLINE-B & 5.679 & 15.915 & 0.980 & \textbf{0.998} & 0.985 & 0.994 & 0.965 & 0.029 & 0.963 & 0.014 \\
ONLINE-G & 4.470 & 17.782 & 0.098 & 0.146 & 0.258 & 0.870 & 0.076 & 0.525 & 0.228 & 0.457 \\
ONLINE-W & 5.600 & 25.450 & 0.998 & 0.996 & \textbf{0.999} & 0.998 & 0.972 & 0.024 & \textbf{0.978} & 0.007 \\
TranssionMT & 5.662 & 26.039 & 0.982 & \textbf{0.998} & 0.985 & 0.999 & 0.968 & 0.027 & 0.968 & 0.013 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 1.209 & 15.930 & 0.988 & 0.980 & 0.988 & 0.990 & 0.846 & 0.118 & \textbf{0.939} & 0.028 \\
\rowcolor{gray!40} Claude-3 & 0.175 & 9.852 & 0.640 & 0.686 & 0.096 & 0.069 & 0.512 & 0.370 & 0.299 & 0.411 \\
\rowcolor{gray!40} CommandR-plus & 0.945 & 12.276 & 0.801 & 0.892 & 0.931 & 0.961 & 0.659 & 0.314 & 0.825 & 0.109 \\
\rowcolor{gray!40} GPT-4 & 2.235 & 17.932 & \textbf{1.000} & 0.971 & 0.669 & 0.667 & 0.855 & 0.074 & 0.776 & 0.112 \\
\rowcolor{gray!40} Llama3-70B & 1.144 & 15.433 & \textbf{1.000} & \textbf{0.993} & \textbf{1.000} & \textbf{1.000} & 0.860 & 0.120 & 0.933 & \textbf{0.020} \\
\rowcolor{gray!20} IKUN & 8.349 & 21.330 & \textbf{1.000} & 0.919 & 0.042 & 0.000 & 0.743 & 0.025 & 0.391 & 0.295 \\
\rowcolor{gray!20} IKUN-C & 0.784 & 14.040 & 0.593 & 0.547 & 0.527 & 0.806 & 0.240 & 0.287 & 0.460 & 0.267 \\
\rowcolor{gray!20} Unbabel-Tower70B & 1.265 & 16.248 & 0.988 & 0.975 & 0.978 & 0.983 & 0.806 & 0.169 & 0.923 & 0.040 \\
BJFU-LPT & 0.161 & 11.288 & 0.000 & 0.110 & 0.103 & 0.534 & 0.000 & 0.037 & 0.107 & 0.474 \\
CUNI-Transformer & 0.000 & 7.124 & 0.118 & 0.098 & 0.218 & 0.404 & 0.054 & 0.118 & 0.129 & 0.470 \\
CycleL & 0.000 & 1.146 & 0.000 & 0.032 & 0.039 & 0.056 & 0.000 & 0.032 & 0.018 & 0.558 \\
IOL\_Research & 0.997 & 12.974 & 0.713 & 0.708 & 0.730 & 0.926 & 0.591 & 0.248 & 0.714 & 0.172 \\
ONLINE-A & \textbf{8.813} & \textbf{24.505} & 0.993 & 0.949 & 0.936 & 0.831 & \textbf{0.877} & 0.078 & 0.801 & 0.054 \\
ONLINE-B & 7.119 & 15.058 & 0.900 & 0.912 & 0.909 & 0.907 & 0.637 & 0.191 & 0.778 & 0.083 \\
ONLINE-G & 4.738 & 15.217 & 0.007 & 0.007 & 0.206 & 0.010 & 0.005 & \textbf{0.000} & 0.034 & 0.539 \\
ONLINE-W & 4.298 & 19.352 & 0.980 & 0.934 & 0.860 & 0.838 & 0.686 & 0.189 & 0.789 & 0.085 \\
TranssionMT & 7.093 & 23.382 & 0.912 & 0.919 & 0.914 & 0.924 & 0.686 & 0.184 & 0.794 & 0.076 \\
\end{tabular}
\begin{tabular}{lcccccccccc}
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & Avg. win & SAAvg \\
\hline
\rowcolor{gray!40} Aya23 & 1.151 & 13.983 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.976 & 0.024 & 0.979 & \textbf{0.006} \\
\rowcolor{gray!40} Claude-3 & \textbf{11.965} & 17.619 & 0.939 & 0.482 & 0.061 & 0.044 & 0.034 & 0.954 & 0.234 & 0.495 \\
\rowcolor{gray!40} CommandR-plus & 0.845 & 12.246 & 0.697 & 0.809 & 0.824 & 0.848 & 0.689 & 0.249 & 0.745 & 0.157 \\
\rowcolor{gray!40} GPT-4 & 2.116 & 17.765 & 0.995 & 0.504 & 0.022 & 0.005 & 0.024 & 0.934 & 0.225 & 0.492 \\
\rowcolor{gray!40} Llama3-70B & 1.113 & 14.895 & 0.993 & 0.993 & 0.995 & 0.998 & 0.971 & 0.029 & 0.968 & 0.010 \\
\rowcolor{gray!20} IKUN & 1.116 & 15.848 & 0.949 & 0.958 & 0.963 & 0.980 & 0.936 & 0.037 & 0.932 & 0.030 \\
\rowcolor{gray!20} IKUN-C & 1.367 & 16.257 & 0.914 & 0.949 & 0.958 & 0.990 & 0.912 & 0.073 & 0.919 & 0.043 \\
\rowcolor{gray!20} Unbabel-Tower70B & 1.132 & 15.429 & 0.988 & \textbf{1.000} & 0.998 & 0.998 & 0.973 & 0.027 & 0.980 & 0.009 \\
BJFU-LPT & 0.452 & 13.846 & 0.213 & 0.174 & 0.120 & 0.377 & 0.000 & 0.721 & 0.126 & 0.550 \\
CUNI-Transformer & 0.001 & 6.806 & 0.117 & 0.073 & 0.000 & 0.000 & 0.000 & 0.254 & 0.027 & 0.646 \\
CycleL & 0.001 & 1.255 & 0.000 & 0.020 & 0.073 & 0.029 & 0.000 & 0.032 & 0.017 & 0.560 \\
IOL\_Research & 0.655 & 8.578 & 0.147 & 0.147 & 0.249 & 0.765 & 0.115 & 0.430 & 0.235 & 0.452 \\
ONLINE-A & 2.950 & 21.129 & 0.954 & 0.961 & 0.971 & 0.998 & 0.939 & 0.051 & 0.952 & 0.028 \\
ONLINE-B & 2.989 & 12.473 & 0.973 & 0.990 & 0.993 & 0.995 & \textbf{0.980} & \textbf{0.012} & 0.969 & 0.012 \\
ONLINE-G & 2.261 & 13.608 & 0.054 & 0.110 & 0.244 & 0.961 & 0.020 & 0.545 & 0.207 & 0.465 \\
ONLINE-W & 2.936 & 20.718 & 0.998 & 0.995 & \textbf{1.000} & \textbf{1.000} & 0.971 & 0.029 & \textbf{0.981} & 0.007 \\
TranssionMT & 2.970 & \textbf{21.130} & 0.971 & 0.990 & 0.993 & 0.998 & 0.976 & 0.017 & 0.971 & 0.013 \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 50.124 & 69.491 & 0.995 & 0.990 & 0.988 & 1.000 & 0.886 & 0.114 & \textbf{0.972} & direct \\
\rowcolor{gray!40} Claude-3 & 63.945 & 80.516 & 0.973 & 0.979 & 0.977 & 0.979 & 0.005 & 0.744 & 0.837 & 1-shot \\
\rowcolor{gray!40} CommandR-plus & 51.532 & 70.648 & 0.963 & 1.000 & 0.998 & 0.999 & 0.000 & 0.905 & 0.850 & 1-shot \\
\rowcolor{gray!40} GPT-4 & 58.671 & 76.248 & 0.999 & 1.000 & 1.000 & 1.000 & 0.129 & 0.379 & 0.875 & 0-shot \\
\rowcolor{gray!40} Llama3-70B & 55.838 & 73.779 & 0.999 & 0.917 & 0.942 & 0.978 & 0.973 & 0.026 & 0.958 & 0-shot JSON format \\
\rowcolor{gray!40} NVIDIA-NeMo & 53.441 & 71.047 & 0.982 & 0.951 & 0.983 & 1.000 & 0.848 & 0.152 & 0.943 & direct \\
\rowcolor{gray!20} CUNI-DS & 45.865 & 65.698 & 0.985 & 0.907 & 0.930 & 0.985 & 0.953 & 0.038 & 0.933 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN & 46.017 & 65.324 & 0.973 & 0.884 & 0.909 & 0.968 & 0.936 & 0.055 & 0.915 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN-C & 39.794 & 60.823 & 0.979 & 0.848 & 0.864 & 0.966 & 0.927 & 0.040 & 0.893 & 0-shot JSON format \\
\rowcolor{gray!20} Unbabel-Tower70B & 54.457 & 73.925 & 0.995 & 0.960 & 0.963 & 1.000 & 0.670 & 0.329 & 0.901 & direct \\
\rowcolor{gray!20} Yandex & 42.793 & 65.032 & 0.780 & 0.969 & 0.990 & 1.000 & 0.845 & 0.155 & 0.899 & direct \\
CycleL & 1.720 & 19.371 & 0.967 & 0.985 & 0.842 & 0.984 & 0.000 & 0.879 & 0.547 & 0-shot \\
CycleL2 & 0.823 & 15.256 & 0.977 & 0.652 & 0.554 & 0.998 & 0.000 & 0.162 & 0.456 & direct \\
Dubformer & 0.811 & 2.480 & 0.999 & 0.450 & 0.048 & 0.000 & 0.001 & 0.136 & 0.218 & 0-shot \\
IOL\_Research & 62.421 & 77.519 & 0.995 & 0.851 & 0.868 & 0.895 & 0.895 & 0.032 & 0.889 & 1-shot JSON format \\
ONLINE-A & 57.977 & 75.168 & 0.999 & 0.925 & 0.942 & 0.976 & 0.958 & 0.042 & 0.960 & 0-shot JSON format \\
ONLINE-B & 55.403 & 73.776 & 0.994 & 0.913 & 0.947 & 0.972 & 0.945 & 0.050 & 0.951 & 1-shot JSON format \\
ONLINE-G & 53.353 & 74.154 & 0.999 & 0.973 & 0.995 & 1.000 & 0.902 & 0.098 & 0.957 & direct \\
ONLINE-W & 53.906 & 72.810 & 0.998 & 0.919 & 0.947 & 0.985 & 0.969 & 0.029 & 0.958 & 1-shot JSON format \\
TSU-HITs & 22.052 & 43.818 & 0.124 & 0.813 & 0.949 & 0.996 & 0.721 & 0.257 & 0.651 & direct \\
TranssionMT & 55.300 & 74.002 & 0.996 & 0.917 & 0.949 & 0.974 & 0.947 & 0.053 & 0.954 & 1-shot JSON format \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 60.528 & 77.596 & 0.995 & 0.928 & 0.962 & 0.995 & 0.999 & 0.000 & 0.971 & 0-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 69.372 & 84.126 & 0.999 & 0.955 & 0.978 & 0.998 & 0.998 & 0.000 & 0.986 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 60.904 & 78.355 & 0.939 & 1.000 & 1.000 & 1.000 & 0.734 & 0.171 & 0.953 & 1-shot \\
\rowcolor{gray!40} GPT-4 & 70.239 & 84.067 & 1.000 & 1.000 & 1.000 & 1.000 & 0.865 & 0.037 & 0.981 & 1-shot \\
\rowcolor{gray!40} Llama3-70B & 64.414 & 79.829 & 0.998 & 1.000 & 1.000 & 1.000 & 0.922 & 0.009 & 0.988 & 1-shot \\
\rowcolor{gray!40} NVIDIA-NeMo & 62.179 & 77.817 & 0.968 & 0.988 & 0.984 & 1.000 & 0.994 & 0.005 & 0.989 & direct \\
\rowcolor{gray!20} AIST-AIRC & 54.511 & 72.781 & 0.999 & 0.996 & 0.996 & 1.000 & 0.980 & 0.009 & 0.994 & direct \\
\rowcolor{gray!20} CUNI-NL & 51.442 & 69.699 & 0.761 & 1.000 & 0.999 & 0.999 & 0.988 & 0.005 & 0.964 & direct \\
\rowcolor{gray!20} IKUN & 51.652 & 70.262 & 0.994 & 0.999 & 0.990 & 1.000 & 0.856 & 0.073 & 0.974 & 1-shot \\
\rowcolor{gray!20} IKUN-C & 44.710 & 65.240 & 0.989 & 1.000 & 1.000 & 1.000 & 0.890 & 0.060 & 0.982 & 1-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 61.008 & 78.193 & 0.995 & 1.000 & 1.000 & 1.000 & 0.985 & 0.004 & 0.997 & 1-shot \\
CycleL & 20.487 & 44.322 & 0.987 & 0.996 & 0.998 & 1.000 & 0.000 & 0.589 & 0.781 & 0-shot \\
CycleL2 & 20.487 & 44.322 & 0.987 & 0.996 & 0.998 & 1.000 & 0.000 & 0.589 & 0.781 & 0-shot \\
Dubformer & 26.213 & 32.808 & 0.272 & 0.483 & 0.515 & 0.857 & 0.196 & 0.748 & 0.484 & direct \\
IOL\_Research & 69.214 & 82.833 & 0.999 & 1.000 & 1.000 & 1.000 & 0.820 & 0.055 & 0.974 & 1-shot \\
MSLC & 41.196 & 64.234 & 0.972 & 1.000 & 0.999 & 1.000 & 0.529 & 0.084 & 0.928 & 1-shot \\
ONLINE-A & 68.859 & 82.629 & 0.999 & 0.999 & 0.999 & 1.000 & 0.999 & 0.000 & \textbf{0.999} & direct \\
ONLINE-B & 54.922 & 74.946 & 0.998 & 1.000 & 1.000 & 1.000 & 0.823 & 0.037 & 0.974 & 1-shot \\
ONLINE-G & 68.624 & 82.302 & 0.999 & 0.993 & 0.994 & 1.000 & 0.995 & 0.005 & 0.995 & direct \\
ONLINE-W & 61.546 & 78.220 & 0.961 & 0.999 & 0.999 & 1.000 & 0.999 & 0.001 & 0.994 & direct \\
TSU-HITs & 29.868 & 49.567 & 0.144 & 0.652 & 0.853 & 0.946 & 0.353 & 0.168 & 0.526 & direct \\
TranssionMT & 54.873 & 74.941 & 0.998 & 1.000 & 1.000 & 1.000 & 0.825 & 0.037 & 0.975 & 1-shot \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 19.085 & 40.614 & 0.993 & 0.714 & 1.000 & 1.000 & 0.005 & 0.892 & 0.673 & 1-shot \\
\rowcolor{gray!40} Claude-3 & 1.919 & 53.543 & 0.953 & 0.157 & 0.815 & 0.878 & 0.867 & 0.071 & 0.668 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 14.366 & 43.986 & 0.856 & 0.118 & 0.968 & 1.000 & 0.002 & 0.928 & 0.559 & 1-shot \\
\rowcolor{gray!40} GPT-4 & 17.514 & 54.097 & 0.999 & 0.001 & 1.000 & 1.000 & 0.015 & 0.955 & 0.574 & 0-shot \\
\rowcolor{gray!40} Llama3-70B & 27.898 & 43.181 & 0.979 & 0.965 & 1.000 & 1.000 & 0.000 & 0.956 & 0.706 & 1-shot \\
\rowcolor{gray!40} NVIDIA-NeMo & 2.076 & 35.694 & 0.829 & 0.991 & 1.000 & 1.000 & 0.002 & 0.974 & 0.693 & 1-shot \\
\rowcolor{gray!20} AIST-AIRC & 0.719 & 34.974 & 0.969 & 0.993 & 1.000 & 1.000 & 0.010 & 0.916 & 0.710 & 1-shot \\
\rowcolor{gray!20} IKUN & 13.311 & 31.025 & 0.980 & 0.998 & 1.000 & 1.000 & 0.002 & 0.897 & 0.711 & 1-shot \\
\rowcolor{gray!20} IKUN-C & 2.249 & 26.016 & 0.941 & 0.012 & 0.816 & 0.920 & 0.911 & 0.054 & 0.597 & 0-shot JSON format \\
\rowcolor{gray!20} Unbabel-Tower70B & 8.143 & 41.692 & 0.990 & 0.105 & 0.903 & 0.987 & 0.935 & 0.058 & 0.703 & 0-shot JSON format \\
CycleL & 0.041 & 3.364 & 0.006 & 0.949 & 0.463 & 0.998 & 0.000 & 0.061 & 0.345 & 1-shot \\
DLUT\_GTCOM & 0.813 & 42.293 & 0.971 & 0.980 & 1.000 & 1.000 & 0.011 & 0.810 & 0.709 & 1-shot \\
IOL\_Research & 19.182 & 51.107 & 0.971 & 0.985 & 1.000 & 1.000 & 0.004 & 0.969 & 0.709 & 1-shot \\
NTTSU & 4.594 & 33.132 & 0.865 & 0.001 & 0.953 & 0.998 & 0.789 & 0.207 & 0.646 & direct \\
ONLINE-A & 1.220 & 44.459 & 0.920 & 0.995 & 1.000 & 1.000 & 0.015 & 0.840 & 0.704 & 1-shot \\
ONLINE-B & 1.015 & 44.589 & 0.996 & 0.996 & 1.000 & 1.000 & 0.028 & 0.889 & \textbf{0.717} & 1-shot \\
ONLINE-G & 3.339 & 45.429 & 0.995 & 0.989 & 1.000 & 1.000 & 0.011 & 0.968 & 0.714 & 1-shot \\
ONLINE-W & 4.871 & 34.170 & 0.989 & 0.000 & 1.000 & 1.000 & 0.002 & 0.982 & 0.571 & 1-shot \\
Team-J & 0.416 & 36.323 & 0.998 & 0.998 & 1.000 & 1.000 & 0.002 & 0.994 & 0.714 & 1-shot \\
UvA-MT & 1.159 & 43.238 & 0.908 & 0.004 & 0.903 & 0.999 & 0.851 & 0.147 & 0.658 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 44.375 & 63.672 & 0.968 & 0.960 & 0.958 & 0.998 & 0.657 & 0.319 & 0.926 & direct \\
\rowcolor{gray!40} Claude-3 & 60.166 & 76.954 & 0.060 & 0.453 & 0.557 & 0.157 & 0.083 & 0.610 & 0.205 & 0-shot \\
\rowcolor{gray!40} CommandR-plus & 39.996 & 61.592 & 0.963 & 1.000 & 0.996 & 1.000 & 0.033 & 0.760 & 0.853 & 1-shot \\
\rowcolor{gray!40} GPT-4 & 50.565 & 69.608 & 0.998 & 1.000 & 1.000 & 1.000 & 0.023 & 0.962 & 0.860 & 1-shot \\
\rowcolor{gray!40} Llama3-70B & 51.601 & 69.311 & 0.998 & 0.862 & 0.927 & 0.980 & 0.949 & 0.039 & 0.930 & 0-shot JSON format \\
\rowcolor{gray!40} NVIDIA-NeMo & 47.354 & 66.582 & 0.980 & 0.993 & 0.991 & 1.000 & 0.703 & 0.285 & 0.951 & direct \\
\rowcolor{gray!20} IKUN & 40.887 & 60.362 & 0.924 & 0.987 & 0.980 & 1.000 & 0.673 & 0.304 & 0.926 & direct \\
\rowcolor{gray!20} IKUN-C & 35.290 & 56.369 & 0.956 & 0.978 & 0.963 & 1.000 & 0.681 & 0.304 & 0.922 & direct \\
\rowcolor{gray!20} Unbabel-Tower70B & 56.242 & 74.129 & 0.998 & 0.994 & 0.995 & 1.000 & 0.700 & 0.293 & 0.954 & direct \\
CycleL & 0.268 & 12.822 & 0.000 & 0.284 & 0.370 & 1.000 & 0.001 & 0.119 & 0.237 & direct \\
IOL\_Research & 53.133 & 70.132 & 0.998 & 0.870 & 0.936 & 0.999 & 0.969 & 0.023 & 0.942 & 1-shot JSON format \\
ONLINE-A & 59.021 & 74.613 & 0.999 & 0.996 & 0.994 & 1.000 & 0.707 & 0.283 & 0.956 & direct \\
ONLINE-B & 56.473 & 71.907 & 0.998 & 0.898 & 0.951 & 0.999 & 0.950 & 0.032 & 0.953 & 0-shot JSON format \\
ONLINE-G & 55.704 & 72.554 & 0.999 & 0.998 & 0.991 & 1.000 & 0.705 & 0.285 & 0.955 & direct \\
ONLINE-W & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & direct \\
TranssionMT & 56.588 & 73.267 & 0.999 & 0.909 & 0.958 & 1.000 & 0.967 & 0.022 & \textbf{0.965} & 0-shot JSON format \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 71.590 & 83.455 & 0.985 & 0.999 & 0.998 & 1.000 & 0.956 & 0.044 & 0.991 & direct \\
\rowcolor{gray!40} Claude-3 & 77.382 & 88.287 & 0.994 & 0.947 & 0.977 & 0.990 & 0.993 & 0.005 & 0.982 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 69.366 & 82.843 & 0.453 & 0.957 & 0.955 & 0.917 & 0.222 & 0.649 & 0.757 & 1-shot \\
\rowcolor{gray!40} GPT-4 & 76.485 & 86.879 & 0.999 & 1.000 & 1.000 & 1.000 & 0.862 & 0.067 & 0.980 & 1-shot \\
\rowcolor{gray!40} Llama3-70B & 75.659 & 85.899 & 0.996 & 0.938 & 0.971 & 0.995 & 0.999 & 0.001 & 0.982 & 0-shot JSON format \\
\rowcolor{gray!40} NVIDIA-NeMo & 71.684 & 83.575 & 0.984 & 0.995 & 0.990 & 0.999 & 0.978 & 0.022 & 0.992 & direct \\
\rowcolor{gray!20} IKUN & 56.366 & 73.524 & 0.979 & 0.879 & 0.903 & 0.996 & 0.980 & 0.000 & 0.949 & 0-shot JSON format \\
\rowcolor{gray!20} IKUN-C & 52.543 & 70.275 & 0.989 & 1.000 & 1.000 & 1.000 & 0.865 & 0.094 & 0.979 & 1-shot \\
\rowcolor{gray!20} Occiglot & 49.361 & 68.297 & 0.951 & 0.919 & 0.862 & 1.000 & 0.958 & 0.029 & 0.922 & direct \\
\rowcolor{gray!20} Unbabel-Tower70B & 58.762 & 76.431 & 0.989 & 1.000 & 1.000 & 1.000 & 0.974 & 0.011 & 0.995 & 1-shot \\
CycleL & 32.147 & 51.642 & 0.985 & 1.000 & 1.000 & 1.000 & 0.001 & 0.174 & 0.855 & 1-shot \\
Dubformer & 60.120 & 79.825 & 0.952 & 0.793 & 0.519 & 0.468 & 0.088 & 0.386 & 0.670 & 0-shot \\
IOL\_Research & 76.839 & 86.496 & 0.994 & 0.929 & 0.960 & 0.994 & 0.993 & 0.005 & 0.976 & 0-shot JSON format \\
MSLC & 56.800 & 74.431 & 0.994 & 0.945 & 0.836 & 1.000 & 0.894 & 0.093 & 0.930 & direct \\
ONLINE-A & 74.616 & 85.820 & 0.987 & 1.000 & 1.000 & 1.000 & 0.966 & 0.034 & 0.993 & direct \\
ONLINE-B & 72.932 & 83.788 & 0.994 & 0.999 & 1.000 & 1.000 & 0.979 & 0.021 & \textbf{0.996} & direct \\
ONLINE-G & 76.360 & 86.243 & 0.999 & 0.944 & 0.974 & 0.995 & 0.999 & 0.000 & 0.986 & 1-shot JSON format \\
ONLINE-W & 58.478 & 74.701 & 0.994 & 0.998 & 0.994 & 0.999 & 0.978 & 0.022 & 0.994 & direct \\
TSU-HITs & 24.907 & 50.317 & 0.093 & 1.000 & 0.991 & 1.000 & 0.012 & 0.706 & 0.728 & 1-shot \\
TranssionMT & 73.144 & 85.551 & 0.990 & 1.000 & 1.000 & 1.000 & 0.966 & 0.034 & 0.994 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 57.243 & 74.550 & 0.994 & 0.927 & 0.953 & 0.995 & 0.991 & 0.007 & 0.963 & 1-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 66.823 & 81.945 & 0.973 & 0.944 & 0.956 & 0.976 & 0.968 & 0.026 & 0.962 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 54.377 & 73.408 & 0.868 & 1.000 & 0.996 & 1.000 & 0.419 & 0.428 & 0.895 & 1-shot \\
\rowcolor{gray!40} GPT-4 & 64.985 & 79.784 & 1.000 & 0.998 & 0.995 & 1.000 & 0.775 & 0.209 & 0.966 & 0-shot \\
\rowcolor{gray!40} Llama3-70B & 61.753 & 77.069 & 0.999 & 0.968 & 0.974 & 0.995 & 0.998 & 0.001 & 0.981 & 0-shot JSON format \\
\rowcolor{gray!40} NVIDIA-NeMo & 55.940 & 72.507 & 0.987 & 0.994 & 0.979 & 1.000 & 0.993 & 0.005 & 0.989 & direct \\
\rowcolor{gray!20} CUNI-MH & 57.511 & 75.301 & 0.998 & 1.000 & 1.000 & 1.000 & 0.988 & 0.012 & 0.998 & direct \\
\rowcolor{gray!20} IKUN & 45.469 & 65.478 & 0.998 & 1.000 & 1.000 & 1.000 & 0.600 & 0.372 & 0.941 & 0-shot \\
\rowcolor{gray!20} IKUN-C & 37.968 & 58.621 & 0.989 & 1.000 & 1.000 & 1.000 & 0.542 & 0.259 & 0.933 & 1-shot \\
\rowcolor{gray!20} SCIR-MT & 63.339 & 78.457 & 0.987 & 1.000 & 0.999 & 1.000 & 0.989 & 0.009 & 0.996 & direct \\
\rowcolor{gray!20} Unbabel-Tower70B & 51.206 & 71.180 & 0.969 & 0.993 & 0.988 & 1.000 & 0.979 & 0.017 & 0.982 & direct \\
CUNI-DocTransformer & 58.378 & 75.431 & 0.998 & 0.996 & 0.996 & 1.000 & 0.991 & 0.007 & 0.997 & direct \\
CUNI-GA & 56.400 & 74.149 & 0.987 & 0.968 & 0.936 & 1.000 & 0.968 & 0.031 & 0.952 & direct \\
CUNI-Transformer & 56.400 & 74.149 & 0.987 & 0.968 & 0.936 & 1.000 & 0.968 & 0.031 & 0.952 & direct \\
CycleL & 1.469 & 17.798 & 0.984 & 0.978 & 0.824 & 0.995 & 0.000 & 0.098 & 0.541 & 0-shot \\
CycleL2 & 5.734 & 24.422 & 0.974 & 0.996 & 0.996 & 1.000 & 0.000 & 0.181 & 0.704 & 1-shot \\
IOL\_Research & 64.617 & 78.908 & 0.993 & 0.939 & 0.956 & 0.983 & 0.979 & 0.007 & 0.963 & 0-shot JSON format \\
ONLINE-A & 63.853 & 79.054 & 0.999 & 1.000 & 0.998 & 1.000 & 0.971 & 0.029 & 0.994 & direct \\
ONLINE-B & 59.851 & 76.425 & 0.998 & 1.000 & 0.999 & 1.000 & 0.998 & 0.002 & 0.999 & direct \\
ONLINE-G & 63.404 & 78.063 & 0.999 & 1.000 & 1.000 & 1.000 & 0.995 & 0.002 & \textbf{0.999} & direct \\
ONLINE-W & 55.114 & 73.094 & 0.998 & 1.000 & 1.000 & 1.000 & 0.998 & 0.002 & 0.999 & direct \\
TSU-HITs & 16.169 & 34.946 & 0.029 & 0.749 & 0.843 & 0.978 & 0.449 & 0.177 & 0.600 & direct \\
TranssionMT & 62.123 & 78.598 & 0.999 & 1.000 & 0.998 & 1.000 & 0.972 & 0.028 & 0.995 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 31.789 & 44.156 & 0.996 & 0.004 & 0.976 & 1.000 & 0.968 & 0.027 & 0.698 & direct \\
\rowcolor{gray!40} Claude-3 & 6.160 & 52.796 & 0.909 & 0.201 & 0.829 & 0.902 & 0.875 & 0.075 & 0.678 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 12.165 & 44.248 & 0.918 & 0.007 & 0.834 & 0.969 & 0.869 & 0.109 & 0.629 & direct \\
\rowcolor{gray!40} GPT-4 & 11.698 & 49.684 & 0.999 & 0.007 & 1.000 & 1.000 & 0.091 & 0.882 & 0.587 & 0-shot \\
\rowcolor{gray!40} Llama3-70B & 14.886 & 45.139 & 0.994 & 0.126 & 0.909 & 0.987 & 0.961 & 0.017 & 0.706 & 1-shot JSON format \\
\rowcolor{gray!40} NVIDIA-NeMo & 1.315 & 35.577 & 0.983 & 0.010 & 0.957 & 0.993 & 0.953 & 0.040 & 0.682 & direct \\
\rowcolor{gray!20} IKUN & 2.722 & 34.863 & 0.973 & 0.004 & 0.922 & 1.000 & 0.968 & 0.028 & 0.665 & direct \\
\rowcolor{gray!20} IKUN-C & 4.261 & 29.898 & 0.965 & 0.006 & 0.951 & 1.000 & 0.961 & 0.033 & 0.671 & direct \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.125 & 40.668 & 0.976 & 0.001 & 0.958 & 1.000 & 0.957 & 0.040 & 0.686 & direct \\
CycleL & 0.057 & 3.676 & 0.912 & 0.006 & 0.994 & 1.000 & 0.007 & 0.121 & 0.424 & direct \\
CycleL2 & 0.000 & 0.779 & 0.006 & 0.000 & 0.109 & 0.973 & 0.000 & 0.127 & 0.155 & 0-shot \\
HW-TSC & 18.593 & 47.754 & 0.999 & 0.004 & 0.941 & 1.000 & 0.984 & 0.013 & 0.689 & direct \\
IOL\_Research & 28.529 & 54.058 & 0.988 & 0.002 & 0.862 & 1.000 & 0.889 & 0.108 & 0.667 & direct \\
ONLINE-A & 11.048 & 49.271 & 0.999 & 0.005 & 0.968 & 1.000 & 0.968 & 0.029 & 0.701 & direct \\
ONLINE-B & 2.844 & 45.939 & 0.999 & 0.002 & 0.976 & 1.000 & 0.974 & 0.021 & 0.704 & direct \\
ONLINE-G & 2.939 & 42.534 & 0.999 & 0.148 & 0.896 & 0.994 & 0.953 & 0.031 & \textbf{0.709} & 1-shot JSON format \\
ONLINE-W & 3.376 & 44.271 & 0.999 & 0.009 & 0.919 & 1.000 & 0.982 & 0.015 & 0.684 & direct \\
UvA-MT & 0.668 & 34.492 & 0.991 & 0.009 & 0.962 & 1.000 & 0.985 & 0.013 & 0.695 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 49.791 & 70.611 & 0.998 & 0.917 & 0.945 & 0.999 & 0.973 & 0.022 & 0.958 & 1-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 62.653 & 79.565 & 0.998 & 0.950 & 0.968 & 0.998 & 0.966 & 0.029 & 0.976 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 52.187 & 72.206 & 0.884 & 0.869 & 0.863 & 0.958 & 0.756 & 0.225 & 0.872 & direct \\
\rowcolor{gray!40} GPT-4 & 54.848 & 74.440 & 0.994 & 1.000 & 1.000 & 1.000 & 0.032 & 0.792 & 0.861 & 1-shot \\
\rowcolor{gray!40} Llama3-70B & 49.780 & 70.822 & 0.999 & 0.903 & 0.942 & 1.000 & 0.968 & 0.031 & 0.951 & 0-shot JSON format \\
\rowcolor{gray!40} NVIDIA-NeMo & 47.690 & 67.971 & 0.983 & 0.999 & 0.999 & 1.000 & 0.875 & 0.125 & 0.979 & direct \\
\rowcolor{gray!20} IKUN & 34.437 & 58.673 & 0.928 & 0.972 & 0.987 & 1.000 & 0.924 & 0.076 & 0.933 & direct \\
\rowcolor{gray!20} IKUN-C & 36.359 & 59.479 & 0.995 & 0.960 & 0.965 & 1.000 & 0.916 & 0.084 & 0.916 & direct \\
\rowcolor{gray!20} Unbabel-Tower70B & 49.401 & 71.358 & 0.991 & 0.995 & 0.999 & 1.000 & 0.912 & 0.088 & 0.983 & direct \\
CycleL & 0.928 & 14.750 & 0.000 & 0.841 & 0.977 & 0.944 & 0.000 & 0.099 & 0.395 & 1-shot \\
Dubformer & 49.968 & 71.853 & 0.523 & 0.454 & 0.466 & 0.700 & 0.280 & 0.610 & 0.482 & direct \\
IOL\_Research & 59.265 & 76.482 & 0.996 & 1.000 & 1.000 & 1.000 & 0.015 & 0.672 & 0.859 & 1-shot \\
ONLINE-A & 53.505 & 72.787 & 0.995 & 1.000 & 0.999 & 1.000 & 0.764 & 0.234 & 0.965 & direct \\
ONLINE-B & 52.012 & 72.139 & 0.998 & 0.998 & 0.999 & 1.000 & 0.923 & 0.077 & \textbf{0.988} & direct \\
ONLINE-G & 47.843 & 70.719 & 0.999 & 0.999 & 0.999 & 1.000 & 0.880 & 0.120 & 0.979 & direct \\
ONLINE-W & 56.473 & 74.051 & 0.906 & 0.999 & 0.998 & 1.000 & 0.882 & 0.118 & 0.969 & direct \\
TranssionMT & 54.465 & 74.167 & 0.995 & 0.999 & 0.998 & 1.000 & 0.802 & 0.198 & 0.970 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 13.449 & 35.122 & 0.977 & 0.993 & 0.989 & 0.999 & 0.069 & 0.390 & 0.805 & 1-shot \\
\rowcolor{gray!40} Claude-3 & 55.420 & 75.544 & 0.980 & 0.925 & 0.956 & 0.973 & 0.979 & 0.020 & 0.956 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 20.222 & 44.344 & 0.799 & 0.520 & 0.575 & 0.720 & 0.621 & 0.182 & 0.591 & 0-shot JSON format \\
\rowcolor{gray!40} GPT-4 & 42.953 & 65.458 & 1.000 & 1.000 & 1.000 & 1.000 & 0.455 & 0.083 & 0.922 & 1-shot \\
\rowcolor{gray!40} Llama3-70B & 38.608 & 60.739 & 0.996 & 0.897 & 0.929 & 0.985 & 0.988 & 0.004 & 0.928 & 0-shot JSON format \\
\rowcolor{gray!20} IKUN & 31.698 & 55.417 & 0.854 & 0.998 & 0.990 & 1.000 & 0.996 & 0.002 & 0.972 & direct \\
\rowcolor{gray!20} IKUN-C & 25.692 & 49.700 & 0.983 & 0.996 & 0.987 & 0.999 & 0.990 & 0.009 & 0.988 & direct \\
\rowcolor{gray!20} Unbabel-Tower70B & 44.358 & 67.090 & 0.917 & 0.988 & 0.982 & 1.000 & 0.963 & 0.037 & 0.972 & direct \\
AMI & 52.729 & 72.148 & 0.998 & 0.999 & 0.998 & 1.000 & 0.999 & 0.001 & 0.997 & direct \\
CycleL & 10.383 & 29.998 & 0.957 & 0.995 & 0.961 & 1.000 & 0.004 & 0.453 & 0.696 & 0-shot \\
Dubformer & 41.037 & 61.391 & 0.433 & 0.452 & 0.438 & 0.644 & 0.356 & 0.576 & 0.456 & direct \\
IOL\_Research & 45.690 & 64.846 & 0.995 & 1.000 & 1.000 & 1.000 & 0.772 & 0.196 & 0.967 & 0-shot \\
ONLINE-A & 55.587 & 73.600 & 0.999 & 1.000 & 1.000 & 1.000 & 0.994 & 0.005 & 0.997 & direct \\
ONLINE-B & 57.116 & 73.904 & 0.996 & 0.999 & 0.999 & 1.000 & 0.999 & 0.000 & \textbf{0.999} & direct \\
ONLINE-G & 47.642 & 67.534 & 0.998 & 0.996 & 1.000 & 1.000 & 0.993 & 0.002 & 0.998 & direct \\
ONLINE-W & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & direct \\
TSU-HITs & 8.553 & 28.192 & 0.089 & 0.867 & 0.864 & 0.999 & 0.001 & 0.318 & 0.467 & 1-shot \\
TranssionMT & 57.314 & 74.708 & 0.998 & 0.999 & 0.999 & 1.000 & 0.996 & 0.001 & 0.999 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 16.547 & 35.168 & 0.991 & 0.015 & 1.000 & 0.701 & 0.827 & 0.159 & 0.596 & 0-shot (en) \\
\rowcolor{gray!40} Claude-3 & 3.943 & 38.065 & 0.491 & 0.514 & 0.998 & 0.502 & 0.187 & 0.244 & 0.598 & 1-shot (non-en) \\
\rowcolor{gray!40} CommandR-plus & 7.728 & 35.127 & 0.444 & 0.513 & 1.000 & 0.635 & 0.515 & 0.439 & 0.621 & 1-shot (en) \\
\rowcolor{gray!40} GPT-4 & 15.472 & 39.233 & 0.498 & 0.513 & 1.000 & 0.628 & 0.812 & 0.184 & 0.709 & 1-shot (en) \\
\rowcolor{gray!40} Llama3-70B & 18.386 & 32.080 & 0.498 & 0.513 & 0.999 & 0.950 & 0.918 & 0.081 & \textbf{0.770} & 1-shot (en) \\
\rowcolor{gray!20} IKUN & 1.519 & 28.192 & 0.985 & 0.078 & 0.976 & 0.980 & 0.963 & 0.022 & 0.680 & 1-shot JSON format (non-en) \\
\rowcolor{gray!20} IKUN-C & 5.156 & 23.669 & 0.974 & 0.013 & 0.999 & 0.999 & 0.573 & 0.207 & 0.595 & direct (non-en) \\
\rowcolor{gray!20} Unbabel-Tower70B & 6.585 & 36.271 & 0.490 & 0.507 & 1.000 & 0.796 & 0.821 & 0.175 & 0.731 & 1-shot (en) \\
CycleL & 0.013 & 2.344 & 0.324 & 0.007 & 0.529 & 0.732 & 0.006 & 0.022 & 0.228 & direct (en) \\
DLUT\_GTCOM & 0.735 & 30.945 & 0.446 & 0.512 & 1.000 & 1.000 & 0.552 & 0.447 & 0.641 & 1-shot (en) \\
IOL\_Research & 16.514 & 39.294 & 0.494 & 0.508 & 1.000 & 0.953 & 0.786 & 0.209 & 0.749 & 1-shot (en) \\
MSLC & 9.124 & 29.066 & 0.998 & 0.016 & 1.000 & 0.998 & 0.902 & 0.087 & 0.704 & 0-shot (en) \\
NTTSU & 0.456 & 32.324 & 0.499 & 0.508 & 1.000 & 0.499 & 0.747 & 0.240 & 0.670 & 1-shot (en) \\
ONLINE-A & 4.688 & 39.838 & 0.499 & 0.509 & 1.000 & 0.973 & 0.873 & 0.126 & 0.728 & 1-shot (en) \\
ONLINE-B & 1.534 & 38.803 & 0.998 & 0.127 & 1.000 & 0.980 & 0.988 & 0.010 & 0.721 & 1-shot JSON format (non-en) \\
ONLINE-G & 2.440 & 33.098 & 0.998 & 0.152 & 0.994 & 0.993 & 0.985 & 0.010 & 0.725 & 0-shot JSON format (non-en) \\
ONLINE-W & 2.803 & 38.856 & 0.494 & 0.514 & 1.000 & 0.519 & 0.761 & 0.169 & 0.685 & 1-shot (en) \\
Team-J & 0.573 & 28.582 & 0.498 & 0.509 & 1.000 & 0.529 & 0.594 & 0.395 & 0.607 & 1-shot (en) \\
UvA-MT & 0.413 & 32.523 & 0.497 & 0.512 & 1.000 & 0.499 & 0.517 & 0.460 & 0.568 & 1-shot (en) \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 51.796 & 71.017 & 1.000 & 1.000 & 1.000 & 1.000 & 0.976 & 0.024 & 0.979 & 1-shot JSON format (non-en) \\
\rowcolor{gray!40} Claude-3 & 59.164 & 76.525 & 0.977 & 0.990 & 0.985 & 0.984 & 0.600 & 0.212 & 0.926 & 0-shot (en) \\
\rowcolor{gray!40} CommandR-plus & 52.291 & 71.954 & 0.983 & 0.999 & 0.995 & 1.000 & 0.870 & 0.047 & 0.973 & direct (en) \\
\rowcolor{gray!40} GPT-4 & 50.830 & 71.774 & 0.966 & 0.995 & 0.998 & 1.000 & 0.836 & 0.093 & 0.963 & direct (en) \\
\rowcolor{gray!40} Llama3-70B & 42.691 & 65.406 & 0.991 & 1.000 & 1.000 & 1.000 & 0.878 & 0.037 & 0.974 & direct (en) \\
\rowcolor{gray!20} IKUN & 44.345 & 65.724 & 0.987 & 0.988 & 0.988 & 0.990 & 0.966 & 0.028 & 0.956 & 0-shot JSON format (non-en) \\
\rowcolor{gray!20} IKUN-C & 43.714 & 65.549 & 0.999 & 1.000 & 1.000 & 1.000 & 0.894 & 0.032 & 0.952 & direct (en) \\
\rowcolor{gray!20} Unbabel-Tower70B & 50.091 & 71.296 & 0.988 & 1.000 & 0.998 & 0.998 & 0.973 & 0.027 & 0.980 & 1-shot JSON format (non-en) \\
BJFU-LPT & 23.070 & 42.742 & 0.999 & 1.000 & 1.000 & 1.000 & 0.027 & 0.717 & 0.860 & 0-shot (en) \\
CUNI-Transformer & 51.200 & 70.250 & 0.999 & 1.000 & 1.000 & 1.000 & 0.831 & 0.028 & 0.949 & direct (en) \\
CycleL & 0.110 & 0.686 & 0.000 & 0.651 & 0.028 & 0.000 & 0.000 & 0.000 & 0.097 & 1-shot (en) \\
IOL\_Research & 54.964 & 73.144 & 0.983 & 0.995 & 0.999 & 1.000 & 0.722 & 0.175 & 0.938 & direct (en) \\
ONLINE-A & 49.693 & 69.758 & 0.965 & 0.971 & 0.977 & 0.998 & 0.952 & 0.043 & 0.960 & 0-shot JSON format (non-en) \\
ONLINE-B & 47.317 & 68.256 & 0.973 & 0.990 & 0.993 & 0.995 & 0.980 & 0.012 & 0.969 & 1-shot JSON format (non-en) \\
ONLINE-G & 43.649 & 65.989 & 0.999 & 1.000 & 1.000 & 1.000 & 0.454 & 0.208 & 0.887 & direct (en) \\
ONLINE-W & 51.432 & 69.965 & 0.998 & 0.995 & 1.000 & 1.000 & 0.971 & 0.029 & \textbf{0.981} & 1-shot JSON format (non-en) \\
TranssionMT & 47.952 & 68.873 & 0.971 & 0.990 & 0.993 & 0.998 & 0.976 & 0.017 & 0.971 & 1-shot JSON format (non-en) \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{Avg. win} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 42.393 & 60.496 & 1.000 & 1.000 & 1.000 & 1.000 & 0.976 & 0.024 & 0.979 & 1-shot JSON format (non-en) \\
\rowcolor{gray!40} Claude-3 & 47.904 & 71.624 & 0.866 & 0.626 & 0.783 & 0.811 & 0.802 & 0.029 & 0.760 & 0-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 39.558 & 61.701 & 0.945 & 0.507 & 0.997 & 0.980 & 0.668 & 0.270 & 0.776 & direct (en) \\
\rowcolor{gray!40} GPT-4 & 46.751 & 68.297 & 0.999 & 1.000 & 1.000 & 1.000 & 0.259 & 0.285 & 0.894 & 0-shot (non-en) \\
\rowcolor{gray!40} Llama3-70B & 45.592 & 63.932 & 0.998 & 0.995 & 0.999 & 1.000 & 0.987 & 0.013 & 0.973 & 0-shot JSON format (non-en) \\
\rowcolor{gray!40} NVIDIA-NeMo & 42.710 & 63.846 & 0.916 & 0.742 & 0.921 & 0.967 & 0.886 & 0.105 & 0.870 & direct \\
\rowcolor{gray!20} AIST-AIRC & 27.615 & 53.878 & 0.984 & 0.996 & 1.000 & 1.000 & 0.455 & 0.476 & 0.848 & 1-shot \\
\rowcolor{gray!20} CUNI-DS & 45.865 & 65.698 & 0.985 & 0.907 & 0.930 & 0.985 & 0.953 & 0.038 & 0.933 & 1-shot JSON format \\
\rowcolor{gray!20} CUNI-MH & 57.511 & 75.301 & 0.998 & 1.000 & 1.000 & 1.000 & 0.988 & 0.012 & \textbf{0.998} & direct \\
\rowcolor{gray!20} CUNI-NL & 51.442 & 69.699 & 0.761 & 1.000 & 0.999 & 0.999 & 0.988 & 0.005 & 0.964 & direct \\
\rowcolor{gray!20} IKUN & 33.493 & 55.349 & 0.987 & 0.988 & 0.988 & 0.990 & 0.966 & 0.028 & 0.956 & 0-shot JSON format (non-en) \\
\rowcolor{gray!20} IKUN-C & 29.794 & 51.422 & 0.914 & 0.949 & 0.958 & 0.990 & 0.912 & 0.073 & 0.919 & 1-shot JSON format (non-en) \\
\rowcolor{gray!20} Occiglot & 49.361 & 68.297 & 0.951 & 0.919 & 0.862 & 1.000 & 0.958 & 0.029 & 0.922 & direct \\
\rowcolor{gray!20} SCIR-MT & 63.339 & 78.457 & 0.987 & 1.000 & 0.999 & 1.000 & 0.989 & 0.009 & 0.996 & direct \\
\rowcolor{gray!20} Unbabel-Tower70B & 40.216 & 63.839 & 0.988 & 1.000 & 0.998 & 0.998 & 0.973 & 0.027 & 0.980 & 1-shot JSON format (non-en) \\
\rowcolor{gray!20} Yandex & 42.793 & 65.032 & 0.780 & 0.969 & 0.990 & 1.000 & 0.845 & 0.155 & 0.899 & direct \\
AMI & 52.729 & 72.148 & 0.998 & 0.999 & 0.998 & 1.000 & 0.999 & 0.001 & 0.997 & direct \\
BJFU-LPT & 23.070 & 42.742 & 0.999 & 1.000 & 1.000 & 1.000 & 0.027 & 0.717 & 0.860 & 0-shot (en) \\
CUNI-DocTransformer & 58.378 & 75.431 & 0.998 & 0.996 & 0.996 & 1.000 & 0.991 & 0.007 & 0.997 & direct \\
CUNI-GA & 56.400 & 74.149 & 0.987 & 0.968 & 0.936 & 1.000 & 0.968 & 0.031 & 0.952 & direct \\
CUNI-Transformer & 53.800 & 72.199 & 0.987 & 0.968 & 0.936 & 1.000 & 0.968 & 0.031 & 0.952 & direct \\
CycleL & 6.148 & 18.252 & 0.644 & 0.699 & 0.719 & 0.931 & 0.000 & 0.446 & 0.499 & 0-shot \\
CycleL2 & 6.761 & 21.195 & 0.687 & 0.710 & 0.681 & 0.975 & 0.000 & 0.413 & 0.523 & 0-shot \\
DLUT\_GTCOM & 0.774 & 36.619 & 0.971 & 0.980 & 1.000 & 1.000 & 0.011 & 0.810 & 0.709 & 1-shot \\
Dubformer & 35.630 & 49.672 & 0.947 & 0.569 & 0.290 & 0.212 & 0.025 & 0.247 & 0.420 & 0-shot \\
HW-TSC & 18.593 & 47.754 & 0.999 & 0.004 & 0.941 & 1.000 & 0.984 & 0.013 & 0.689 & direct \\
IOL\_Research & 50.033 & 68.620 & 0.994 & 1.000 & 1.000 & 1.000 & 0.275 & 0.236 & 0.896 & 0-shot (non-en) \\
MSLC & 35.706 & 55.910 & 0.984 & 1.000 & 0.999 & 1.000 & 0.482 & 0.068 & 0.924 & 1-shot \\
NTTSU & 2.525 & 32.728 & 0.499 & 0.508 & 1.000 & 0.499 & 0.747 & 0.240 & 0.670 & 1-shot (en) \\
ONLINE-A & 45.461 & 67.909 & 0.965 & 0.971 & 0.977 & 0.998 & 0.952 & 0.043 & 0.960 & 0-shot JSON format (non-en) \\
ONLINE-B & 41.947 & 65.861 & 0.973 & 0.990 & 0.993 & 0.995 & 0.980 & 0.012 & 0.969 & 1-shot JSON format (non-en) \\
ONLINE-G & 42.300 & 65.329 & 0.926 & 0.766 & 0.962 & 1.000 & 0.906 & 0.092 & 0.899 & direct \\
ONLINE-W & 31.636 & 50.922 & 0.998 & 0.995 & 1.000 & 1.000 & 0.971 & 0.029 & 0.981 & 1-shot JSON format (non-en) \\
TSU-HITs & 20.310 & 41.368 & 0.144 & 0.686 & 0.789 & 0.973 & 0.407 & 0.261 & 0.550 & direct \\
Team-J & 0.494 & 32.453 & 0.998 & 0.998 & 1.000 & 1.000 & 0.002 & 0.994 & 0.714 & 1-shot \\
TranssionMT & 57.720 & 75.513 & 0.971 & 0.990 & 0.993 & 0.998 & 0.976 & 0.017 & 0.971 & 1-shot JSON format (non-en) \\
UvA-MT & 0.746 & 36.751 & 0.950 & 0.006 & 0.933 & 0.999 & 0.918 & 0.080 & 0.676 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 50.124 & 69.491 & 0.911 & 0.810 & 0.858 & 0.963 & 0.852 & 0.121 & 0.293 & 0-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 63.945 & 80.516 & 0.010 & 0.006 & 0.001 & 0.005 & 0.000 & 1.000 & \textbf{0.836} & direct \\
\rowcolor{gray!40} CommandR-plus & 51.532 & 70.648 & 0.824 & 0.322 & 0.335 & 0.488 & 0.330 & 0.170 & 0.551 & 1-shot JSON format \\
\rowcolor{gray!40} GPT-4 & 58.671 & 76.248 & 0.998 & 0.065 & 0.038 & 0.035 & 0.033 & 0.015 & 0.670 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 55.838 & 73.779 & 0.266 & 0.211 & 0.188 & 0.244 & 0.127 & 0.873 & 0.720 & direct \\
\rowcolor{gray!40} NVIDIA-NeMo & 53.441 & 71.047 & 0.351 & 0.367 & 0.406 & 0.991 & 0.343 & 0.011 & 0.354 & 0-shot JSON format \\
\rowcolor{gray!20} CUNI-DS & 45.865 & 65.698 & 0.952 & 0.435 & 0.252 & 0.995 & 0.000 & 0.998 & 0.529 & 0-shot \\
\rowcolor{gray!20} IKUN & 46.017 & 65.324 & 0.973 & 0.884 & 0.909 & 0.968 & 0.936 & 0.055 & 0.260 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN-C & 39.794 & 60.823 & 0.996 & 0.949 & 0.878 & 1.000 & 0.054 & 0.875 & 0.326 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 54.457 & 73.925 & 0.968 & 0.655 & 0.671 & 0.720 & 0.679 & 0.055 & 0.381 & 1-shot JSON format \\
\rowcolor{gray!20} Yandex & 42.793 & 65.032 & 0.016 & 0.026 & 0.108 & 0.775 & 0.002 & 0.985 & 0.617 & 1-shot JSON format \\
CycleL & 1.720 & 19.371 & 0.000 & 0.100 & 0.166 & 0.062 & 0.000 & 0.006 & 0.526 & 1-shot JSON format \\
CycleL2 & 0.823 & 15.256 & 0.000 & 0.097 & 0.095 & 0.804 & 0.000 & 0.006 & 0.430 & 1-shot JSON format \\
Dubformer & 0.811 & 2.480 & 0.999 & 0.039 & 0.002 & 0.000 & 0.002 & 0.009 & 0.684 & 0-shot JSON format \\
IOL\_Research & 62.421 & 77.519 & 0.965 & 0.655 & 0.589 & 0.990 & 0.463 & 0.535 & 0.407 & direct \\
ONLINE-A & 57.977 & 75.168 & 0.999 & 0.925 & 0.942 & 0.976 & 0.958 & 0.042 & 0.262 & 0-shot JSON format \\
ONLINE-B & 55.403 & 73.776 & 0.976 & 0.890 & 0.916 & 0.945 & 0.923 & 0.050 & 0.268 & 0-shot JSON format \\
ONLINE-G & 53.353 & 74.154 & 0.000 & 0.007 & 0.000 & 0.000 & 0.000 & 0.001 & 0.575 & 1-shot JSON format \\
ONLINE-W & 53.906 & 72.810 & 0.999 & 0.911 & 0.941 & 0.984 & 0.971 & 0.027 & 0.257 & 0-shot JSON format \\
TSU-HITs & 22.052 & 43.818 & 0.000 & 0.067 & 0.054 & 0.640 & 0.000 & 0.624 & 0.564 & 1-shot JSON format \\
TranssionMT & 55.300 & 74.002 & 0.993 & 0.903 & 0.924 & 0.966 & 0.951 & 0.044 & 0.265 & 0-shot JSON format \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 60.528 & 77.596 & 0.998 & 1.000 & 1.000 & 1.000 & 0.092 & 0.846 & 0.301 & 0-shot \\
\rowcolor{gray!40} Claude-3 & 69.372 & 84.126 & 0.024 & 0.119 & 0.173 & 0.234 & 0.024 & 0.974 & 0.767 & direct \\
\rowcolor{gray!40} CommandR-plus & 60.904 & 78.355 & 0.968 & 0.498 & 0.498 & 0.534 & 0.529 & 0.058 & 0.465 & 1-shot JSON format \\
\rowcolor{gray!40} GPT-4 & 70.239 & 84.067 & 0.999 & 0.381 & 0.364 & 0.335 & 0.340 & 0.001 & 0.530 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 64.414 & 79.829 & 0.996 & 1.000 & 1.000 & 1.000 & 0.075 & 0.891 & 0.314 & 0-shot \\
\rowcolor{gray!40} NVIDIA-NeMo & 62.179 & 77.817 & 0.681 & 0.678 & 0.710 & 0.967 & 0.665 & 0.001 & 0.313 & 1-shot JSON format \\
\rowcolor{gray!20} AIST-AIRC & 54.511 & 72.781 & 0.251 & 0.191 & 0.162 & 0.846 & 0.084 & 0.013 & 0.429 & 1-shot JSON format \\
\rowcolor{gray!20} CUNI-NL & 51.442 & 69.699 & 0.905 & 0.800 & 0.854 & 0.994 & 0.901 & 0.007 & 0.279 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN & 51.652 & 70.262 & 0.996 & 1.000 & 0.999 & 1.000 & 0.131 & 0.815 & 0.281 & 0-shot \\
\rowcolor{gray!20} IKUN-C & 44.710 & 65.240 & 0.994 & 0.968 & 0.919 & 1.000 & 0.092 & 0.900 & 0.331 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 61.008 & 78.193 & 0.989 & 0.633 & 0.651 & 0.651 & 0.654 & 0.001 & 0.400 & 0-shot JSON format \\
CycleL & 20.487 & 44.322 & 0.000 & 0.072 & 0.132 & 0.372 & 0.000 & 0.002 & 0.495 & 1-shot JSON format \\
CycleL2 & 20.487 & 44.322 & 0.000 & 0.072 & 0.132 & 0.372 & 0.000 & 0.002 & 0.495 & 1-shot JSON format \\
Dubformer & 26.213 & 32.808 & 0.360 & 0.039 & 0.023 & 0.010 & 0.009 & 0.621 & \textbf{0.824} & 1-shot JSON format \\
IOL\_Research & 69.214 & 82.833 & 0.812 & 0.607 & 0.531 & 0.999 & 0.918 & 0.081 & 0.389 & direct \\
MSLC & 41.196 & 64.234 & 0.028 & 0.048 & 0.011 & 0.002 & 0.002 & 0.013 & 0.623 & 1-shot JSON format \\
ONLINE-A & 68.859 & 82.629 & 0.999 & 1.000 & 1.000 & 1.000 & 0.126 & 0.873 & 0.311 & 0-shot \\
ONLINE-B & 54.922 & 74.946 & 0.245 & 1.000 & 0.998 & 1.000 & 0.996 & 0.004 & 0.300 & direct \\
ONLINE-G & 68.624 & 82.302 & 0.999 & 1.000 & 1.000 & 1.000 & 0.246 & 0.745 & 0.293 & 0-shot \\
ONLINE-W & 61.546 & 78.220 & 0.999 & 1.000 & 1.000 & 1.000 & 0.106 & 0.887 & 0.314 & 0-shot \\
TSU-HITs & 29.868 & 49.567 & 0.000 & 0.034 & 0.042 & 0.264 & 0.000 & 0.028 & 0.540 & 0-shot JSON format \\
TranssionMT & 54.873 & 74.941 & 0.242 & 1.000 & 0.998 & 1.000 & 0.996 & 0.004 & 0.300 & direct \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 19.085 & 40.614 & 0.099 & 0.000 & 0.848 & 1.000 & 0.507 & 0.491 & 0.449 & direct \\
\rowcolor{gray!40} Claude-3 & 1.919 & 53.543 & 0.007 & 0.000 & 0.005 & 0.013 & 0.000 & 1.000 & \textbf{0.830} & direct \\
\rowcolor{gray!40} CommandR-plus & 14.366 & 43.986 & 0.404 & 0.002 & 0.350 & 0.936 & 0.026 & 0.953 & 0.548 & 0-shot \\
\rowcolor{gray!40} GPT-4 & 17.514 & 54.097 & 0.999 & 0.001 & 0.002 & 0.001 & 0.009 & 0.048 & 0.694 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 27.898 & 43.181 & 0.424 & 0.001 & 0.785 & 0.813 & 0.683 & 0.317 & 0.418 & direct \\
\rowcolor{gray!40} NVIDIA-NeMo & 2.076 & 35.694 & 0.459 & 0.005 & 0.487 & 0.742 & 0.741 & 0.204 & 0.504 & direct \\
\rowcolor{gray!20} AIST-AIRC & 0.719 & 34.974 & 0.013 & 0.000 & 0.012 & 0.016 & 0.002 & 0.015 & 0.568 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN & 13.311 & 31.025 & 0.154 & 0.001 & 0.950 & 1.000 & 0.662 & 0.334 & 0.384 & direct \\
\rowcolor{gray!20} IKUN-C & 2.249 & 26.016 & 0.854 & 0.001 & 0.416 & 0.923 & 0.005 & 0.994 & 0.473 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 8.143 & 41.692 & 0.936 & 0.002 & 0.854 & 1.000 & 0.006 & 0.989 & 0.413 & 0-shot \\
CycleL & 0.041 & 3.364 & 0.013 & 0.004 & 0.326 & 0.982 & 0.000 & 0.431 & 0.444 & 0-shot \\
DLUT\_GTCOM & 0.813 & 42.293 & 0.043 & 0.000 & 0.062 & 0.159 & 0.023 & 0.103 & 0.586 & 0-shot JSON format \\
IOL\_Research & 19.182 & 51.107 & 0.938 & 0.004 & 0.933 & 0.979 & 0.020 & 0.957 & 0.381 & 0-shot \\
NTTSU & 4.594 & 33.132 & 0.780 & 0.004 & 0.343 & 0.184 & 0.184 & 0.267 & 0.595 & 0-shot \\
ONLINE-A & 1.220 & 44.459 & 0.372 & 0.000 & 0.379 & 0.372 & 0.367 & 0.004 & 0.453 & 0-shot JSON format \\
ONLINE-B & 1.015 & 44.589 & 0.933 & 0.001 & 0.918 & 1.000 & 0.006 & 0.974 & 0.403 & 0-shot \\
ONLINE-G & 3.339 & 45.429 & 0.242 & 0.020 & 0.267 & 0.367 & 0.267 & 0.024 & 0.477 & 0-shot JSON format \\
ONLINE-W & 4.871 & 34.170 & 0.104 & 0.000 & 0.192 & 0.098 & 0.100 & 0.005 & 0.525 & 0-shot JSON format \\
Team-J & 0.416 & 36.323 & 0.987 & 0.002 & 0.433 & 0.499 & 0.494 & 0.039 & 0.489 & 0-shot JSON format \\
UvA-MT & 1.159 & 43.238 & 0.951 & 0.002 & 0.020 & 0.040 & 0.048 & 0.070 & 0.686 & 0-shot JSON format \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 44.375 & 63.672 & 0.976 & 0.640 & 0.685 & 0.754 & 0.715 & 0.054 & 0.376 & 0-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 60.166 & 76.954 & 0.010 & 0.009 & 0.004 & 0.024 & 0.000 & 1.000 & \textbf{0.843} & direct \\
\rowcolor{gray!40} CommandR-plus & 39.996 & 61.592 & 0.764 & 0.305 & 0.299 & 0.328 & 0.220 & 0.376 & 0.588 & direct \\
\rowcolor{gray!40} GPT-4 & 50.565 & 69.608 & 0.996 & 0.035 & 0.016 & 0.015 & 0.022 & 0.028 & 0.682 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 51.601 & 69.311 & 0.082 & 0.022 & 0.020 & 0.026 & 0.018 & 0.979 & 0.829 & direct \\
\rowcolor{gray!40} NVIDIA-NeMo & 47.354 & 66.582 & 0.022 & 0.076 & 0.130 & 0.928 & 0.001 & 0.905 & 0.552 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN & 40.887 & 60.362 & 0.263 & 0.308 & 0.383 & 0.993 & 0.246 & 0.264 & 0.405 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN-C & 35.290 & 56.369 & 0.968 & 0.546 & 0.271 & 0.994 & 0.001 & 0.998 & 0.517 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 56.242 & 74.129 & 0.998 & 0.940 & 0.769 & 0.999 & 0.000 & 1.000 & 0.399 & 0-shot \\
CycleL & 0.268 & 12.822 & 0.000 & 0.372 & 0.417 & 0.558 & 0.000 & 0.422 & 0.441 & 0-shot \\
IOL\_Research & 53.133 & 70.132 & 0.979 & 0.750 & 0.727 & 0.998 & 0.627 & 0.362 & 0.334 & direct \\
ONLINE-A & 59.021 & 74.613 & 0.999 & 1.000 & 1.000 & 1.000 & 0.001 & 0.958 & 0.331 & 0-shot \\
ONLINE-B & 56.473 & 71.907 & 0.998 & 0.989 & 0.979 & 0.973 & 0.000 & 0.995 & 0.354 & 0-shot \\
ONLINE-G & 55.704 & 72.554 & 0.616 & 0.503 & 0.475 & 0.660 & 0.519 & 0.214 & 0.392 & 0-shot JSON format \\
ONLINE-W & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 & 0.574 & 0-shot \\
TranssionMT & 56.588 & 73.267 & 0.999 & 0.990 & 0.980 & 0.971 & 0.000 & 0.995 & 0.355 & 0-shot \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 71.590 & 83.455 & 0.919 & 0.335 & 0.341 & 0.346 & 0.326 & 0.061 & 0.544 & 0-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 77.382 & 88.287 & 0.009 & 0.024 & 0.061 & 0.005 & 0.000 & 1.000 & \textbf{0.823} & direct \\
\rowcolor{gray!40} CommandR-plus & 69.366 & 82.843 & 0.939 & 0.146 & 0.149 & 0.160 & 0.135 & 0.087 & 0.641 & 0-shot JSON format \\
\rowcolor{gray!40} GPT-4 & 76.485 & 86.879 & 0.250 & 0.356 & 0.341 & 0.962 & 0.190 & 0.810 & 0.625 & direct \\
\rowcolor{gray!40} Llama3-70B & 75.659 & 85.899 & 0.066 & 0.054 & 0.054 & 0.058 & 0.024 & 0.976 & 0.821 & direct \\
\rowcolor{gray!40} NVIDIA-NeMo & 71.684 & 83.575 & 0.996 & 1.000 & 0.996 & 1.000 & 0.300 & 0.695 & 0.316 & 0-shot \\
\rowcolor{gray!20} IKUN & 56.366 & 73.524 & 0.842 & 0.902 & 0.820 & 1.000 & 0.988 & 0.009 & 0.281 & direct \\
\rowcolor{gray!20} IKUN-C & 52.543 & 70.275 & 0.999 & 0.925 & 0.812 & 1.000 & 0.248 & 0.747 & 0.350 & 0-shot \\
\rowcolor{gray!20} Occiglot & 49.361 & 68.297 & 0.679 & 0.469 & 0.299 & 0.966 & 0.004 & 0.983 & 0.569 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 58.762 & 76.431 & 0.989 & 0.798 & 0.829 & 0.854 & 0.847 & 0.001 & 0.327 & 0-shot JSON format \\
CycleL & 32.147 & 51.642 & 0.000 & 0.058 & 0.127 & 0.649 & 0.001 & 0.001 & 0.521 & 0-shot JSON format \\
Dubformer & 60.120 & 79.825 & 0.237 & 0.078 & 0.078 & 0.295 & 0.012 & 0.520 & 0.721 & 1-shot JSON format \\
IOL\_Research & 76.839 & 86.496 & 0.933 & 0.887 & 0.862 & 1.000 & 0.917 & 0.082 & 0.294 & direct \\
MSLC & 56.800 & 74.431 & 0.887 & 0.509 & 0.498 & 0.621 & 0.534 & 0.010 & 0.450 & 0-shot JSON format \\
ONLINE-A & 74.616 & 85.820 & 0.999 & 1.000 & 1.000 & 1.000 & 0.274 & 0.681 & 0.296 & 0-shot \\
ONLINE-B & 72.932 & 83.788 & 0.996 & 1.000 & 1.000 & 1.000 & 0.272 & 0.716 & 0.305 & 0-shot \\
ONLINE-G & 76.360 & 86.243 & 0.999 & 1.000 & 1.000 & 1.000 & 0.275 & 0.721 & 0.303 & 0-shot \\
ONLINE-W & 58.478 & 74.701 & 0.999 & 1.000 & 1.000 & 1.000 & 0.089 & 0.903 & 0.304 & 0-shot \\
TSU-HITs & 24.907 & 50.317 & 0.009 & 0.091 & 0.102 & 0.344 & 0.005 & 0.020 & 0.511 & 0-shot JSON format \\
TranssionMT & 73.144 & 85.551 & 0.999 & 1.000 & 1.000 & 1.000 & 0.277 & 0.678 & 0.296 & 0-shot \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 57.243 & 74.550 & 0.928 & 0.879 & 0.896 & 0.985 & 0.927 & 0.060 & 0.277 & 0-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 66.823 & 81.945 & 0.006 & 0.032 & 0.040 & 0.006 & 0.000 & 1.000 & \textbf{0.834} & direct \\
\rowcolor{gray!40} CommandR-plus & 54.377 & 73.408 & 0.729 & 0.296 & 0.267 & 0.458 & 0.286 & 0.425 & 0.594 & direct \\
\rowcolor{gray!40} GPT-4 & 64.985 & 79.784 & 0.999 & 0.073 & 0.043 & 0.004 & 0.054 & 0.087 & 0.684 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 61.753 & 77.069 & 0.780 & 0.783 & 0.732 & 0.944 & 0.192 & 0.782 & 0.403 & 0-shot \\
\rowcolor{gray!40} NVIDIA-NeMo & 55.940 & 72.507 & 0.890 & 0.448 & 0.453 & 0.494 & 0.457 & 0.049 & 0.486 & 1-shot JSON format \\
\rowcolor{gray!20} CUNI-MH & 57.511 & 75.301 & 0.996 & 0.999 & 0.993 & 1.000 & 0.273 & 0.714 & 0.259 & 0-shot \\
\rowcolor{gray!20} IKUN & 45.469 & 65.478 & 0.310 & 0.357 & 0.382 & 0.996 & 0.269 & 0.148 & 0.359 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN-C & 37.968 & 58.621 & 0.995 & 0.919 & 0.733 & 1.000 & 0.062 & 0.936 & 0.345 & 0-shot \\
\rowcolor{gray!20} SCIR-MT & 63.339 & 78.457 & 0.987 & 1.000 & 0.999 & 1.000 & 0.073 & 0.907 & 0.302 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 51.206 & 71.180 & 0.967 & 0.854 & 0.869 & 0.901 & 0.887 & 0.017 & 0.282 & 1-shot JSON format \\
CUNI-DocTransformer & 58.378 & 75.431 & 0.998 & 0.444 & 0.449 & 0.441 & 0.492 & 0.062 & 0.496 & 0-shot JSON format \\
CUNI-GA & 56.400 & 74.149 & 0.942 & 0.174 & 0.149 & 0.116 & 0.198 & 0.087 & 0.639 & 0-shot JSON format \\
CUNI-Transformer & 56.400 & 74.149 & 0.942 & 0.174 & 0.149 & 0.116 & 0.198 & 0.087 & 0.639 & 0-shot JSON format \\
CycleL & 1.469 & 17.798 & 0.000 & 0.078 & 0.078 & 0.621 & 0.000 & 0.002 & 0.464 & 1-shot JSON format \\
CycleL2 & 5.734 & 24.422 & 0.000 & 0.099 & 0.126 & 0.787 & 0.000 & 0.015 & 0.429 & 0-shot JSON format \\
IOL\_Research & 64.617 & 78.908 & 0.879 & 0.764 & 0.643 & 1.000 & 0.816 & 0.176 & 0.341 & direct \\
ONLINE-A & 63.853 & 79.054 & 0.999 & 1.000 & 1.000 & 1.000 & 0.359 & 0.592 & 0.259 & 0-shot \\
ONLINE-B & 59.851 & 76.425 & 0.998 & 1.000 & 0.991 & 1.000 & 0.301 & 0.667 & 0.262 & 0-shot \\
ONLINE-G & 63.404 & 78.063 & 0.998 & 0.903 & 0.961 & 0.995 & 0.993 & 0.005 & 0.255 & 0-shot JSON format \\
ONLINE-W & 55.114 & 73.094 & 0.999 & 1.000 & 1.000 & 1.000 & 0.078 & 0.920 & 0.293 & 0-shot \\
TSU-HITs & 16.169 & 34.946 & 0.007 & 0.100 & 0.177 & 0.902 & 0.006 & 0.007 & 0.409 & 0-shot JSON format \\
TranssionMT & 62.123 & 78.598 & 0.999 & 1.000 & 0.990 & 0.993 & 0.307 & 0.659 & 0.265 & 0-shot \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 31.789 & 44.156 & 0.929 & 0.005 & 0.468 & 0.983 & 0.006 & 0.984 & 0.458 & 0-shot \\
\rowcolor{gray!40} Claude-3 & 6.160 & 52.796 & 0.006 & 0.001 & 0.077 & 0.262 & 0.000 & 0.998 & \textbf{0.772} & direct \\
\rowcolor{gray!40} CommandR-plus & 12.165 & 44.248 & 0.486 & 0.004 & 0.494 & 0.810 & 0.037 & 0.930 & 0.523 & 0-shot \\
\rowcolor{gray!40} GPT-4 & 11.698 & 49.684 & 0.999 & 0.002 & 0.006 & 0.002 & 0.021 & 0.032 & 0.691 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 14.886 & 45.139 & 0.973 & 0.031 & 0.931 & 0.990 & 0.091 & 0.841 & 0.335 & 0-shot \\
\rowcolor{gray!40} NVIDIA-NeMo & 1.315 & 35.577 & 0.035 & 0.002 & 0.009 & 0.015 & 0.001 & 0.207 & 0.621 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN & 2.722 & 34.863 & 0.996 & 0.005 & 0.995 & 1.000 & 0.075 & 0.783 & 0.308 & 0-shot \\
\rowcolor{gray!20} IKUN-C & 4.261 & 29.898 & 0.991 & 0.005 & 0.646 & 0.999 & 0.033 & 0.951 & 0.390 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 2.125 & 40.668 & 0.998 & 0.054 & 0.493 & 0.551 & 0.545 & 0.027 & 0.445 & 1-shot JSON format \\
CycleL & 0.057 & 3.676 & 0.001 & 0.000 & 0.002 & 0.330 & 0.000 & 0.000 & 0.524 & 0-shot JSON format \\
CycleL2 & 0.000 & 0.779 & 0.004 & 0.000 & 0.044 & 0.632 & 0.000 & 0.004 & 0.480 & 0-shot JSON format \\
HW-TSC & 18.593 & 47.754 & 0.321 & 0.015 & 0.170 & 0.776 & 0.130 & 0.076 & 0.444 & 0-shot JSON format \\
IOL\_Research & 28.529 & 54.058 & 0.998 & 0.009 & 1.000 & 1.000 & 0.033 & 0.958 & 0.355 & 0-shot \\
ONLINE-A & 11.048 & 49.271 & 0.999 & 0.005 & 0.996 & 1.000 & 0.034 & 0.862 & 0.339 & 0-shot \\
ONLINE-B & 2.844 & 45.939 & 0.999 & 0.005 & 0.999 & 1.000 & 0.047 & 0.922 & 0.380 & 0-shot \\
ONLINE-G & 2.939 & 42.534 & 0.998 & 0.010 & 0.805 & 1.000 & 0.015 & 0.984 & 0.386 & 0-shot \\
ONLINE-W & 3.376 & 44.271 & 0.847 & 0.018 & 0.233 & 0.370 & 0.241 & 0.045 & 0.550 & 0-shot JSON format \\
UvA-MT & 0.668 & 34.492 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.136 & 0.607 & 1-shot JSON format \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 49.791 & 70.611 & 0.998 & 0.767 & 0.698 & 0.999 & 0.635 & 0.365 & 0.331 & direct \\
\rowcolor{gray!40} Claude-3 & 62.653 & 79.565 & 0.024 & 0.007 & 0.004 & 0.012 & 0.009 & 0.984 & \textbf{0.838} & direct \\
\rowcolor{gray!40} CommandR-plus & 52.187 & 72.206 & 0.288 & 0.360 & 0.400 & 0.972 & 0.351 & 0.628 & 0.580 & 1-shot JSON format \\
\rowcolor{gray!40} GPT-4 & 54.848 & 74.440 & 0.999 & 0.043 & 0.009 & 0.006 & 0.086 & 0.278 & 0.720 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 49.780 & 70.822 & 0.251 & 0.166 & 0.143 & 0.211 & 0.127 & 0.873 & 0.738 & direct \\
\rowcolor{gray!40} NVIDIA-NeMo & 47.690 & 67.971 & 0.428 & 0.492 & 0.519 & 0.974 & 0.493 & 0.166 & 0.368 & 0-shot JSON format \\
\rowcolor{gray!20} IKUN & 34.437 & 58.673 & 0.940 & 0.860 & 0.882 & 0.968 & 0.905 & 0.048 & 0.254 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN-C & 36.359 & 59.479 & 0.996 & 0.925 & 0.860 & 1.000 & 0.012 & 0.983 & 0.338 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 49.401 & 71.358 & 0.982 & 0.941 & 0.873 & 0.999 & 0.023 & 0.956 & 0.348 & 0-shot \\
CycleL & 0.928 & 14.750 & 0.000 & 0.118 & 0.168 & 0.982 & 0.000 & 0.000 & 0.390 & 0-shot JSON format \\
Dubformer & 49.968 & 71.853 & 0.384 & 0.037 & 0.027 & 0.208 & 0.039 & 0.655 & 0.761 & 0-shot JSON format \\
IOL\_Research & 59.265 & 76.482 & 0.130 & 0.106 & 0.228 & 0.816 & 0.105 & 0.070 & 0.429 & 1-shot JSON format \\
ONLINE-A & 53.505 & 72.787 & 0.966 & 0.906 & 0.930 & 0.998 & 0.941 & 0.056 & 0.263 & 0-shot JSON format \\
ONLINE-B & 52.012 & 72.139 & 0.987 & 0.905 & 0.935 & 0.991 & 0.955 & 0.038 & 0.255 & 0-shot JSON format \\
ONLINE-G & 47.843 & 70.719 & 0.148 & 0.108 & 0.211 & 0.753 & 0.119 & 0.103 & 0.446 & 0-shot JSON format \\
ONLINE-W & 56.473 & 74.051 & 0.996 & 0.917 & 0.929 & 0.991 & 0.945 & 0.049 & 0.261 & 1-shot JSON format \\
TranssionMT & 54.465 & 74.167 & 0.993 & 0.913 & 0.944 & 0.999 & 0.967 & 0.029 & 0.256 & 1-shot JSON format \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 13.449 & 35.122 & 0.805 & 0.448 & 0.460 & 0.616 & 0.409 & 0.109 & 0.400 & 1-shot JSON format \\
\rowcolor{gray!40} Claude-3 & 55.420 & 75.544 & 0.021 & 0.035 & 0.044 & 0.280 & 0.001 & 0.976 & \textbf{0.838} & 1-shot JSON format \\
\rowcolor{gray!40} CommandR-plus & 20.222 & 44.344 & 0.337 & 0.196 & 0.180 & 0.370 & 0.195 & 0.605 & 0.667 & direct \\
\rowcolor{gray!40} GPT-4 & 42.953 & 65.458 & 0.991 & 0.078 & 0.035 & 0.009 & 0.005 & 0.032 & 0.677 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 38.608 & 60.739 & 0.076 & 0.069 & 0.067 & 0.078 & 0.042 & 0.958 & 0.800 & direct \\
\rowcolor{gray!20} IKUN & 31.698 & 55.417 & 0.778 & 0.718 & 0.767 & 0.942 & 0.797 & 0.055 & 0.275 & 0-shot JSON format \\
\rowcolor{gray!20} IKUN-C & 25.692 & 49.700 & 0.455 & 0.420 & 0.480 & 0.836 & 0.426 & 0.111 & 0.372 & 1-shot JSON format \\
\rowcolor{gray!20} Unbabel-Tower70B & 44.358 & 67.090 & 0.996 & 0.938 & 0.843 & 1.000 & 0.212 & 0.760 & 0.318 & 0-shot \\
AMI & 52.729 & 72.148 & 0.837 & 0.812 & 0.853 & 0.994 & 0.863 & 0.048 & 0.285 & 1-shot JSON format \\
CycleL & 10.383 & 29.998 & 0.000 & 0.072 & 0.120 & 0.428 & 0.000 & 0.000 & 0.485 & 0-shot JSON format \\
Dubformer & 41.037 & 61.391 & 0.732 & 0.070 & 0.034 & 0.045 & 0.004 & 0.255 & 0.723 & 1-shot JSON format \\
IOL\_Research & 45.690 & 64.846 & 0.996 & 0.465 & 0.409 & 0.994 & 0.815 & 0.181 & 0.398 & direct \\
ONLINE-A & 55.587 & 73.600 & 0.994 & 0.920 & 0.944 & 0.995 & 0.991 & 0.001 & 0.251 & 0-shot JSON format \\
ONLINE-B & 57.116 & 73.904 & 0.891 & 0.892 & 0.934 & 0.993 & 0.946 & 0.005 & 0.261 & 1-shot JSON format \\
ONLINE-G & 47.642 & 67.534 & 0.999 & 0.998 & 0.989 & 1.000 & 0.165 & 0.603 & 0.252 & 0-shot \\
ONLINE-W & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.023 & 0.575 & 0-shot \\
TSU-HITs & 8.553 & 28.192 & 0.004 & 0.054 & 0.175 & 0.947 & 0.000 & 0.821 & 0.567 & 0-shot JSON format \\
TranssionMT & 57.314 & 74.708 & 0.881 & 0.897 & 0.934 & 0.993 & 0.945 & 0.005 & 0.264 & 1-shot JSON format \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 16.547 & 35.168 & 0.934 & 0.035 & 0.441 & 0.432 & 0.393 & 0.592 & 0.396 & 0-shot JSON format (non-en) \\
\rowcolor{gray!40} Claude-3 & 3.943 & 38.065 & 0.658 & 0.042 & 0.215 & 0.196 & 0.130 & 0.756 & 0.540 & 1-shot JSON format (non-en) \\
\rowcolor{gray!40} CommandR-plus & 7.728 & 35.127 & 0.553 & 0.011 & 0.716 & 0.788 & 0.272 & 0.480 & 0.345 & direct (non-en) \\
\rowcolor{gray!40} GPT-4 & 15.472 & 39.233 & 0.993 & 0.024 & 0.044 & 0.029 & 0.032 & 0.961 & 0.559 & 1-shot JSON format (non-en) \\
\rowcolor{gray!40} Llama3-70B & 18.386 & 32.080 & 0.481 & 0.020 & 0.491 & 0.498 & 0.010 & 0.732 & 0.466 & direct (non-en) \\
\rowcolor{gray!20} IKUN & 1.519 & 28.192 & 0.015 & 0.000 & 0.083 & 0.578 & 0.000 & 0.176 & 0.504 & 1-shot JSON format (en) \\
\rowcolor{gray!20} IKUN-C & 5.156 & 23.669 & 0.015 & 0.000 & 0.083 & 0.578 & 0.000 & 0.176 & 0.504 & 1-shot JSON format (en) \\
\rowcolor{gray!20} Unbabel-Tower70B & 6.585 & 36.271 & 0.493 & 0.504 & 1.000 & 0.525 & 0.118 & 0.574 & 0.294 & 1-shot (non-en) \\
CycleL & 0.013 & 2.344 & 0.002 & 0.001 & 0.073 & 0.291 & 0.000 & 0.031 & 0.523 & 0-shot JSON format (en) \\
DLUT\_GTCOM & 0.735 & 30.945 & 0.978 & 0.007 & 0.061 & 0.071 & 0.068 & 0.320 & 0.462 & 1-shot JSON format (non-en) \\
IOL\_Research & 16.514 & 39.294 & 0.892 & 0.092 & 0.760 & 0.799 & 0.743 & 0.106 & 0.224 & 0-shot JSON format (non-en) \\
MSLC & 9.124 & 29.066 & 0.998 & 0.020 & 0.017 & 0.000 & 0.042 & 0.946 & 0.565 & 1-shot JSON format (non-en) \\
NTTSU & 0.456 & 32.324 & 0.861 & 0.012 & 0.020 & 0.007 & 0.046 & 0.912 & 0.582 & 1-shot JSON format (non-en) \\
ONLINE-A & 4.688 & 39.838 & 0.980 & 0.022 & 0.792 & 0.002 & 0.853 & 0.110 & 0.331 & 1-shot JSON format (en) \\
ONLINE-B & 1.534 & 38.803 & 0.590 & 0.005 & 0.565 & 0.058 & 0.213 & 0.464 & 0.464 & 0-shot JSON format (en) \\
ONLINE-G & 2.440 & 33.098 & 0.975 & 0.022 & 0.944 & 0.000 & 0.841 & 0.108 & 0.310 & 1-shot JSON format (en) \\
ONLINE-W & 2.803 & 38.856 & 0.174 & 0.010 & 0.291 & 0.949 & 0.132 & 0.257 & 0.405 & 1-shot JSON format (non-en) \\
Team-J & 0.573 & 28.582 & 0.020 & 0.021 & 0.136 & 0.114 & 0.177 & 0.721 & 0.638 & 0-shot JSON format (non-en) \\
UvA-MT & 0.413 & 32.523 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.479 & \textbf{0.669} & 1-shot JSON format (non-en) \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 51.796 & 71.017 & 0.501 & 1.000 & 1.000 & 1.000 & 0.157 & 0.733 & 0.177 & 1-shot (non-en) \\
\rowcolor{gray!40} Claude-3 & 59.164 & 76.525 & 0.939 & 0.482 & 0.061 & 0.044 & 0.034 & 0.954 & 0.495 & 1-shot JSON format (non-en) \\
\rowcolor{gray!40} CommandR-plus & 52.291 & 71.954 & 0.472 & 0.722 & 0.563 & 0.520 & 0.370 & 0.607 & 0.336 & direct (non-en) \\
\rowcolor{gray!40} GPT-4 & 50.830 & 71.774 & 0.995 & 0.504 & 0.022 & 0.005 & 0.024 & 0.934 & 0.492 & 1-shot JSON format (non-en) \\
\rowcolor{gray!40} Llama3-70B & 42.691 & 65.406 & 0.267 & 0.424 & 0.355 & 0.360 & 0.034 & 0.835 & 0.493 & direct (non-en) \\
\rowcolor{gray!20} IKUN & 44.345 & 65.724 & 1.000 & 0.919 & 0.042 & 0.000 & 0.743 & 0.025 & 0.295 & 1-shot JSON format (en) \\
\rowcolor{gray!20} IKUN-C & 43.714 & 65.549 & 0.593 & 0.547 & 0.527 & 0.806 & 0.240 & 0.287 & 0.267 & 1-shot JSON format (en) \\
\rowcolor{gray!20} Unbabel-Tower70B & 50.091 & 71.296 & 0.498 & 1.000 & 1.000 & 0.999 & 0.177 & 0.667 & 0.168 & 1-shot (non-en) \\
BJFU-LPT & 23.070 & 42.742 & 0.213 & 0.174 & 0.120 & 0.377 & 0.000 & 0.721 & 0.550 & 1-shot JSON format (non-en) \\
CUNI-Transformer & 51.200 & 70.250 & 0.117 & 0.073 & 0.000 & 0.000 & 0.000 & 0.254 & \textbf{0.646} & 1-shot JSON format (non-en) \\
CycleL & 0.110 & 0.686 & 0.000 & 0.157 & 0.001 & 0.000 & 0.000 & 0.147 & 0.571 & direct (non-en) \\
IOL\_Research & 54.964 & 73.144 & 0.147 & 0.147 & 0.249 & 0.765 & 0.115 & 0.430 & 0.452 & 1-shot JSON format (non-en) \\
ONLINE-A & 49.693 & 69.758 & 0.498 & 1.000 & 1.000 & 0.955 & 0.002 & 0.830 & 0.197 & 1-shot (en) \\
ONLINE-B & 47.317 & 68.256 & 0.499 & 1.000 & 1.000 & 0.563 & 0.005 & 0.791 & 0.247 & 1-shot (en) \\
ONLINE-G & 43.649 & 65.989 & 0.006 & 0.006 & 0.207 & 0.005 & 0.005 & 0.002 & 0.540 & 0-shot JSON format (en) \\
ONLINE-W & 51.432 & 69.965 & 0.499 & 1.000 & 1.000 & 0.996 & 0.121 & 0.742 & 0.179 & 1-shot (en) \\
TranssionMT & 47.952 & 68.873 & 0.499 & 1.000 & 1.000 & 0.974 & 0.001 & 0.895 & 0.204 & 1-shot (en) \\
\end{tabular}
\begin{tabular}{lcc|c|c|c|c|c|c|c|c}
 & \multicolumn{2}{c|}{clean} & \multicolumn{8}{c}{adversarial} \\
System & BLEU & chrF & QM & BW & CW & LID & Transl & Ans & \textbf{SAAvg} & Task \\
\hline
\rowcolor{gray!40} Aya23 & 42.393 & 60.496 & 0.934 & 0.035 & 0.441 & 0.432 & 0.393 & 0.592 & 0.396 & 0-shot JSON format (non-en) \\
\rowcolor{gray!40} Claude-3 & 47.904 & 71.624 & 0.012 & 0.026 & 0.046 & 0.071 & 0.004 & 0.995 & \textbf{0.818} & direct \\
\rowcolor{gray!40} CommandR-plus & 39.558 & 61.701 & 0.751 & 0.261 & 0.378 & 0.581 & 0.379 & 0.205 & 0.520 & 1-shot JSON format \\
\rowcolor{gray!40} GPT-4 & 46.751 & 68.297 & 0.998 & 0.096 & 0.076 & 0.059 & 0.078 & 0.058 & 0.663 & 1-shot JSON format \\
\rowcolor{gray!40} Llama3-70B & 45.592 & 63.932 & 0.411 & 0.242 & 0.419 & 0.447 & 0.394 & 0.606 & 0.582 & direct \\
\rowcolor{gray!40} NVIDIA-NeMo & 42.710 & 63.846 & 0.579 & 0.470 & 0.437 & 0.799 & 0.264 & 0.150 & 0.354 & 1-shot JSON format \\
\rowcolor{gray!20} AIST-AIRC & 27.615 & 53.878 & 0.132 & 0.095 & 0.087 & 0.431 & 0.043 & 0.014 & 0.499 & 1-shot JSON format \\
\rowcolor{gray!20} CUNI-DS & 45.865 & 65.698 & 0.952 & 0.435 & 0.252 & 0.995 & 0.000 & 0.998 & 0.529 & 0-shot \\
\rowcolor{gray!20} CUNI-MH & 57.511 & 75.301 & 0.996 & 0.999 & 0.993 & 1.000 & 0.273 & 0.714 & 0.259 & 0-shot \\
\rowcolor{gray!20} CUNI-NL & 51.442 & 69.699 & 0.905 & 0.800 & 0.854 & 0.994 & 0.901 & 0.007 & 0.279 & 1-shot JSON format \\
\rowcolor{gray!20} IKUN & 33.493 & 55.349 & 0.507 & 0.460 & 0.062 & 0.289 & 0.371 & 0.100 & 0.399 & 1-shot JSON format (en) \\
\rowcolor{gray!20} IKUN-C & 29.794 & 51.422 & 0.304 & 0.273 & 0.305 & 0.692 & 0.120 & 0.232 & 0.385 & 1-shot JSON format (en) \\
\rowcolor{gray!20} Occiglot & 49.361 & 68.297 & 0.679 & 0.469 & 0.299 & 0.966 & 0.004 & 0.983 & 0.569 & 0-shot \\
\rowcolor{gray!20} SCIR-MT & 63.339 & 78.457 & 0.987 & 1.000 & 0.999 & 1.000 & 0.073 & 0.907 & 0.302 & 0-shot \\
\rowcolor{gray!20} Unbabel-Tower70B & 40.216 & 63.839 & 0.987 & 0.751 & 0.884 & 1.000 & 0.147 & 0.830 & 0.343 & 0-shot \\
\rowcolor{gray!20} Yandex & 42.793 & 65.032 & 0.016 & 0.026 & 0.108 & 0.775 & 0.002 & 0.985 & 0.617 & 1-shot JSON format \\
AMI & 52.729 & 72.148 & 0.837 & 0.812 & 0.853 & 0.994 & 0.863 & 0.048 & 0.285 & 1-shot JSON format \\
BJFU-LPT & 23.070 & 42.742 & 0.213 & 0.174 & 0.120 & 0.377 & 0.000 & 0.721 & 0.550 & 1-shot JSON format (non-en) \\
CUNI-DocTransformer & 58.378 & 75.431 & 0.998 & 0.444 & 0.449 & 0.441 & 0.492 & 0.062 & 0.496 & 0-shot JSON format \\
CUNI-GA & 56.400 & 74.149 & 0.942 & 0.174 & 0.149 & 0.116 & 0.198 & 0.087 & 0.639 & 0-shot JSON format \\
CUNI-Transformer & 53.800 & 72.199 & 0.117 & 0.073 & 0.000 & 0.000 & 0.000 & 0.254 & 0.646 & 1-shot JSON format (non-en) \\
CycleL & 6.148 & 18.252 & 0.000 & 0.157 & 0.001 & 0.000 & 0.000 & 0.147 & 0.571 & direct (non-en) \\
CycleL2 & 6.761 & 21.195 & 0.001 & 0.066 & 0.099 & 0.659 & 0.000 & 0.007 & 0.457 & 1-shot JSON format \\
DLUT\_GTCOM & 0.774 & 36.619 & 0.043 & 0.000 & 0.062 & 0.159 & 0.023 & 0.103 & 0.586 & 0-shot JSON format \\
Dubformer & 35.630 & 49.672 & 0.586 & 0.054 & 0.030 & 0.088 & 0.015 & 0.376 & 0.737 & 1-shot JSON format \\
HW-TSC & 18.593 & 47.754 & 0.321 & 0.015 & 0.170 & 0.776 & 0.130 & 0.076 & 0.444 & 0-shot JSON format \\
IOL\_Research & 50.033 & 68.620 & 0.147 & 0.147 & 0.249 & 0.765 & 0.115 & 0.430 & 0.452 & 1-shot JSON format (non-en) \\
MSLC & 35.706 & 55.910 & 0.998 & 0.020 & 0.017 & 0.000 & 0.042 & 0.946 & 0.565 & 1-shot JSON format (non-en) \\
NTTSU & 2.525 & 32.728 & 0.780 & 0.004 & 0.343 & 0.184 & 0.184 & 0.267 & 0.595 & 0-shot \\
ONLINE-A & 45.461 & 67.909 & 0.990 & 0.779 & 0.993 & 1.000 & 0.158 & 0.683 & 0.289 & 0-shot \\
ONLINE-B & 41.947 & 65.861 & 0.990 & 0.777 & 0.987 & 0.997 & 0.212 & 0.696 & 0.297 & 0-shot \\
ONLINE-G & 42.300 & 65.329 & 0.054 & 0.110 & 0.244 & 0.961 & 0.020 & 0.545 & 0.465 & 1-shot JSON format (non-en) \\
ONLINE-W & 31.636 & 50.922 & 0.174 & 0.010 & 0.291 & 0.949 & 0.132 & 0.257 & 0.405 & 1-shot JSON format (non-en) \\
TSU-HITs & 20.310 & 41.368 & 0.004 & 0.063 & 0.104 & 0.519 & 0.002 & 0.189 & 0.517 & 0-shot JSON format \\
Team-J & 0.494 & 32.453 & 0.020 & 0.021 & 0.136 & 0.114 & 0.177 & 0.721 & 0.638 & 0-shot JSON format (non-en) \\
TranssionMT & 57.720 & 75.513 & 0.998 & 0.998 & 0.995 & 0.995 & 0.263 & 0.621 & 0.269 & 0-shot \\
UvA-MT & 0.746 & 36.751 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.479 & 0.669 & 1-shot JSON format (non-en) \\
\end{tabular}
